Optimal Defender Strategies for CAGE-2 using Causal Modeling and Tree Search

The CAGE-2 challenge is considered a standard benchmark to compare methods for autonomous cyber defense. Current state-of-the-art methods evaluated against this benchmark are based on model-free (offline) reinforcement learning, which does not provide provably optimal defender strategies. We address this limitation and present a formal (causal) model of CAGE-2 together with a method that produces a provably optimal defender strategy, which we call Causal Partially Observable Monte-Carlo Planning (C-POMCP). It has two key properties. First, it incorporates the causal structure of the target system, i.e., the causal relationships among the system variables. This structure allows for a significant reduction of the search space of defender strategies. Second, it is an online method that updates the defender strategy at each time step via tree search. Evaluations against the CAGE-2 benchmark show that C-POMCP achieves state-of-the-art performance with respect to effectiveness and is two orders of magnitude more efficient in computing time than the closest competitor method.

==> tikz/approach.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (-0.7,0)
{
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0.3,0)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=4cm,
               height=2.4cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0.1,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (0.35,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (0.92,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (1.05,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (1.17,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (1.3,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (1.43,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p10) at (1.6,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p11) at (1.8,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (2,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p13) at (2.2,0) {};

\draw[-, thick] (p3) to (0.6, 0.13);
\draw[-, thick] (p4) to (0.8, 0.325);
\draw[-, thick] (p5) to (0.92, 0.455);
\draw[-, thick] (p6) to (1.05, 0.6);
\draw[-, thick] (p7) to (1.17, 0.662);
\draw[-, thick] (p8) to (1.3, 0.662);
\draw[-, thick] (p9) to (1.43, 0.555);
\draw[-, thick] (p10) to (1.6, 0.35);
\draw[-, thick] (p11) to (1.8, 0.13);

\draw[-, thick, color=Blue] (1.5, 0.8) to (1.8, 0.8);
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p12) at (1.66,0.62) {};
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.25,0.62) {
   particle
 };
\node[inner sep=0pt,align=center, scale=0.62, color=black] (hacker) at (2.37,0.8) {
   probability
};

\end{tikzpicture}
};
\node[scale=0.7] (box) at (-0.05,0.9)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.9,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.52,0.3) {
    \textsc{particle filter}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (3.1,-0.1)
{
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.17cm, scale=0.4](root) at (0,0) {$\mathbf{h}_1$};
\node[draw,circle, minimum width=0.15cm, scale=0.4, opacity=0.4](h1) at (-1.5,-0.5) {$\mathbf{h}^{\prime}_2$};
\node[draw,circle, minimum width=0.15cm, scale=0.4](h2) at (-0.75,-0.5) {$\mathbf{h}^{\prime\prime}_2$};
\node[draw,circle, minimum width=0.15cm, scale=0.35, opacity=0.4](h3) at (0,-0.5) {$\mathbf{h}^{\prime\prime\prime}_2$};
\node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (0.8,-0.5) {
  $\hdots$
};
\node[draw,circle, minimum width=0.15cm, scale=0.4, opacity=0.4](h4) at (1.4,-0.5) {$\mathbf{h}^{n}_2$};

\node[draw,circle, minimum width=0.15cm, scale=0.4, opacity=0.4](h5) at (-1.8,-1) {$\mathbf{h}^{\prime}_3$};
\node[draw,circle, minimum width=0.15cm, scale=0.4, opacity=0.4](h6) at (-1.2,-1) {$\mathbf{h}^{\prime\prime}_3$};
\node[draw,circle, minimum width=0.15cm, scale=0.4](h7) at (-0.75,-1) {$\mathbf{h}^{\prime\prime}_3$};
\node[draw,circle, minimum width=0.15cm, scale=0.35, opacity=0.4](h8) at (-0.2,-1) {$\mathbf{h}^{\prime\prime\prime}_3$};
\node[draw,circle, minimum width=0.15cm, scale=0.35, opacity=0.4](h9) at (0.2,-1) {$\mathbf{h}^{\prime\prime\prime\prime}_3$};
\node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (1,-1) {
  $\hdots$
};
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (root) to (h1);
\draw[-{Latex[length=0.8mm]}] (root) to (h2);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (root) to (h3);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (root) to (h4);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (h1) to (h5);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (h1) to (h6);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (h2) to (h7);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (h3) to (h8);
\draw[-{Latex[length=0.8mm]}, opacity=0.4] (h3) to (h9);

\node[inner sep=0pt,align=center, scale=0.35, color=black, rotate=18] (hacker) at (-0.7,-0.15) {
  $\mathrm{do}(\widehat{\mathbf{X}}_1=\widehat{\mathbf{x}}_1)$
};
\node[inner sep=0pt,align=center, scale=0.35, color=black, rotate=0] (hacker) at (-1.75,-0.7) {
  $\mathbf{o}_{2}$
};
\end{tikzpicture}
};
\node[scale=0.7] (box) at (0,0.95)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.9,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.52,0.3) {
    \textsc{causal pruning}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.95,-0.1)
{
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0,0.11)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.17cm, scale=0.4](root) at (0,0) {$\mathbf{h}_1$};
\node[draw,circle, minimum width=0.15cm, scale=0.4](h1) at (-1,-0.5) {$\mathbf{h}^{\prime}_2$};
\node[draw,circle, minimum width=0.15cm, scale=0.4, opacity=1](h2) at (1,-0.5) {$\mathbf{h}^{\prime\prime}_2$};
\node[draw,circle, minimum width=0.15cm, scale=0.35](h5) at (0.5,-1) {$\mathbf{h}^{\prime\prime\prime}_3$};
\node[draw,circle, minimum width=0.15cm, scale=0.35](h6) at (1.5,-1) {$\mathbf{h}^{\prime\prime\prime\prime}_3$};
\draw[-{Latex[length=0.8mm]}, opacity=1] (root) to (h1);
\draw[-{Latex[length=0.8mm]}, opacity=1] (root) to (h2);
\draw[-{Latex[length=0.8mm]}, opacity=1] (h2) to (h5);
\draw[-{Latex[length=0.8mm]}, opacity=1] (h2) to (h6);
\node[inner sep=0pt,align=center, scale=0.35, color=black, rotate=25] (hacker) at (-0.5,-0.15) {
  $\mathrm{do}(\widehat{\mathbf{X}}_t=\widehat{\mathbf{x}}_t)$
};

  \node[rotate=-90, scale=0.25](test) at (-1,-0.83) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.1cm, ultra thick, black]
        (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
        sin (8,1) to (10,-1);
    \end{tikzpicture}
  };
\node at (-1,-1.1) [draw, fill=black!20, scale=0.5] (v100) {$J$};

\node[inner sep=0pt,align=center, scale=0.6, color=black, rotate=0] (hacker) at (-0.48,-1.1) {
  rollout
};
\end{tikzpicture}
};
\node[scale=0.7] (box) at (-0.25,1.05)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.9,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.52,0.3) {
    \textsc{tree search}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\draw[-{Latex[length=1.2mm]}, line width=0.2mm] (-0.04, 0.6) to (2.1, 0.6);
\draw[-{Latex[length=1.2mm]}, line width=0.2mm] (4.1, 0.6) to (6.7, 0.6);
\node[draw,circle, fill=gray2, scale=0.4] (j1) at (10.5,0.6) {};
\draw[-{Latex[length=1.2mm]}, line width=0.2mm] (8.72, 0.6) to (j1);

  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (9.6,0.78) {
    $\mathrm{do}(\mathbf{X}^{\star}_t=\mathbf{x}^{\star}_t)$
  };
  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (9.6,0.45) {
    (\ref{eq:planning_operator})
  };

  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1,0.77) {
    approximate belief $\widehat{\mathbf{b}}_t$
  };
  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1,0.45) {
    (\ref{eq:particle_filter})
  };
  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (5.4,0.75) {
    intervention sets $\mathbf{P}_{\mathcal{G}}^{\star}$
  };
    \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (5.4,0.45) {
    (Def. \ref{def:pomis})
  };
  \draw[-{Latex[length=1.2mm]}, line width=0.2mm] (j1) to (11.2, 0.6);
  \draw[-{Latex[length=1.2mm]}, line width=0.2mm] (j1) to (10.5, 1.2) to (-1, 1.2) to (-1, 0.8);
  \node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (4.5,1.05) {
    observation $\mathbf{o}_t$ (\ref{eq:feedback})
  };

\end{tikzpicture}


==> tikz/bline_learning.tex <==
\begin{tikzpicture}
%0 -620.0 -620.0 -620.0
  \pgfplotstableread{
0.09 12.07 12.07 12.07
0.414 317.78666666666663 382.13760240808216 253.4357309252511
4.211 509.33666666666664 556.8533512595519 461.8199820737814
8.084 670.3333333333334 680.5564378292743 660.1102288373925
11.95 823.0466666666667 854.2335324747846 791.8598008585489
15.918 959.0566666666667 987.1849716321362 930.9283617011972
19.879 1098.7466666666667 1119.5964415950111 1077.8968917383222
23.854 1232.97 1271.9183747156617 1194.0216252843384
27.843 1362.0800000000002 1432.2123728024362 1291.947627197564
31.951 1466.2700000000002 1478.9991880087703 1453.5408119912302
36.012 1569.3166666666668 1613.2662816493414 1525.3670516839923
40.19 1650.2233333333334 1670.039378388414 1630.4072882782527
44.344 1729.7066666666667 1742.0537140897736 1717.3596192435598
48.559 1806.3133333333335 1885.1734591063437 1727.4532075603233
52.826 1876.966666666667 1914.9911828337185 1838.9421504996153
57.23 1953.1033333333335 1995.8142677489575 1910.3923989177094
61.641 2011.3500000000001 2034.2057184808475 1988.4942815191528
66.113 2091.3500000000004 2212.9408751964006 1969.7591248036001
70.569 2148.7133333333336 2186.0398177416114 2111.386848925056
75.118 2203.3133333333335 2253.660842223771 2152.965824442896
79.848 2243.92 2255.912246094564 2231.927753905436
84.547 2297.8766666666666 2364.931644002606 2230.821689330727
89.316 2349.4533333333334 2397.182536356786 2301.724130309881
94.13 2390.4666666666667 2425.8635835826885 2355.069749750645
99.02 2422.64 2443.1375132680537 2402.142486731946
104.115 2459.616666666667 2492.813487551987 2426.419845781347
109.139 2486.32 2492.31523533536 2480.3247646646405
114.282 2511.536666666667 2528.927499567038 2494.1458337662957
118.587 2527.906666666667 2558.1282005086314 2497.685132824703
122.764 2626.656666666667 2964.318104330933 2288.9952290024016
126.929 2638.716666666667 2649.9516446338916 2627.4816886994427
131.126 2646.9533333333343 2658.78821834099 2635.1184483256784
135.288 2667.060000000001 2702.624050065695 2631.4959499343067
139.504 2672.3966666666674 2676.101392531455 2668.69194080188
143.719 2682.4766666666674 2690.645061460584 2674.3082718727505
147.986 2714.820000000001 2830.3417049419068 2599.2982950580954
152.235 2722.676666666668 2729.501508211478 2715.8518251218584
156.565 2733.4300000000017 2755.740576325858 2711.1194236741453
160.881 2738.8366666666684 2747.456636458255 2730.2166968750817
165.298 2744.6666666666683 2764.213989434228 2725.1193438991086
169.412 2749.8900000000017 2763.9654919661452 2735.814508033858
173.556 2756.3100000000018 2763.5074433972704 2749.112556602733
177.728 2762.5166666666682 2766.540765298883 2758.4925680344536
181.896 2775.6500000000015 2812.969110257591 2738.3308897424117
186.081 2800.3333333333344 2876.9730896538945 2723.6935770127743
190.288 2828.0766666666677 2894.602432699099 2761.5509006342363
194.605 2834.3033333333346 2838.3411334312664 2830.265533235403
198.917 2837.266666666668 2841.6284569237123 2832.9048764096233
203.309 2841.063333333334 2845.9558445013195 2836.1708221653485
207.647 2850.473333333334 2874.1784248930435 2826.768241773624
212.07 2907.566266666667 2925.851639864481 2889.2808934688533
216.553 2958.6964000000007 2975.15346685534 2942.2393331446615
221.13 3006.1418666666673 3021.961892711787 2990.3218406215474
225.59 3050.4031333333346 3066.083485590353 3034.722781076316
230.141 3091.6465333333344 3106.802957436828 3076.490109229841
234.699 3130.2644000000014 3146.275591196301 3114.253208803702
239.372 3166.6567333333346 3184.449582755565 3148.863883911104
243.989 3200.5051333333345 3218.9423492896112 3182.0679173770577
248.766 3231.831200000001 3250.977453683617 3212.684946316385
253.473 3261.118200000001 3280.2804994728754 3241.9559005271262
258.403 3288.4284000000007 3307.729192104803 3269.1276078951983
263.312 3314.1968 3333.4524559888305 3294.94114401117
268.247 3338.484933333333 3357.7266035343623 3319.243263132304
273.314 3361.2690000000002 3379.1165083673895 3343.421491632611
278.048 3382.7374000000004 3401.127641500647 3364.347158499354
282.234 3402.716466666667 3420.804744209689 3384.6281891236454
286.39 3421.663333333334 3439.8113755129048 3403.515291153763
290.604 3439.0551333333337 3454.908062829056 3423.2022038376117
294.801 3455.3802 3471.7073769393864 3439.0530230606137
299.087 3470.6371999999997 3487.271226717523 3454.0031732824764
303.35 3485.181733333333 3501.9093444774303 3468.4541221892355
307.684 3498.6951333333327 3516.1205656154425 3481.269701051223
311.941 3511.2235333333324 3527.679577478111 3494.767489188554
316.31 3523.0679333333323 3539.303580506712 3506.8322861599527
320.679 3534.3099333333325 3550.3102604708465 3518.3096061958186
325.085 3544.875466666666 3561.059213621251 3528.691719712081
329.261 3554.9479333333325 3571.3026403390095 3538.5932263276554
333.45 3564.575933333332 3581.089651668896 3548.0622149977685
337.631 3573.8924666666658 3590.575921441909 3557.2090118914225
341.973 3581.3279333333326 3591.3298612037493 3571.326005462916
346.245 3588.5617999999995 3598.2541637786426 3578.8694362213564
350.67 3595.660066666666 3605.2379927698416 3586.08214056349
354.915 3602.3892666666666 3611.2619139921167 3593.5166193412165
359.171 3609.0564 3617.97832802869 3600.1344719713097
363.379 3615.602533333333 3624.627532278402 3606.577534388264
367.786 3621.534266666666 3628.287273868215 3614.7812594651173
372.032 3627.3179999999993 3634.032586285199 3620.6034137147994
376.464 3632.9224666666655 3639.802067342293 3626.042865991038
380.815 3638.470533333332 3645.298276054137 3631.6427906125264
385.314 3644.5322666666652 3653.5979259001133 3635.466607433217
389.734 3650.544933333332 3659.741585169256 3641.3482814974086
394.469 3656.441933333332 3665.6073013886007 3647.2765652780636
398.896 3662.2674666666658 3671.382398271698 3653.1525350616334
403.55 3667.9639333333325 3676.2181562259857 3659.7097104406794
408.069 3673.1767333333323 3679.8473935253114 3666.506073141353
412.827 3677.917999999999 3683.5284913699693 3672.307508630029
417.42 3682.5920666666657 3688.2353674926485 3676.948765840683
422.166 3687.251066666666 3692.925820677196 3681.5763126561355
427.0 3691.867399999999 3697.4979253487677 3686.2368746512307
431.988 3696.3082666666655 3702.241654678872 3690.3748786544593
436.912 3700.719199999999 3706.791127056608 3694.6472729433904
442.136 3704.7812666666655 3711.581568064281 3697.98096526905
447.145 3708.829733333332 3715.707167362657 3701.9522993040073
452.383 3712.8445333333316 3719.6869991540825 3706.0020675125807
457.594 3716.8312666666648 3723.727184995923 3709.9353483374066
463.407 3720.767066666665 3727.375497216359 3714.158636116971
468.869 3724.1361333333316 3728.6779218254055 3719.5943448412577
474.505 3727.4245999999985 3731.5177696132096 3723.3314303867874
479.948 3730.7131999999983 3734.631875108624 3726.7945248913725
485.206 3733.975599999998 3737.832734568129 3730.1184654318668
490.549 3737.1699999999983 3741.1041815584904 3733.235818441506
495.768 3740.317599999998 3744.3191027861435 3736.3160972138526
501.047 3743.393733333331 3747.474994973875 3739.3124716927873
506.566 3746.4707333333313 3750.4995180143496 3742.441948652313
511.876 3749.491066666665 3753.301825292077 3745.6803080412533
517.558 3752.5109999999986 3756.377170593992 3748.644829406005
523.075 3755.4603333333325 3759.298824222509 3751.621842444156
528.764 3758.3865333333324 3762.1333671624843 3754.6396995041805
534.253 3761.3071333333323 3764.7216143333294 3757.8926523333353
539.729 3764.245599999999 3767.596915646596 3760.894284353402
545.295 3767.126733333332 3770.227261246627 3764.026205420037
550.857 3770.020333333332 3772.957638774142 3767.083027892522
556.322 3772.883533333332 3775.86520548932 3769.9018611773436
560.473 3775.6156666666648 3778.5822461105336 3772.649087222796
564.647 3778.342066666665 3781.210282275853 3775.4738510574766
568.895 3781.021266666665 3783.7876829060374 3778.2548504272922
573.136 3783.6783999999984 3786.326390330384 3781.0304096696127
577.575 3786.316333333332 3788.9421233610765 3783.690543305587
581.988 3788.9579333333318 3791.475065642327 3786.4408010243365
586.33 3791.5129999999986 3794.0303617823556 3788.9956382176415
590.64 3794.0621999999985 3796.5665591600477 3791.557840839949
595.034 3796.6541999999986 3799.1895406433005 3794.1188593566967
599.411 3799.2574666666656 3801.8053296930857 3796.7096036402454
603.869 3801.8238666666657 3804.3770962288227 3799.2706371045088
608.337 3804.3136666666655 3806.8954541156927 3801.7318792176384
612.902 3806.7663333333326 3809.3525646710154 3804.1801019956497
617.449 3809.222266666666 3811.8271729070284 3806.617360426304
622.17 3811.7762 3813.9701144465726 3809.582285553427
626.378 3814.311333333333 3816.4302483614297 3812.1924183052365
630.591 3816.2466666666664 3816.787425352039 3815.705907981294
634.771 3818.153333333333 3818.708302448585 3817.5983642180813
639.013 3820.0705999999996 3820.7133023255233 3819.427897674476
643.214 3821.9500666666663 3822.5118818203587 3821.388251512974
647.497 3823.7256666666667 3824.3684645525395 3823.082868780794
651.797 3825.543933333334 3826.156038038848 3824.93182862782
656.28 3827.3143333333337 3828.1723398270756 3826.456326839592
660.766 3829.0450000000005 3829.842676901112 3828.247323098889
665.25 3830.770466666667 3831.635038289229 3829.9058950441045
669.769 3832.5147333333334 3833.363866739909 3831.6655999267577
674.147 3834.2708000000002 3835.1985920579837 3833.343007942017
678.334 3835.9824000000003 3836.8595057935336 3835.105294206467
682.57 3837.6496 3838.39495607188 3836.90424392812
686.832 3839.1775333333335 3840.049239072289 3838.305827594378
691.065 3840.734466666667 3841.678946975604 3839.7899863577295
695.361 3842.2918000000004 3843.2094534270946 3841.3741465729063
699.676 3843.806266666667 3844.723213055849 3842.889320277485
704.053 3845.3305333333337 3846.2258459731547 3844.4352206935127
708.371 3846.8210666666673 3847.7101179095234 3845.932015423811
712.814 3848.276000000001 3849.1007440957833 3847.451255904219
717.237 3849.7690666666676 3850.680562341599 3848.8575709917363
721.724 3851.381666666668 3852.5190253675432 3850.244307965793
726.154 3852.9853333333344 3854.1278870106844 3851.8427796559845
730.691 3854.551933333334 3855.8098324825196 3853.2940341841486
735.244 3856.1386666666676 3857.5159959491953 3854.76133738414
739.915 3857.7222666666676 3859.0084247867558 3856.4361085465794
744.548 3859.2878666666675 3860.584074490351 3857.9916588429837
749.292 3860.809800000001 3862.1873157427667 3859.432284257235
754.033 3862.3498000000004 3863.6219751148556 3861.0776248851453
758.779 3863.8469333333337 3864.836947495519 3862.8569191711485
763.626 3865.3240666666666 3866.204518153575 3864.443615179758
768.479 3866.7809999999995 3867.6014044974418 3865.960595502557
773.479 3868.2058666666658 3868.827637221744 3867.5840961115873
778.54 3869.607866666666 3870.1827553887333 3869.0329779445983
783.709 3871.127133333332 3871.617761620822 3870.636505045842
789.134 3872.6223333333323 3873.2125947727504 3872.0320718939142
794.576 3874.1339999999987 3874.728875070053 3873.539124929944
798.773 3875.646999999999 3876.22275238685 3875.071247613148
802.98 3877.138599999999 3877.8017817732 3876.4754182267975
807.243 3878.6178666666656 3879.171833015341 3878.0639003179904
811.451 3880.1184666666654 3880.5867376292235 3879.6501957041073
815.712 3881.6007333333323 3881.8483032172276 3881.353163449437
819.965 3882.9972666666654 3883.2192859564084 3882.7752473769224
824.326 3884.365933333332 3884.6622235241207 3884.0696431425436
828.651 3885.7225999999987 3886.105512349747 3885.33968765025
833.08 3887.0713999999984 3887.4754210005676 3886.6673789994293
837.467 3888.430133333332 3888.8767592797003 3887.9835073869635
841.979 3889.8067999999985 3890.3614879448364 3889.2521120551605
846.297 3891.0765999999985 3891.8978063334507 3890.2553936665463
850.563 3892.353199999999 3893.294527726102 3891.4118722738963
854.773 3893.630866666666 3894.4853432155487 3892.776390117783
859.05 3894.9071333333327 3895.891656666282 3893.9226100003834
863.324 3896.1803999999997 3897.070281420092 3895.2905185799073
867.702 3897.466866666666 3898.3466176922143 3896.587115641118
871.995 3898.7568666666666 3899.6228939369516 3897.8908393963816
876.417 3899.9971333333337 3900.8926371506254 3899.101629516042
880.803 3901.3130000000006 3902.093772873899 3900.532227126102
885.291 3902.6094666666672 3903.3120750291528 3901.9068583041817
889.782 3903.8617333333336 3904.522179984779 3903.201286681888
894.311 3905.1274666666673 3906.0438063582537 3904.211126975081
898.816 3906.386466666667 3907.2633512339453 3905.5095820993884
903.376 3907.6773333333335 3908.4447899530705 3906.9098767135965
907.969 3908.9956 3909.6411891738994 3908.350010826101
912.567 3910.3324000000007 3911.014336840974 3909.6504631590274
917.358 3911.6408000000006 3912.2691004540375 3911.0124995459637
922.105 3912.9585333333343 3913.4975473324007 3912.419519334268
926.997 3914.323000000001 3914.7776665165475 3913.868333483454
931.922 3915.7049333333343 3916.0117802874115 3915.398086379257
937.01 3917.099466666668 3917.4916251854193 3916.7073081479166
941.279 3918.478466666668 3918.9149652195647 3918.041968113771
945.522 3919.851000000001 3920.5433844554227 3919.1586155445793
949.748 3921.114466666668 3922.1802061381936 3920.048727195142
954.082 3922.3936000000012 3923.4871010929674 3921.300098907035
958.335 3923.699666666668 3924.7998440414785 3922.599489291857
962.741 3924.9596666666675 3926.0557349997835 3923.8635983335516
967.048 3926.1899333333345 3927.2356657749538 3925.144200891715
971.429 3927.4192666666677 3928.42398172529 3926.4145516080453
975.844 3928.6564666666673 3929.581895288486 3927.7310380448484
980.313 3929.8984000000005 3930.835016554342 3928.961783445659
984.843 3931.1178000000004 3932.0586339621527 3930.176966037848
989.428 3932.3474 3933.276674315565 3931.4181256844354
994.006 3933.6151333333332 3934.507538684266 3932.7227279824006
998.643 3934.8669333333332 3935.8367566035504 3933.897110063116
1003.297 3936.138933333333 3937.0753619195903 3935.202504747076
1008.039 3937.322 3938.0196892293684 3936.624310770632
1012.858 3938.5312 3939.3102222594566 3937.752177740543
1017.656 3939.7483333333334 3940.6177158541286 3938.8789508125383
1022.558 3940.954866666667 3941.7172705600738 3940.19246277326
1027.386 3942.137533333333 3942.8007244735522 3941.474342193114
1032.413 3943.331933333333 3943.9476363742206 3942.7162302924453
1037.426 3944.5132666666664 3945.0743555325917 3943.952177800741
1042.661 3945.691933333333 3946.236109276076 3945.14775739059
1047.907 3946.9179999999997 3947.41227382726 3946.4237261727394
1053.235 3948.1504 3948.580060181384 3947.720739818616
1058.478 3949.413466666667 3949.7851684949205 3949.041764838413
1063.814 3950.669866666667 3951.0795192783207 3950.2602140550134
1069.263 3951.9184000000005 3952.3351800742917 3951.5016199257093
1074.55 3953.167133333334 3953.5583071263054 3952.7759595403622
1080.153 3954.4038 3954.713521004141 3954.094078995859
1085.587 3955.6044 3955.920657561389 3955.2881424386114
1090.889 3956.797466666667 3957.134617634242 3956.4603156990916
1095.118 3958.0090000000005 3958.4410298536336 3957.5769701463673
1099.352 3959.213266666667 3959.5974381689225 3958.8290951644117
1103.635 3960.394733333334 3960.8511175921517 3959.9383490745163
1107.913 3961.5820666666673 3962.0146449479907 3961.149488385344
1112.28 3962.7831333333343 3963.2581909686023 3962.308075698066
1116.603 3963.871200000001 3964.2190592360434 3963.5233407639585
1120.928 3965.0232666666675 3965.4019178168996 3964.6446155164354
1125.302 3966.1988666666675 3966.602803958084 3965.794929375251
1129.721 3967.332733333334 3967.7905402566626 3966.8749264100056
1134.173 3968.4767333333343 3968.919492257935 3968.0339744087337
1138.746 3969.574333333334 3969.9288148234673 3969.2198518432006
1143.241 3970.6522000000004 3971.0062123145744 3970.2981876854265
1147.854 3971.728133333334 3972.101698862179 3971.354567804489
1152.394 3972.8022000000005 3973.1069365081194 3972.4974634918817
1157.113 3973.8558000000007 3974.201425249368 3973.5101747506333
1161.753 3974.8570000000004 3975.2429285226917 3974.471071477309
1166.495 3975.855733333334 3976.2390583476017 3975.472408319066
1171.238 3976.843333333334 3977.1432196890287 3976.5434469776396
1176.198 3977.871933333334 3978.2954169602144 3977.448449706453
1181.173 3978.851933333334 3979.095522765138 3978.6083439015297
1186.176 3979.8067333333333 3980.060300891731 3979.5531657749357
1191.353 3980.7594000000004 3981.0345573987374 3980.4842426012633
1196.496 3981.7000666666668 3981.933043470236 3981.4670898630975
1201.807 3982.6816666666673 3982.8465572836158 3982.516776049719
1207.164 3983.652600000001 3983.7873697557584 3983.517830244243
1212.454 3984.6178666666674 3984.7964485836833 3984.4392847496515
1217.885 3985.579133333334 3985.9391123453984 3985.21915432127
1223.293 3986.566266666667 3986.921440449433 3986.2110928839015
1228.899 3987.5432000000005 3987.941682429216 3987.144717570785
1234.394 3988.4742000000006 3988.9525941028323 3987.995805897169
1239.909 3989.357 3989.7541330600216 3988.9598669399784
1244.079 3990.2288000000003 3990.5974058595148 3989.860194140486
1248.366 3991.106 3991.5137183677034 3990.698281632297
1252.636 3991.9573333333333 3992.239559949367 3991.6751067172995
1256.959 3992.8556666666664 3993.443732182158 3992.267601151175
1261.26 3993.7532666666666 3994.2291807751462 3993.277352558187
1265.63 3994.6458000000002 3995.172774866891 3994.1188251331096
1270.514 3995.540200000001 3996.0830024507454 3994.997397549256
1274.904 3996.4314666666673 3996.990128269587 3995.872805063748
1279.315 3997.338066666667 3997.883119088224 3996.7930142451105
1283.781 3998.2764666666676 3998.966243139344 3997.586690193991
1288.314 3999.190200000001 3999.946021885769 3998.434378114233
1292.861 4000.097400000001 4000.989743759636 3999.205056240366
1297.496 4000.9756000000016 4001.9434011790268 4000.0077988209764
1302.099 4001.864533333335 4002.8194033419163 4000.909663324754
1306.843 4002.787800000002 4003.727447125777 4001.848152874227
1311.53 4003.729533333335 4004.6840224897414 4002.7750441769285
1316.365 4004.7093333333346 4005.775520724739 4003.64314594193
1321.212 4005.6699333333345 4006.781581934006 4004.5582847326627
1326.178 4006.6746666666677 4007.6495564182037 4005.6997769151317
1331.147 4007.634733333334 4008.5242550542107 4006.7452116124578
1336.288 4008.5874666666678 4009.5003299641817 4007.674603369154
1341.507 4009.534266666668 4010.4572851978755 4008.6112481354603
1346.694 4010.4404000000013 4011.4075455211623 4009.4732544788403
1351.092 4011.342533333335 4012.344870351037 4010.3401963156325
1355.357 4012.265466666668 4013.341955909003 4011.188977424333
1359.611 4013.1421333333346 4014.238779421978 4012.0454872446912
1363.993 4014.015600000001 4015.0851608126427 4012.9460391873595
1368.303 4014.8895333333344 4015.9575994670336 4013.821467199635
1372.648 4015.7615333333342 4016.795934003649 4014.7271326630193
1377.034 4016.6477333333337 4017.7698212800183 4015.525645386649
1381.475 4017.5317333333337 4018.788144767708 4016.275321898959
1385.921 4018.430666666667 4019.678391875979 4017.1829414573554
1390.384 4019.356866666667 4020.628667931629 4018.085065401705
1394.891 4020.289 4021.5517216121343 4019.026278387866
1399.431 4021.236266666667 4022.513868553353 4019.9586647799806
1404.042 4022.1629333333335 4023.452545890407 4020.8733207762602
1408.678 4023.062 4024.357177597436 4021.766822402564
1413.43 4023.9122666666663 4025.2328625297228 4022.5916708036098
1418.105 4024.775933333333 4026.0845003403983 4023.4673663262674
1422.917 4025.6663999999996 4027.027166499569 4024.3056335004303
1427.753 4026.540466666667 4027.8837514800766 4025.197181853257
1432.719 4027.396533333334 4028.680799984698 4026.11226668197
1437.633 4028.2318666666674 4029.6102322265906 4026.8535011067443
1442.695 4029.068200000001 4030.5124283865525 4027.6239716134496
1447.812 4029.8930000000014 4031.2987332988528 4028.48726670115
1452.887 4031.3182000000015 4035.2186597608197 4027.4177402391833
1458.15 4033.302133333335 4039.6846678441775 4026.9195988224924
1463.48 4035.316533333335 4041.7610001700314 4028.8720664966386
1468.81 4037.4106000000015 4043.8113196295135 4031.0098803704896
1473.269 4039.5168000000012 4046.023804189106 4033.0097958108963
1477.571 4041.646800000001 4048.205546991744 4035.0880530082577
1481.847 4043.7730000000006 4050.2609855026153 4037.285014497386
1486.179 4045.878800000001 4052.4334654053087 4039.324134594693
1490.482 4047.904000000001 4054.299463326507 4041.5085366734947
1494.831 4049.8876000000005 4056.283195959374 4043.492004040627
1499.211 4051.9092000000005 4058.2324396615204 4045.5859603384806
1503.646 4053.941466666667 4060.3139822806506 4047.5689510526836
1508.109 4055.966266666667 4062.3983352793016 4049.534198054032
1512.56 4057.9539333333337 4064.386716705596 4051.5211499610714
1517.121 4059.9353333333333 4066.2355835539706 4053.635083112696
1521.642 4061.9048000000003 4068.199717155477 4055.6098828445233
1526.295 4063.8595333333337 4070.0807314083245 4057.638335258343
1530.954 4065.842933333334 4072.037954772076 4059.6479118945917
1535.758 4067.8877333333335 4074.219647919278 4061.555818747389
1540.127 4069.898266666667 4076.3108912048147 4063.4856421285194
1544.425 4071.8817333333336 4078.293914731126 4065.4695519355414
1548.685 4073.8056666666666 4080.1180255607737 4067.4933077725595
1553.048 4075.7561333333338 4082.1539528492185 4069.358313817449
1557.39 4077.661466666667 4084.120788522048 4071.202144811286
1561.832 4079.573466666667 4086.110060394667 4073.0368729386673
1566.193 4081.4918000000002 4087.9582029952553 4075.025397004745
1570.692 4083.429066666667 4089.8927993766633 4076.9653339566707
1575.189 4085.3986666666674 4091.776169103109 4079.0211642302256
1579.717 4087.3744666666676 4093.741090556198 4081.0078427771373
1584.164 4089.346866666667 4095.6240329284865 4083.069700404848
1588.778 4091.304533333334 4097.592288382535 4085.0167782841327
1593.399 4093.260333333334 4099.581386471133 4086.939280195536
1598.095 4095.200533333334 4101.534473098385 4088.866593568283
1602.893 4097.141333333334 4103.528844603406 4090.7538220632628
1607.689 4099.0914 4105.339760516244 4092.843039483757
1612.627 4101.019 4107.145978474426 4094.892021525575
1617.498 4102.915066666667 4109.058252625831 4096.771880707503
1622.564 4104.810600000001 4111.102093076807 4098.519106923194
1626.939 4106.729200000001 4113.038915597442 4100.41948440256
1631.238 4108.663866666668 4115.076159083387 4102.251574249948
1635.495 4110.589933333334 4116.939809813069 4104.240056853599
1639.845 4112.552533333334 4118.90630308655 4106.198763580119
1644.172 4114.521466666668 4120.804759452428 4108.238173880908
1648.538 4116.505000000001 4122.841675367008 4110.168324632994
1652.886 4118.485400000001 4124.665839733877 4112.304960266126
1657.34 4120.465266666669 4126.556390011419 4114.374143321918
1661.858 4122.465400000002 4128.603384694152 4116.327415305852
1666.355 4124.434666666669 4130.592796141717 4118.27653719162
1670.933 4126.433666666669 4132.499198267052 4120.3681350662855
1675.484 4128.459666666668 4134.4923469564155 4122.426986376921
1680.175 4129.897466666669 4133.332515443819 4126.462417889519
1684.849 4130.720400000003 4131.538209575735 4129.902590424271
1689.669 4131.54666666667 4132.331136012228 4130.762197321112
1694.446 4132.301000000003 4133.0817311416195 4131.520268858387
1699.344 4133.043800000003 4133.8280049379255 4132.259595062081
1704.287 4133.756133333336 4134.480364472901 4133.031902193771
1709.385 4134.445266666669 4135.166117090544 4133.724416242795
1714.419 4135.181333333337 4135.922081428467 4134.440585238206
1719.406 4135.930400000003 4136.452212112348 4135.408587887658
1723.689 4136.69506666667 4137.222839091962 4136.167294241378
1727.919 4137.465000000004 4138.291979157404 4136.6380208426035
1732.257 4138.23526666667 4139.016390224928 4137.454143108413
1736.559 4139.0078666666695 4139.751346300454 4138.264387032885
1740.983 4139.85006666667 4140.590877516981 4139.109255816358
1745.327 4140.701000000004 4141.417834054345 4139.984165945662
1749.803 4141.583533333337 4142.15896630529 4141.008100361384
1754.28 4142.473600000004 4143.005532563923 4141.941667436085
1758.833 4143.37146666667 4143.898031285387 4142.844902047953
1763.35 4144.1924000000035 4144.646473284767 4143.73832671524
1767.912 4145.026400000003 4145.401594278581 4144.651205721426
1772.366 4145.8556000000035 4146.185439610871 4145.525760389136
1776.635 4146.712800000004 4146.966996606068 4146.4586033939395
1780.923 4147.6164000000035 4147.824403482889 4147.4083965171185
1785.299 4148.5494000000035 4148.687950762714 4148.410849237293
1789.564 4149.503866666671 4149.625645505962 4149.382087827379
1793.859 4150.471533333337 4150.644702025039 4150.298364641635
1798.152 4151.409533333336 4151.585556183452 4151.23351048322
1802.505 4152.34966666667 4152.506119492548 4152.193213840791
1806.858 4153.281200000002 4153.44291437591 4153.1194856240945
1811.301 4154.191466666669 4154.400839444821 4153.982093888517
1815.66 4155.125133333336 4155.289993508924 4154.960273157747
1820.15 4156.413933333336 4157.9154042819055 4154.9124623847665
1824.416 4157.745066666669 4159.11077693153 4156.379356401808
1828.73 4159.095466666669 4160.492248594773 4157.698684738566
1832.984 4160.440333333336 4161.7657096496505 4159.114957017021
1837.306 4161.814266666669 4163.144153852818 4160.48437948052
1841.686 4163.1965333333355 4164.501172030289 4161.891894636382
1846.103 4164.560133333335 4165.895010753923 4163.225255912747
1850.512 4165.883066666669 4167.279897751183 4164.486235582155
1855.007 4167.191600000002 4168.596683306362 4165.786516693642
1859.452 4168.5081333333355 4169.909513631787 4167.106753034884
1863.996 4169.821266666669 4171.207679420676 4168.434853912661
1868.718 4171.145733333336 4172.539480205974 4169.7519864606975
1873.484 4172.469400000002 4173.849268206404 4171.089531793599
1877.781 4173.817200000002 4175.099618716689 4172.534781283315
1882.194 4175.160000000003 4176.2866652068415 4174.033334793164
1886.447 4176.514933333336 4177.684262560147 4175.345604106525
1890.7 4177.892600000003 4179.058713653692 4176.726486346313
1895.031 4179.2466666666705 4180.3954329746775 4178.0979003586635
1899.376 4180.567800000003 4181.830391806332 4179.305208193675
1903.764 4181.9118000000035 4183.050226623696 4180.773373376311
1908.126 4183.254533333337 4184.421136277966 4182.087930388709
1912.665 4184.561000000004 4185.754108594368 4183.367891405641
1917.152 4185.877133333338 4187.118150987297 4184.636115679379
1921.722 4187.181933333338 4188.484745602761 4185.879121063915
1926.271 4188.510266666671 4189.888186514127 4187.132346819215
1930.956 4189.88686666667 4191.284156568915 4188.489576764426
1935.331 4191.288200000004 4192.595433265052 4189.9809667349555
1939.659 4192.70026666667 4193.7897944390625 4191.610738894278
1943.977 4194.109000000003 4195.244062986763 4192.973937013243
1948.361 4195.470000000004 4196.759054747618 4194.180945252389
1952.724 4196.847600000005 4198.19078876647 4195.504411233539
1957.135 4198.2249333333375 4199.595348723989 4196.854517942686
1961.553 4199.561600000004 4201.0179585955 4198.105241404507
1966.07 4200.86286666667 4202.244590450845 4199.481142882495
1970.564 4202.118133333336 4203.320217847763 4200.916048818909
1975.124 4203.3561333333355 4204.49769740573 4202.214569260941
1979.72 4204.588466666669 4205.7585141290665 4203.418419204271
1984.36 4205.845600000003 4206.969318175419 4204.721881824587
1989.113 4207.106733333337 4208.168530199791 4206.044936466882
1993.882 4208.3574000000035 4209.349636416015 4207.365163583992
1998.719 4209.677533333336 4210.944918321158 4208.410148345514
2003.519 4210.948533333336 4212.09267883874 4209.804387827932
2008.486 4212.1908666666695 4213.390768166186 4210.990965167153
2013.442 4213.540400000003 4214.930632513925 4212.15016748608
2018.531 4214.861933333336 4216.255006783899 4213.468859882773
2023.587 4216.2109333333365 4217.587723671659 4214.834142995014
2028.793 4217.545333333336 4218.7551232935375 4216.335543373135
2034.024 4218.898133333336 4220.098721278521 4217.6975453881505
2039.118 4220.921666666669 4222.78211979826 4219.0612135350775
2043.435 4222.927533333335 4224.801866471904 4221.053200194767
2047.725 4224.565000000001 4226.989414780032 4222.1405852199705
2052.057 4226.153000000001 4228.543990174264 4223.7620098257385
2056.352 4227.693400000001 4230.07615692318 4225.310643076822
2060.671 4229.244600000001 4231.551306235408 4226.937893764593
}\blinecardiff

\pgfplotstableread{
0.09 12.07 12.07 12.07
0.756 627.3919999999999 1028.203172443504 226.58082755649593
3.923 924.1273333333332 1136.586627535271 711.6680391313956
7.064 1436.207333333333 1962.9324391337148 909.4822275329514
10.224 1931.416 2603.6949950713315 1259.1370049286684
13.357 2575.478 3707.063388630854 1443.8926113691457
16.504 3123.481333333333 4004.7692650016297 2242.1934016650366
19.659 3484.5879999999997 4023.374886554655 2945.8011134453445
22.787 4159.142 4999.29199718654 3318.9920028134597
25.978 4665.07 5275.593043048273 4054.546956951726
29.164 5037.463333333333 5688.871448224758 4386.055218441908
32.316 5294.829333333334 5808.666996865073 4780.991669801595
35.452 5638.627333333335 6608.338348182371 4668.916318484298
38.654 5996.866666666669 6522.024700511244 5471.708632822093
41.838 6264.832666666669 7069.281423473119 5460.383909860219
45.046 6516.484000000003 7207.108659219751 5825.8593407802555
48.28 6620.78666666667 6734.14094756049 6507.43238577285
51.47 6706.38466666667 6778.719170272827 6634.050163060512
54.655 6772.138000000003 6859.7586013420405 6684.517398657965
57.789 6823.380666666669 6846.251209570406 6800.5101237629315
60.932 6867.088666666669 6885.561494392727 6848.615838940612
64.076 6922.619333333336 6946.089553901842 6899.14911276483
67.208 6972.512666666669 6998.6173428264565 6946.407990506882
70.357 7014.610000000003 7034.9299393544925 6994.290060645514
73.503 7059.001333333336 7066.482679089121 7051.519987577552
76.675 7104.817333333337 7146.625593606536 7063.009073060138
79.838 7147.579333333338 7188.024175007371 7107.134491659304
82.978 7190.20866666667 7242.069504941984 7138.347828391356
86.179 7222.023333333337 7264.848064670608 7179.198601996066
89.36 7242.057333333338 7267.565088852761 7216.549577813915
92.597 7260.168000000005 7282.911511572007 7237.424488428003
95.763 7283.216666666672 7309.873978121974 7256.55935521137
98.945 7300.575333333339 7307.563710910049 7293.586955756628
102.198 7310.433333333339 7322.959146909925 7297.907519756753
105.353 7319.866666666671 7332.800125234707 7306.933208098636
108.549 7326.729333333337 7333.9244534288655 7319.534213237809
111.792 7331.739333333338 7342.501426419652 7320.977240247025
115.052 7338.860000000005 7350.883627197064 7326.836372802946
118.245 7345.346000000005 7353.399946843979 7337.292053156031
121.448 7350.446666666671 7353.211530167318 7347.681803166024
124.701 7354.628000000004 7356.676450343418 7352.579549656591
127.915 7358.068000000004 7360.781515397513 7355.354484602494
131.214 7362.452000000004 7367.596629409658 7357.30737059035
134.603 7365.480000000004 7365.871927343714 7365.088072656295
137.821 7368.394000000004 7370.035614735675 7366.752385264333
141.059 7372.988000000004 7376.441676925918 7369.53432307409
144.267 7376.186666666671 7378.88856053037 7373.484772802972
147.516 7380.146666666671 7382.707845174882 7377.58548815846
150.903 7384.107333333338 7388.507790530677 7379.706876135999
154.196 7387.469333333338 7389.51555723942 7385.423109427256
157.467 7535.288480000004 7602.396059777094 7468.180900222914
160.746 7670.628786666671 7742.750410352299 7598.507162981043
164.031 7800.12038666667 7872.109123430699 7728.131649902642
167.342 7919.420293333336 7981.121911634724 7857.718675031949
170.657 8028.879573333336 8077.710860335662 7980.048286331011
173.944 8125.512040000002 8154.772076672802 8096.252003327203
177.232 8211.236173333336 8254.661675732055 8167.810670934617
180.542 8289.79634666667 8328.803351376426 8250.789341956914
183.83 8354.923093333337 8400.54177604142 8309.304410625253
187.159 8410.024866666668 8462.561753696145 8357.487979637192
190.442 8457.736520000004 8516.299765394566 8399.173274605442
193.714 8500.36582666667 8549.41756797566 8451.314085357679
197.021 8536.152480000002 8570.548970497577 8501.755989502428
200.311 8564.825120000003 8589.82432149503 8539.825918504976
203.613 8588.19706666667 8609.50579911549 8566.888334217849
206.942 8606.625226666669 8615.67021732349 8597.580236009848
210.319 8623.021400000003 8630.123696573468 8615.919103426539
213.593 8637.77234666667 8643.579587939696 8631.965105393645
216.9 8651.265440000003 8657.59127632551 8644.939603674497
220.19 8663.791013333337 8670.197498583113 8657.384528083561
223.449 8675.48770666667 8681.611636077803 8669.363777255538
226.72 8686.110280000003 8691.776122382893 8680.444437617112
229.989 8695.792013333337 8701.399315328408 8690.184711338266
233.25 8704.680333333337 8710.584496560547 8698.776170106128
236.521 8712.723026666672 8718.570639366186 8706.875413967158
239.812 8719.900533333339 8725.433504620289 8714.36756204639
243.092 8726.274773333338 8731.063577747236 8721.48596891944
246.373 8731.841160000005 8735.634093604547 8728.048226395464
249.645 8736.831000000006 8739.848516129096 8733.813483870916
252.94 8741.483720000006 8744.030406176293 8738.937033823719
256.222 8745.83605333334 8747.98327882063 8743.68882784605
259.482 8749.797880000007 8751.55579933861 8748.039960661405
262.771 8753.45781333334 8755.152330708841 8751.763295957839
266.033 8756.965186666674 8758.705188581622 8755.225184751725
269.294 8760.346600000006 8761.8370957974 8758.856104202612
272.577 8763.626520000005 8765.121825382756 8762.131214617255
275.852 8766.84665333334 8768.168945206233 8765.524361460446
279.121 8769.973453333341 8771.038943814947 8768.907962851736
282.409 8773.019826666676 8773.918299623832 8772.12135370952
285.679 8776.061826666677 8776.976235948445 8775.14741738491
288.957 8779.088866666678 8779.992734968942 8778.184998364413
292.241 8782.105146666678 8782.98451698329 8781.225776350066
295.514 8785.094613333344 8785.908437602211 8784.280789064476
298.805 8788.075853333345 8788.933894763126 8787.217811903563
302.09 8791.056693333345 8791.953951830978 8790.159434835712
305.387 8793.985213333344 8794.838087190636 8793.132339476053
308.68 8796.897893333344 8797.726006738829 8796.069779927859
311.959 8799.777106666677 8800.52021317691 8799.034000156445
315.26 8802.631013333345 8803.424808405489 8801.8372182612
318.534 8805.463800000012 8806.23393702781 8804.693662972215
321.811 8808.282800000014 8809.04930862386 8807.516291376167
325.087 8811.07710666668 8811.92838368592 8810.225829647441
328.372 8813.82742666668 8814.713026313913 8812.941827019446
331.674 8816.57062666668 8817.431451469536 8815.709801863824
334.965 8819.29654666668 8820.129507881697 8818.463585451662
338.254 8822.017760000012 8822.762904368476 8821.272615631548
341.529 8824.725093333343 8825.405875738603 8824.044310928084
344.82 8827.410066666676 8828.074799240165 8826.745334093188
348.096 8830.072026666678 8830.658282863524 8829.485770469832
351.383 8832.682733333344 8833.310888837319 8832.054577829369
354.68 8835.272240000011 8835.902893088203 8834.64158691182
357.953 8837.839346666677 8838.34420307603 8837.334490257323
361.255 8840.404266666677 8840.899583932653 8839.908949400702
364.554 8842.95416000001 8843.422262150041 8842.48605784998
367.846 8845.482106666677 8845.847513854633 8845.116699478722
371.12 8847.98408000001 8848.137034516361 8847.831125483657
374.431 8850.479133333343 8850.548618201345 8850.409648465342
377.718 8852.963226666676 8853.028193347807 8852.898259985544
380.996 8855.433200000009 8855.504352388267 8855.36204761175
384.285 8857.863493333343 8857.949788392178 8857.777198274509
387.587 8860.28472000001 8860.434890259385 8860.134549740636
390.875 8862.70430666668 8862.89753271114 8862.511080622218
394.183 8865.09202666668 8865.318407530667 8864.865645802693
397.479 8867.460853333347 8867.71873319632 8867.202973470374
400.766 8869.821680000014 8870.14302990305 8869.500330096977
404.059 8872.171653333346 8872.613236831765 8871.730069834926
407.36 8874.507626666678 8874.971171527834 8874.044081805523
410.649 8876.825813333346 8877.350200975652 8876.30142569104
413.929 8879.112840000014 8879.709467635885 8878.516212364144
417.22 8881.366320000014 8882.039274408187 8880.69336559184
420.506 8883.590600000012 8884.28713319863 8882.894066801395
423.796 8885.780040000012 8886.606249898517 8884.953830101507
427.092 8887.94530666668 8888.776969310484 8887.113644022875
430.381 8890.113893333346 8890.97204550726 8889.255741159432
433.664 8892.258266666679 8893.124256685569 8891.392276647788
436.95 8894.396426666679 8895.328438445415 8893.464414887943
440.237 8896.537853333344 8897.459195685129 8895.61651098156
443.543 8898.672106666678 8899.551240734721 8897.792972598634
446.833 8900.79904000001 8901.685974203881 8899.91210579614
450.113 8902.861426666677 8903.751192821293 8901.971660512061
453.397 8904.88276000001 8905.790739944012 8903.974780056007
456.683 8906.89244000001 8907.854653139368 8905.930226860653
459.963 8908.877746666678 8909.872846679315 8907.882646654041
463.251 8910.860440000011 8911.939999443586 8909.780880556436
466.548 8912.82512000001 8913.907027412455 8911.743212587566
469.841 8914.782506666677 8915.882025643694 8913.68298768966
473.146 8916.72708000001 8917.90879215549 8915.54536784453
476.446 8918.654533333343 8919.824658896136 8917.484407770551
479.741 8920.57800000001 8921.788228125648 8919.367771874373
483.036 8922.499533333345 8923.716868926482 8921.282197740207
486.33 8924.399946666677 8925.625702036808 8923.174191296546
489.623 8926.29460000001 8927.60760257291 8924.98159742711
492.925 8928.188320000008 8929.530753359179 8926.845886640838
496.202 8930.061573333342 8931.451548832185 8928.671597834498
499.492 8931.921586666675 8933.35770567788 8930.48546765547
502.785 8933.77209333334 8935.247690145095 8932.296496521585
506.06 8935.616306666672 8937.139109153342 8934.093504180002
509.336 8937.458266666672 8938.98698753425 8935.929545799094
512.629 8939.299226666672 8940.81630494227 8937.782148391074
515.92 8941.122493333338 8942.523399530062 8939.721587136613
519.215 8942.95006666667 8944.345490859487 8941.554642473853
522.51 8944.767080000003 8946.148417500379 8943.385742499628
525.81 8946.584800000002 8947.899347062921 8945.270252937084
529.117 8948.405 8949.648448741369 8947.161551258632
532.418 8950.224479999999 8951.404078264255 8949.044881735743
535.727 8952.017333333331 8953.125203794452 8950.90946287221
539.019 8953.802919999998 8954.852274048995 8952.753565951001
542.323 8955.554373333332 8956.599555400206 8954.50919126646
545.616 8957.299546666667 8958.362602401632 8956.236490931702
548.905 8959.066613333334 8960.15984539353 8957.97338127314
552.206 8960.831706666666 8961.911759467193 8959.751653866138
555.527 8962.594159999999 8963.641578797318 8961.54674120268
558.829 8964.35005333333 8965.390443847156 8963.309662819504
562.149 8966.101039999996 8967.128597188035 8965.073482811957
565.442 8967.842613333329 8968.893168602412 8966.792058064246
568.745 8969.589773333328 8970.580201829096 8968.59934483756
572.049 8971.331373333327 8972.339390709581 8970.323355957073
575.371 8973.068519999993 8974.040177290508 8972.096862709479
578.666 8974.81742666666 8975.819263667307 8973.815589666012
581.971 8976.572786666658 8977.588794394227 8975.55677893909
585.261 8978.31754666666 8979.399575918245 8977.235517415074
588.563 8980.059253333327 8981.120884099786 8978.997622566869
591.849 8981.827866666661 8982.885484153741 8980.77024917958
595.155 8983.58482666666 8984.638133551312 8982.531519782007
598.472 8985.335799999993 8986.437860593789 8984.233739406198
601.771 8987.104213333327 8988.188089869062 8986.020336797592
605.077 8988.87470666666 8990.001833646222 8987.747579687099
608.382 8990.64522666666 8991.805285116727 8989.485168216594
611.681 8992.40274666666 8993.5419557715 8991.26353756182
614.981 8994.15642666666 8995.28042111444 8993.032432218879
618.27 8995.91358666666 8997.03378134994 8994.79339198338
621.562 8997.65986666666 8998.810810908793 8996.508922424526
624.839 8999.39114666666 9000.540025917247 8998.242267416072
628.146 9001.109999999993 9002.288933825734 8999.931066174253
631.432 9002.826319999993 9004.066277479953 9001.586362520033
634.725 9004.544079999994 9005.806334251363 9003.281825748625
637.997 9006.260999999995 9007.47357382135 9005.04842617864
641.273 9007.973959999994 9009.18309159366 9006.764828406327
644.581 9009.673173333327 9010.875485377244 9008.47086128941
647.881 9011.359613333327 9012.597974570968 9010.121252095685
651.191 9013.040626666661 9014.296204389007 9011.785048944315
654.481 9014.71745333333 9015.9636642353 9013.471242431358
657.777 9016.375746666663 9017.559023539776 9015.19246979355
661.061 9018.043973333331 9019.22743230887 9016.860514357793
664.356 9019.701319999998 9020.832304006914 9018.570335993083
667.634 9021.360453333333 9022.503180741382 9020.217725925284
670.911 9023.013386666666 9024.14719266504 9021.879580668292
674.205 9024.657653333334 9025.838927742863 9023.476378923804
677.51 9026.299093333333 9027.435935323001 9025.162251343665
680.799 9027.955 9029.126611498084 9026.783388501915
684.1 9029.606226666667 9030.752693339864 9028.45975999347
687.399 9031.270253333334 9032.43168261638 9030.108824050289
690.687 9032.939173333334 9034.10511709524 9031.773229571429
693.974 9034.599213333335 9035.880277643539 9033.31814902313
697.248 9036.255293333335 9037.539312423618 9034.971274243053
700.53 9037.910733333336 9039.211265196824 9036.610201469848
703.837 9039.564813333336 9040.866784985124 9038.262841681548
707.133 9041.228826666671 9042.478823694657 9039.978829638685
710.431 9042.884586666672 9044.1183088679 9041.650864465444
713.714 9044.530373333339 9045.66497410204 9043.395772564638
717.016 9046.166600000006 9047.255286843947 9045.077913156065
720.307 9047.80253333334 9048.893361505667 9046.711705161015
723.602 9049.460360000006 9050.537550021707 9048.383169978306
726.893 9051.126080000007 9052.18603912558 9050.066120874435
730.192 9052.791186666675 9053.801031452653 9051.781341880696
733.491 9054.439546666674 9055.422250732758 9053.45684260059
736.796 9056.090866666673 9057.053541558982 9055.128191774364
740.109 9057.738946666674 9058.72243556416 9056.755457769188
743.401 9059.363320000006 9060.279562140877 9058.447077859135
746.699 9060.986266666672 9061.84660171424 9060.125931619104
749.972 9062.606320000006 9063.441646962787 9061.770993037226
753.265 9064.218746666673 9065.053358323945 9063.3841350094
756.566 9065.816160000008 9066.618861714518 9065.013458285497
759.852 9067.40809333334 9068.184029836637 9066.632156830045
763.136 9068.991453333341 9069.739131318736 9068.243775347946
766.441 9070.556026666674 9071.272967652556 9069.839085680793
769.73 9072.110506666673 9072.833433954987 9071.387579378359
773.067 9073.648093333339 9074.387702060609 9072.908484606069
776.376 9075.191186666672 9075.921886338094 9074.46048699525
779.679 9076.72769333334 9077.453188241036 9076.002198425644
782.995 9078.262040000007 9078.994295717011 9077.529784283002
786.309 9079.78041333334 9080.492927701478 9079.0678989652
789.617 9081.311413333338 9082.05828532552 9080.564541341157
792.934 9082.840000000006 9083.627741709093 9082.052258290918
796.255 9084.351680000007 9085.128512421357 9083.574847578657
799.562 9085.847080000007 9086.617073211648 9085.077086788366
802.86 9087.343520000006 9088.148854789795 9086.538185210216
806.137 9088.848840000006 9089.667679130102 9088.03000086991
809.458 9090.346533333339 9091.173712072872 9089.519354593805
812.745 9091.839320000006 9092.647102508352 9091.03153749166
816.043 9093.326680000006 9094.099829708313 9092.553530291698
819.349 9094.813986666673 9095.643545791881 9093.984427541465
822.661 9096.303093333341 9097.223376421154 9095.382810245528
825.971 9097.790226666673 9098.755162460777 9096.82529087257
829.284 9099.302826666673 9100.310013718909 9098.295639614438
832.599 9100.794840000008 9101.771647233858 9099.818032766158
835.903 9102.28413333334 9103.232632280791 9101.335634385889
839.238 9103.771546666672 9104.726216096535 9102.81687723681
842.535 9105.259720000005 9106.256214681058 9104.263225318953
845.844 9106.725640000006 9107.77066648574 9105.680613514272
849.154 9108.180106666672 9109.228791593468 9107.131421739876
852.45 9109.630800000006 9110.680090841295 9108.581509158717
855.779 9111.194533333339 9112.74487543544 9109.644191231238
859.09 9112.741013333338 9114.312505423537 9111.169521243139
862.396 9114.287200000004 9115.956850180142 9112.617549819866
865.721 9115.824586666671 9117.493814077368 9114.155359255974
869.025 9117.35478666667 9119.047591563636 9115.661981769705
872.322 9118.883186666671 9120.603384708342 9117.162988625001
875.635 9120.403480000006 9122.073392489054 9118.733567510959
878.939 9121.912160000005 9123.661630581622 9120.162689418388
882.238 9123.439146666671 9125.210873891989 9121.667419441354
885.538 9124.951880000004 9126.742349852593 9123.161410147415
888.832 9126.440933333337 9128.276413923924 9124.60545274275
892.123 9127.918906666671 9129.751204674296 9126.086608659047
895.422 9129.408226666672 9131.292095360697 9127.524357972647
898.718 9130.892133333338 9132.777213200738 9129.007053465939
902.012 9132.35729333334 9134.278745205525 9130.435841461154
905.313 9133.810506666674 9135.74204626473 9131.878967068618
908.611 9135.280546666674 9137.17828958635 9133.382803746998
911.932 9136.735280000008 9138.647187218887 9134.82337278113
915.239 9138.183973333342 9140.05447990735 9136.313466759333
918.555 9139.64068000001 9141.496718300816 9137.784641699203
921.856 9141.104293333343 9142.970853527368 9139.237733139318
925.162 9142.56240000001 9144.413593717834 9140.711206282185
928.465 9144.030106666676 9145.883792788316 9142.176420545036
931.76 9145.50844000001 9147.369276483487 9143.647603516534
935.056 9146.963786666676 9148.791327148325 9145.136246185028
938.368 9148.415546666676 9150.218101513823 9146.61299181953
941.657 9149.856320000008 9151.625542202604 9148.087097797412
944.96 9151.303146666674 9153.06676479169 9149.539528541658
948.248 9152.738786666674 9154.50392957682 9150.973643756528
951.56 9154.168466666675 9155.957367991128 9152.379565342222
954.878 9155.581906666675 9157.404953708547 9153.758859624804
958.183 9156.98585333334 9158.79881818448 9155.172888482202
961.505 9158.399960000008 9160.209563120256 9156.59035687976
964.814 9159.820506666672 9161.604019410946 9158.036993922398
968.11 9161.231586666674 9162.986177854898 9159.47699547845
971.408 9162.623920000007 9164.384798086672 9160.863041913342
974.727 9163.99701333334 9165.730897784186 9162.263128882496
978.046 9165.367360000006 9167.1337109727 9163.601009027312
981.355 9166.717160000006 9168.493622393587 9164.940697606424
984.652 9168.06101333334 9169.801964932676 9166.320061734003
987.97 9169.398160000006 9171.102576182597 9167.693743817415
991.283 9170.73505333334 9172.400365689413 9169.069740977266
994.587 9172.047946666673 9173.70178271613 9170.394110617215
997.868 9173.354040000007 9175.02453763813 9171.683542361885
1001.182 9174.659600000008 9176.329286026514 9172.989913973503
1004.478 9175.965786666675 9177.58073871941 9174.350834613939
1007.771 9177.277546666675 9178.846348960235 9175.708744373116
1011.073 9178.597853333342 9180.124250524588 9177.071456142095
1014.356 9179.906613333342 9181.404693700537 9178.408532966147
1017.661 9181.205093333343 9182.711171703802 9179.699014962884
1020.992 9182.383933333344 9183.385291467215 9181.382575199472
1024.3 9183.575053333343 9184.581821428852 9182.568285237834
1027.599 9184.777600000009 9185.73127266409 9183.823927335927
1030.89 9185.979466666677 9186.906060584168 9185.052872749186
1034.189 9187.157093333342 9188.08382309569 9186.230363570994
1037.496 9188.324906666676 9189.220168636935 9187.429644696416
1040.785 9189.474266666675 9190.415137416288 9188.533395917062
1044.072 9190.612693333342 9191.496313845095 9189.729072821588
1047.364 9191.744440000008 9192.603664671482 9190.885215328533
1050.683 9192.875666666674 9193.669485271836 9192.081848061513
1053.995 9194.015146666674 9194.760090857873 9193.270202475474
1057.312 9195.156800000008 9195.939300807297 9194.37429919272
1060.622 9196.277840000008 9197.012059609018 9195.543620390998
1063.946 9197.414586666675 9198.134040696325 9196.695132637025
1067.268 9198.561906666675 9199.251966263522 9197.871847069828
1070.576 9199.723786666675 9200.403250651058 9199.044322682292
1073.875 9200.864240000008 9201.605141890303 9200.123338109714
1077.198 9202.008733333343 9202.74784530083 9201.269621365856
1080.503 9203.160573333344 9203.964572439705 9202.356574226982
1083.81 9204.308453333344 9205.109197815751 9203.507708850937
1087.161 9205.44588000001 9206.253283366636 9204.638476633385
1090.468 9206.566466666676 9207.43529779902 9205.697635534332
1093.773 9207.67560000001 9208.520027011724 9206.831172988295
1097.095 9208.778360000011 9209.633886231568 9207.922833768454
1100.428 9209.890173333346 9210.781554113435 9208.998792553257
1103.755 9210.995720000012 9211.882166179907 9210.109273820117
1107.105 9212.102293333344 9212.99702889617 9211.207557770518
1110.404 9213.19552000001 9214.046406490637 9212.344633509383
1113.718 9214.29228000001 9215.159375327863 9213.425184672158
1117.043 9215.397066666677 9216.243931336168 9214.550201997186
1120.356 9216.494533333343 9217.312852863091 9215.676213803596
1123.656 9217.598293333343 9218.334216768762 9216.862369897925
1126.96 9218.70552000001 9219.426525525976 9217.984514474045
1130.265 9219.822613333343 9220.537104242418 9219.108122424268
1133.561 9220.937453333341 9221.65774736577 9220.217159300912
1136.854 9222.044440000007 9222.759990905792 9221.328889094222
1140.155 9223.17185333334 9223.900758476248 9222.442948190434
1143.447 9224.292826666673 9224.96740536988 9223.618247963466
1146.746 9225.42149333334 9226.046787951427 9224.796198715254
1150.063 9226.539626666674 9227.128492611777 9225.950760721571
1153.364 9227.652466666674 9228.208644976148 9227.0962883572
1156.655 9228.75309333334 9229.327489115229 9228.178697551451
1159.949 9229.84805333334 9230.452123131085 9229.243983535596
1163.257 9230.938173333341 9231.544343592079 9230.332003074604
1166.566 9232.021106666674 9232.634812834254 9231.407400499094
1169.877 9233.09785333334 9233.7394826538 9232.45622401288
1173.213 9234.16737333334 9234.851349284321 9233.483397382357
1176.518 9235.232773333339 9235.923751591323 9234.541795075354
1179.828 9236.299626666672 9237.006710496242 9235.592542837103
1183.132 9237.365946666672 9238.040521474104 9236.69137185924
1186.461 9238.430000000006 9239.151391636604 9237.708608363408
1189.795 9239.48645333334 9240.149740463607 9238.823166203074
1193.122 9240.515800000006 9241.180937990826 9239.850662009187
1196.447 9241.53797333334 9242.186635530628 9240.88931113605
1199.76 9242.575413333338 9243.242859663897 9241.907967002779
1203.067 9243.608080000004 9244.266666204714 9242.949493795293
1206.387 9244.651760000002 9245.287675375013 9244.015844624992
1209.684 9245.714373333334 9246.400985591226 9245.027761075442
1212.995 9246.757573333334 9247.441050581274 9246.074096085395
1216.337 9247.812080000002 9248.56713905008 9247.057020949924
1219.66 9248.859453333334 9249.683452627056 9248.035454039613
1222.982 9249.903800000002 9250.726584465394 9249.08101553461
1226.307 9250.950880000002 9251.859976763895 9250.041783236109
1229.629 9251.978333333336 9252.918001363894 9251.038665302778
1232.943 9253.006200000002 9253.935037704143 9252.07736229586
1236.261 9254.021280000003 9254.95307535498 9253.089484645025
1239.567 9255.050506666668 9255.975555151646 9254.12545818169
1242.876 9256.076573333336 9257.00288069613 9255.15026597054
1246.171 9257.117640000002 9258.015719649815 9256.21956035019
1249.486 9258.15170666667 9259.069557450432 9257.233855882907
1252.798 9259.178506666669 9260.12818214714 9258.228831186198
1256.118 9260.209213333335 9261.143426539327 9259.275000127343
1259.413 9261.237706666669 9262.245501507561 9260.229911825776
1262.732 9262.248346666667 9263.264958097516 9261.231735235819
1266.035 9263.252106666667 9264.262655490198 9262.241557843136
1269.343 9264.263226666668 9265.304820522466 9263.22163281087
1272.641 9265.261413333335 9266.314945977761 9264.20788068891
1275.959 9266.271080000004 9267.314632078986 9265.227527921023
1279.256 9267.279133333339 9268.294330578723 9266.263936087955
1282.574 9268.29266666667 9269.307378395974 9267.277954937366
1285.874 9269.310866666669 9270.297468076275 9268.324265257063
1289.182 9270.309493333334 9271.318232915115 9269.300753751553
1292.492 9271.290866666668 9272.258977183703 9270.322756149633
1295.803 9272.245546666667 9273.209427239806 9271.281666093528
1299.118 9273.191426666666 9274.143625617011 9272.239227716322
1302.417 9274.147666666666 9275.076599534159 9273.218733799173
1305.749 9275.100279999999 9276.063406866104 9274.137153133894
1309.094 9276.052213333332 9277.034259420465 9275.0701672462
1312.419 9277.017399999999 9278.034525639587 9276.000274360411
1315.73 9277.974573333333 9278.975488272084 9276.973658394581
1319.036 9278.952879999999 9279.930652933588 9277.97510706641
1322.358 9279.923826666665 9280.864692281197 9278.982961052134
1325.676 9280.913959999998 9281.846928080746 9279.98099191925
1328.995 9281.913146666664 9282.873259300895 9280.953034032433
1332.327 9282.912839999997 9283.846760827471 9281.978919172523
1335.668 9283.911079999998 9284.82136364851 9283.000796351485
1339.018 9284.897719999999 9285.769599714014 9284.025840285984
1342.366 9285.87836 9286.771884288972 9284.98483571103
1345.686 9286.846360000001 9287.709668575906 9285.983051424097
1349.019 9287.806733333333 9288.738742534253 9286.874724132413
1352.379 9288.751493333335 9289.646211442127 9287.856775224544
1355.702 9289.702693333335 9290.58074919115 9288.82463747552
1359.004 9290.650613333333 9291.533382746102 9289.767843920565
1362.315 9291.600693333334 9292.543288834459 9290.658097832209
1365.622 9292.551573333332 9293.501831698235 9291.60131496843
1368.947 9293.512986666667 9294.457103376411 9292.568869956922
1372.249 9294.47404 9295.415483371497 9293.532596628502
1375.559 9295.436226666667 9296.343233614676 9294.529219718657
1378.876 9296.404413333334 9297.346304718681 9295.462521947986
1382.196 9297.37088 9298.282749412148 9296.459010587852
1385.485 9298.343906666667 9299.201505642737 9297.486307690597
1388.796 9299.322040000001 9300.148100710705 9298.495979289297
1392.091 9300.2976 9301.07064120257 9299.52455879743
1395.402 9301.265346666667 9302.019758899973 9300.510934433361
1398.711 9302.231946666667 9302.947098248433 9301.5167950849
1402.023 9303.205346666668 9303.913109327363 9302.497584005972
1405.328 9304.166320000002 9304.850279583385 9303.48236041662
1408.62 9305.109653333335 9305.766096036125 9304.453210630545
1411.933 9306.071106666668 9306.802686289564 9305.339527043772
1415.246 9307.022320000002 9307.723087732365 9306.321552267638
1418.557 9307.966013333335 9308.616301923334 9307.315724743336
1421.869 9308.91868 9309.52319254611 9308.314167453891
1425.18 9309.874986666668 9310.4277226528 9309.322250680536
1428.507 9310.829733333334 9311.393795331433 9310.265671335235
1431.8 9311.783519999999 9312.304571260593 9311.262468739405
1435.096 9312.718759999998 9313.235814197431 9312.201705802565
1438.398 9313.641599999997 9314.11541571423 9313.167784285764
1441.699 9314.564746666665 9315.05060852622 9314.07888480711
1445.01 9315.49061333333 9315.98450995387 9314.996716712789
1448.303 9316.390586666663 9316.908789152461 9315.872384180864
1451.611 9317.295986666662 9317.815030929443 9316.776942403882
1454.919 9318.208399999996 9318.703406355544 9317.713393644448
1458.224 9319.113933333329 9319.59764704059 9318.630219626068
1461.529 9320.028253333328 9320.473324024359 9319.583182642298
1464.845 9320.94121333333 9321.421457423961 9320.460969242698
1468.144 9321.846226666663 9322.300000673018 9321.392452660308
1471.452 9322.728679999997 9323.166255107177 9322.291104892816
1474.755 9323.608546666663 9324.040862257712 9323.176231075613
1478.074 9324.479933333329 9324.847526820233 9324.112339846424
}\meandercardiff

\pgfplotstableread{
0.09 12.07 12.07 12.07
0.585 472.5893333333333 71.77816088982928 873.4005057768372
4.067 716.732 504.27270579806225 929.1912942019377
7.574 1053.2703333333332 526.5452275329515 1579.9954391337149
11.087 1377.2313333333334 704.9523382620018 2049.510328404665
14.6375 1767.2673333333335 635.6819447024793 2898.8527219641874
18.1915 2111.114 1229.8260683317035 2992.4019316682966
21.7565 2358.779 1819.9921134453448 2897.565886554655
25.314999999999998 2760.611 1920.4610028134593 3600.7609971865404
28.9645 3065.67 2455.1469569517267 3676.1930430482735
32.588 3303.39 2651.981885108575 3954.7981148914246
36.253 3472.5263333333337 2958.6886698015946 3986.3639968650727
39.897999999999996 3684.167000000001 2714.4559851509644 4653.878014849037
43.6065 3901.590000000001 3376.4319661554255 4426.748033844577
47.332 4070.899666666668 3266.4509098602184 4875.348423473118
51.138 4234.793666666668 3544.1690074469207 4925.418325886416
54.960499999999996 4316.0683333333345 4202.7140524395145 4429.422614227155
58.7915 4398.867333333335 4326.532829727178 4471.201836939493
62.612 4460.425666666668 4372.80506532463 4548.046268008706
66.45349999999999 4513.347000000002 4490.476457096264 4536.217542903739
70.39 4555.504333333334 4537.031505607277 4573.977161059392
74.3115 4610.248000000001 4586.777779431495 4633.718220568508
78.262 4660.983000000001 4634.878323840214 4687.087676159788
82.2435 4702.538333333335 4682.218393978846 4722.858272687824
86.2615 4740.820666666668 4733.3393209108835 4748.302012422453
90.395 4782.217000000002 4740.408739726803 4824.025260273202
94.48849999999999 4816.949666666669 4776.504824992636 4857.3945083407025
98.63 4850.872666666668 4799.011828391354 4902.733504941982
102.38300000000001 4874.965000000002 4832.140268662731 4917.789731337273
106.062 4934.357000000003 4908.84924448058 4959.864755519426
109.763 4949.442333333336 4926.698821761334 4972.185844905338
113.4445 4965.085000000003 4938.427688544701 4991.742311455305
117.1165 4983.8176666666695 4976.829289089959 4990.80604424338
120.851 4991.415000000003 4978.8891864234165 5003.940813576589
124.536 5001.171666666669 4988.238208098634 5014.105125234704
128.26749999999998 5020.774666666669 5013.579546571141 5027.969786762197
132.01350000000002 5027.208000000003 5016.44590691369 5037.970093086316
135.8085 5036.145000000003 5024.121372802944 5048.168627197062
139.563 5042.0913333333365 5034.037386489363 5050.14528017731
143.373 5047.55666666667 5044.791803166023 5050.321530167317
147.0565 5052.259000000003 5050.210549656589 5054.307450343416
150.7355 5057.189000000003 5054.475484602493 5059.902515397513
154.471 5062.484333333336 5057.339703923682 5067.62896274299
158.2495 5070.565000000002 5070.173072656293 5070.956927343712
161.951 5084.363666666669 5082.722051930998 5086.00528140234
165.6735 5100.532333333336 5097.078656407422 5103.98601025925
169.43599999999998 5105.245000000003 5102.543106136303 5107.946893863702
173.2165 5108.70666666667 5106.145488158459 5111.267845174881
177.106 5112.585333333336 5108.184876135997 5116.985790530675
180.92149999999998 5118.971333333336 5116.925109427254 5121.017557239417
184.76850000000002 5221.427373333336 5154.319793556246 5288.534953110426
188.6495 5314.662593333336 5242.540969647708 5386.784217018964
192.5805 5403.131126666669 5331.14238990264 5475.1198634306975
196.466 5484.911713333336 5423.210095031948 5546.613331634723
200.399 5560.263053333336 5511.43176633101 5609.094340335661
204.32150000000001 5627.888220000002 5598.628183327202 5657.148256672801
208.30200000000002 5688.946453333336 5645.520950934617 5732.371955732055
212.2655 5745.150740000002 5706.143735290246 5784.157744709758
216.298 5793.3771466666685 5747.758463958585 5838.995829374752
220.316 5835.571533333335 5783.034646303858 5888.108420362812
224.4225 5873.082460000002 5814.5192146054405 5931.645705394564
228.513 5907.281313333335 5858.229572024344 5956.333054642326
232.63400000000001 5937.318706666668 5902.922216169093 5971.715197164242
236.8125 5963.047060000002 5938.047858504974 5988.046261495029
240.8305 5985.467233333335 5964.158500884514 6006.775965782155
244.588 6004.670846666668 5995.625856009847 6013.715837323489
248.35449999999997 6022.342366666669 6015.240070093204 6029.444663240133
252.0985 6038.413740000002 6032.6064987269765 6044.220981273027
255.8505 6053.322820000001 6046.996983674495 6059.648656325508
259.6385 6067.214106666668 6060.807621416892 6073.620591916444
263.3995 6080.334720000002 6074.210790588869 6086.4586494111345
267.202 6092.402706666668 6086.736864283777 6098.068549049558
270.965 6103.507773333335 6097.900471338264 6109.1150753284055
274.78 6113.874133333335 6107.969970106125 6119.778296560544
278.59999999999997 6123.516480000002 6117.668867300488 6129.364092699516
282.44849999999997 6132.388000000003 6126.855028713053 6137.920971286952
286.17650000000003 6140.6113533333355 6135.822548919437 6145.400157747234
289.9115 6148.208546666669 6144.415613062127 6152.00148027121
293.638 6155.361733333336 6152.344217204246 6158.379249462426
297.4565 6161.405826666669 6158.859140490382 6163.952512842956
301.2335 6167.19892666667 6165.05170117938 6169.346152153959
305.076 6172.728973333336 6170.971053994734 6174.486892671939
308.843 6177.923540000003 6176.229022624502 6179.618057375505
312.602 6183.010793333337 6181.270791418388 6184.750795248285
316.3365 6187.9745666666695 6186.4840708692755 6189.4650624640635
320.1815 6192.580393333335 6191.085087950585 6194.075698716086
323.942 6197.082326666669 6195.760034793776 6198.404618539563
327.7925 6201.447960000003 6200.382469518398 6202.513450481609
331.61199999999997 6205.7451800000035 6204.846707042847 6206.64365295716
335.49649999999997 6210.297046666671 6209.382637384903 6211.211455948439
339.3455 6214.816900000005 6213.913031697741 6215.72076830227
343.355 6219.273540000005 6218.394169683393 6220.152910316617
347.20500000000004 6223.681040000005 6222.867215731138 6224.494864268872
351.1775 6228.019893333339 6227.161851903557 6228.87793476312
355.0795 6232.116713333338 6231.219454835706 6233.013971830971
359.10699999999997 6235.951606666672 6235.098732809381 6236.804480523963
363.05 6239.744980000005 6238.91686659452 6240.57309340549
367.0625 6243.514086666672 6242.77098015644 6244.2571931769035
371.13 6247.249206666672 6246.4554115945275 6248.043001738816
375.26099999999997 6250.886033333339 6250.115896305541 6251.656170361136
379.3615 6254.501000000007 6253.73449137616 6255.267508623853
383.6115 6257.929186666673 6257.077909647433 6258.780463685912
387.7585 6261.328580000006 6260.442980352772 6262.21417964724
392.0285 6264.707580000006 6263.84675519715 6265.568404802862
396.2795 6268.063906666672 6267.230945451654 6268.896867881689
400.83050000000003 6271.3924133333385 6270.6472689648745 6272.1375577018025
405.199 6274.4306133333375 6273.749830928078 6275.111395738597
409.6625 6277.417333333337 6276.752600759849 6278.082065906826
414.022 6280.392613333338 6279.806357136492 6280.978869530184
418.29449999999997 6283.329166666671 6282.701011162696 6283.957322170646
422.6145 6286.221120000005 6285.590466911813 6286.851773088197
426.8605 6289.078473333338 6288.5736169239835 6289.583329742692
431.151 6291.899000000004 6291.403682734029 6292.394317265979
435.55999999999995 6294.712446666671 6294.24434451664 6295.180548816702
439.861 6297.486586666671 6297.121179478716 6297.851993854627
444.339 6300.247540000004 6300.094585483652 6300.400494516356
448.75300000000004 6302.969733333338 6302.9002484653365 6303.039218201339
453.241 6305.674880000004 6305.609913318873 6305.7398466811355
457.6245 6308.37016666667 6308.299014278412 6308.4413190549285
462.00700000000006 6311.054546666671 6310.9682516078365 6311.140841725505
466.441 6313.705726666672 6313.555556407297 6313.855896926046
470.866 6316.362320000006 6316.169093955545 6316.555546044467
475.2525 6318.987780000006 6318.761399136019 6319.214160863993
478.976 6321.538260000006 6321.280380137033 6321.796139862979
482.7065 6324.081873333339 6323.760523430302 6324.403223236376
486.477 6326.596460000005 6326.154876501586 6327.0380434984245
490.248 6329.093013333339 6328.629468472183 6329.556558194494
494.112 6331.571073333339 6331.0466856910325 6332.095460975645
497.9585 6334.035386666673 6333.438759030802 6334.632014302543
501.77500000000003 6336.439660000006 6335.766705591833 6337.11261440818
505.573 6338.826400000005 6338.129866801388 6339.522933198623
509.41499999999996 6341.217120000006 6340.390910101501 6342.043329898511
513.2515 6343.601386666673 6342.769724022868 6344.433049310477
517.125 6345.968880000006 6345.1107278260915 6346.82703217392
521.0005 6348.285966666672 6347.419976647781 6349.151956685562
524.926 6350.581380000006 6349.64936822127 6351.513391778742
528.843 6352.880060000005 6351.95871764822 6353.80140235179
532.8565 6355.224153333339 6354.345019265295 6356.103287401383
536.6055 6357.555186666672 6356.668252462801 6358.442120870543
540.352 6359.554046666672 6358.6642805120555 6360.443812821288
544.084 6361.518046666672 6360.610066722669 6362.426026610674
547.848 6363.481520000005 6362.519306860648 6364.443733139362
551.5885000000001 6365.413906666672 6364.4188066540355 6366.409006679309
555.374 6367.293053333339 6366.213493889764 6368.372612776914
559.1725 6369.184526666672 6368.102619254228 6370.266434079117
563.0605 6371.0484200000055 6369.948901022989 6372.147938977022
566.956 6372.886040000005 6371.704327844525 6374.067752155484
570.848 6374.712500000005 6373.542374437213 6375.882625562797
574.755 6376.546366666672 6375.336138541034 6377.756594792309
578.5915 6378.385166666672 6377.167831073535 6379.60250225981
582.332 6380.191173333339 6378.965417963208 6381.41692870347
586.0965 6381.972100000005 6380.659097427105 6383.285102572906
589.8785 6383.682926666671 6382.340493307501 6385.025360025841
593.6335 6385.398020000004 6384.008044501161 6386.7879954988475
597.4265 6387.106693333338 6385.670574322133 6388.542812344543
601.2305 6388.789180000003 6387.313583188248 6390.264776811759
605.0565 6390.473420000003 6388.950617513333 6391.996222486673
608.8534999999999 6392.13966666667 6390.6109457990915 6393.668387534248
612.7215 6393.787613333337 6392.270535057739 6395.304691608934
616.5785 6395.445780000003 6394.044873803278 6396.846686196727
620.4695 6397.165866666669 6395.770442473852 6398.561290859486
624.332 6398.876206666669 6397.494869166293 6400.257544167044
628.2505 6400.568366666668 6399.253819603749 6401.882913729587
632.1804999999999 6402.271833333334 6401.028384591966 6403.515282074703
636.1665 6403.973373333333 6402.793775069077 6405.152971597589
640.1375 6405.652599999999 6404.5447295388785 6406.76047046112
644.1555000000001 6407.30636 6406.257005951003 6408.355714048997
648.178 6408.952086666666 6407.906904599793 6409.997268733539
652.1975 6410.573240000001 6409.510184265036 6411.636295734966
656.2655 6412.19534 6411.102107939805 6413.288572060195
660.3425 6413.8063533333325 6412.726300532805 6414.88640613386
664.503 6415.400013333332 6414.3525945360125 6416.447432130652
668.6845 6416.978959999998 6415.938569486171 6418.019350513824
672.929 6418.614086666664 6417.5865294786245 6419.641643854703
677.288 6420.232473333331 6419.181918064248 6421.283028602414
681.6605 6421.861886666663 6420.871458170895 6422.852315162431
685.4110000000001 6423.489186666663 6422.481169290409 6424.4972040429175
689.1755 6425.103559999996 6424.131902709481 6426.07521729051
692.9545 6426.717646666662 6425.715809666015 6427.71948366731
696.711 6428.345626666662 6427.329618939093 6429.36163439423
700.4865 6429.959139999996 6428.877110748411 6431.041169251582
704.264 6431.528259999996 6430.466629233538 6432.589890766455
708.0875000000001 6433.096899999997 6432.0392825129165 6434.154517487077
711.903 6434.6537133333295 6433.600406448677 6435.707020217982
715.7760000000001 6436.203599999996 6435.101539406201 6437.305660593792
719.6189999999999 6437.767173333329 6436.683296797594 6438.851049869064
723.528 6439.340753333329 6438.213626353768 6440.467880312891
727.3395 6440.860913333329 6439.700854883263 6442.020971783396
731.1220000000001 6442.3779733333295 6441.238764228489 6443.51718243817
734.877 6443.893646666663 6442.769652218883 6445.017641114443
738.66 6445.410359999996 6444.2901653167155 6446.530554683277
742.443 6446.920133333329 6445.769189091196 6448.071077575463
746.2705000000001 6448.429006666663 6447.280127416075 6449.577885917251
750.0705 6449.93343333333 6448.75449950759 6451.11236715907
753.9245000000001 6451.4117266666635 6450.171769186703 6452.651684146624
757.764 6452.928539999997 6451.666285748628 6454.190794251366
761.644 6454.435233333331 6453.222659511976 6455.647807154685
765.5275 6455.9178466666635 6454.708715072997 6457.12697826033
769.446 6457.400319999997 6456.19800795608 6458.602632043914
773.3485000000001 6458.873039999997 6457.634678762355 6460.111401237638
777.2835 6460.358979999997 6459.103402277651 6461.614557722343
781.225 6461.856526666665 6460.610315764694 6463.102737568635
785.172 6463.354073333332 6462.170796460219 6464.537350206445
789.2094999999999 6464.842386666666 6463.658927691128 6466.025845642204
793.2305 6466.329926666666 6465.198942659751 6467.460910673582
797.3154999999999 6467.841726666667 6466.698999258618 6468.984454074715
801.4165 6469.35916 6468.225354001626 6470.492965998374
805.6075000000001 6470.878560000001 6469.697285590471 6472.059834409531
809.3945 6472.38878 6471.251938010332 6473.525621989668
813.1605 6473.903 6472.731388501916 6475.074611498085
816.924 6475.360346666667 6474.21387999347 6476.5068133398645
820.7405 6476.831926666668 6475.670497383622 6477.993355949713
824.511 6478.319420000001 6477.153476238095 6479.485363761906
828.3575000000001 6479.779440000001 6478.498375689797 6481.060504310205
832.148 6481.222613333335 6479.938594243053 6482.506632423618
835.9794999999999 6482.665000000002 6481.364468136514 6483.96553186349
839.8405 6484.110640000002 6482.808668348213 6485.41261165179
843.723 6485.5636133333355 6484.31361630535 6486.8136103613215
847.637 6487.001193333336 6485.767471132108 6488.234915534565
851.571 6488.4388866666695 6487.304285897969 6489.57348743537
855.511 6489.890866666669 6488.802179822728 6490.9795535106105
859.475 6491.334733333337 6490.243905161011 6492.425561505663
863.4495 6492.79964666667 6491.7224566449695 6493.8768366883705
867.466 6494.224040000004 6493.164080874431 6495.283999125576
871.525 6495.661193333337 6494.651348547359 6496.671038119315
875.5735 6497.093940000003 6496.1112359339195 6498.076644066087
879.677 6498.52286666667 6497.560191774361 6499.485541558979
883.7475 6499.938240000003 6498.954751102518 6500.921728897489
887.9069999999999 6501.347626666669 6500.431384525798 6502.26386880754
892.0625 6502.7497666666695 6501.889431619102 6503.610101714237
896.3165 6504.14912666667 6503.313799703889 6504.98445362945
900.586 6505.568373333336 6504.733761676064 6506.402984990608
904.9005 6506.983280000004 6506.1805782854935 6507.7859817145145
909.165 6508.410780000004 6507.634843496708 6509.1867165033
913.475 6509.830660000004 6509.082982014609 6510.578337985399
917.852 6511.237213333337 6510.520272347456 6511.954154319219
922.14 6512.638820000004 6511.91589271169 6513.361747288318
926.61 6514.025946666669 6513.286337939399 6514.765555393939
930.9815 6515.397793333336 6514.667093661915 6516.128493004758
935.2839999999999 6516.762580000003 6516.037085092307 6517.488074907699
939.0564999999999 6518.135520000003 6517.403264282999 6518.867775717008
942.8305 6519.496840000003 6518.784325631865 6520.209354368142
946.626 6520.853073333336 6520.106201341155 6521.599945325518
950.4235 6522.211033333337 6521.423291624249 6522.998775042424
954.2674999999999 6523.567406666671 6522.79057424532 6524.344239088021
958.0825 6524.859140000004 6524.089146788363 6525.629133211645
961.894 6526.183393333336 6525.378058543547 6526.988728123126
965.7194999999999 6527.523853333337 6526.705014203241 6528.342692463432
969.5895 6528.839633333337 6528.012454593803 6529.66681207287
973.4590000000001 6530.158026666671 6529.350244158325 6530.965809175016
977.3945000000001 6531.45050666667 6530.677356958362 6532.2236563749775
981.2950000000001 6532.733093333337 6531.903534208129 6533.562652458545
985.2574999999999 6534.015613333338 6533.095330245525 6534.935896421151
989.1825 6535.296213333337 6534.331277539233 6536.26114912744
993.1985 6536.579313333337 6535.572126281102 6537.586500385572
997.1759999999999 6537.825920000004 6536.849112766154 6538.802727233854
1001.199 6539.069933333337 6538.121434385886 6540.018432280788
1005.238 6540.307440000003 6539.352770570141 6541.262109429866
1009.3665000000001 6541.56582666667 6540.569331985617 6542.562321347722
1013.5085 6542.78878666667 6541.743760180936 6543.833813152403
1017.665 6543.9934200000025 6542.944735073206 6545.042104926799
1021.9015 6545.195100000004 6544.145809158715 6546.244390841292
1026.1375 6546.4473000000025 6544.896957897902 6547.997642102103
1030.4485 6547.711340000003 6546.139847909803 6549.282832090202
1034.78 6548.969900000003 6547.300249819865 6550.639550180141
1039.0875 6550.221226666669 6548.551999255972 6551.8904540773665
1043.455 6551.4669600000025 6549.774155103037 6553.159764896968
1047.8075 6552.724726666669 6551.004528624999 6554.444924708339
1052.2669999999998 6553.973340000003 6552.303427510956 6555.643252489051
1056.6665 6555.193180000003 6553.443709418386 6556.94265058162
1061.0735 6556.398073333336 6554.626346108018 6558.169800558653
1064.8085 6557.5903400000025 6555.7998701474135 6559.3808098525915
1068.599 6558.773466666668 6556.937986076081 6560.608947257256
1072.3795 6559.9381200000025 6558.105821992378 6561.770418007627
1076.1905000000002 6561.131946666669 6559.248077972644 6563.015815360694
1079.989 6562.322700000002 6560.437620132603 6564.207779867402
1083.821 6563.50154666667 6561.5800947944845 6565.422998538856
1087.9134999999999 6564.675353333338 6562.743813735282 6566.606892931393
1091.7575 6565.8560066666705 6563.958263746994 6567.753749586347
1095.6235000000001 6567.036673333338 6565.124766114459 6568.948580552216
1099.51 6568.230220000005 6566.359713425996 6570.100726574014
1103.4345 6569.415440000005 6567.559401699199 6571.271478300811
1107.3585 6570.600846666672 6568.734286472647 6572.467406860696
1111.3290000000002 6571.769000000006 6569.917806282181 6573.62019371783
1115.282 6572.947320000006 6571.093633878366 6574.8010061216455
1119.3015 6574.148120000006 6572.28728351653 6576.0089564834825
1123.2930000000001 6575.346660000006 6573.519119518357 6577.174200481654
1127.3665 6576.562440000005 6574.759885152858 6578.364994847152
1131.4345 6577.763126666671 6575.993904464075 6579.5323488692675
1135.569 6578.988906666671 6577.225288541655 6580.752524791687
1139.6975 6580.186760000004 6578.421617089858 6581.95190291015
1143.924 6581.377966666671 6579.589065342218 6583.1668679911245
1148.1925 6582.558086666671 6580.7350396248 6584.381133708543
1152.4385 6583.713126666671 6581.900161815533 6585.52609151781
1156.2985 6584.871246666671 6583.0616435464235 6586.680849786919
1160.0855 6586.04298666667 6584.259473922396 6587.826499410944
1163.8605 6587.186860000004 6585.43226881178 6588.941451188229
1167.7005 6588.319760000004 6586.558881913339 6590.080638086669
1171.515 6589.443273333338 6587.709388882493 6591.177157784183
1175.347 6590.56444666667 6588.798095693976 6592.3307976393635
1179.1945 6591.682446666669 6589.905984273088 6593.458909060251
1183.0635 6592.796373333336 6591.0554217339995 6594.537324932673
1186.9455 6593.914413333337 6592.209997150746 6595.618829515927
1190.8335 6595.045960000003 6593.3806476439295 6596.711272356077
1194.739 6596.168473333337 6594.514637283879 6597.822309382795
1198.6495 6597.295153333337 6595.624655695215 6598.96565097146
1202.612 6598.411266666671 6596.741580640165 6600.080952693176
1206.578 6599.513893333337 6597.898941280601 6601.128845386073
1210.6005 6600.594906666671 6599.026104373112 6602.16370896023
1214.589 6601.686893333337 6600.160496142091 6603.2132905245835
1218.6365 6602.786506666671 6601.288426299476 6604.284587033866
1222.7069999999999 6603.872780000005 6602.366701629546 6605.3788583704645
1226.8555000000001 6604.890233333339 6603.888875199467 6605.891591467211
1230.9665 6605.903460000005 6604.896691904496 6606.910228095514
1235.147 6606.922900000005 6605.969227335923 6607.876572664087
1239.351 6607.936233333339 6607.009639415848 6608.86282725083
1243.538 6609.237646666672 6608.310916904324 6610.16437642902
1247.823 6610.813520000005 6609.918258029746 6611.708781970265
1252.1325000000002 6612.395400000005 6611.454529250392 6613.336270749618
1256.4409999999998 6614.011646666671 6613.128026154918 6614.895267178425
1260.3165 6615.6306200000045 6614.77139532853 6616.489844671479
1264.127 6617.261233333337 6616.467414728176 6618.055051938499
1267.9209999999998 6618.8940733333375 6618.149129142138 6619.639017524537
1271.7455 6620.517800000004 6619.7352991927155 6621.300300807293
1275.5520000000001 6622.090920000004 6621.356700390994 6622.8251396090145
1279.3885 6623.6510933333375 6622.931639303688 6624.370547362987
1283.2395000000001 6625.2355533333375 6624.54549373649 6625.925612930185
1287.1109999999999 6626.832626666671 6626.153162682288 6627.512090651054
1290.992 6628.415253333337 6627.674351443043 6629.156155223632
1294.879 6629.981333333339 6629.242221365852 6630.720445300825
1298.812 6631.547953333338 6630.743954226977 6632.3519524397
1302.726 6633.106626666672 6632.305882184265 6633.907371149079
1306.728 6634.652706666672 6633.845303300047 6635.4601100332975
1310.711 6636.204700000005 6635.335868867661 6637.073531132349
1314.7655 6637.781666666671 6636.937239654957 6638.626093678386
1318.6109999999999 6639.338313333339 6638.482787101782 6640.193839564896
1322.4265 6640.88595333334 6639.994572553251 6641.777334113429
1326.22 6642.400693333339 6641.514247153445 6643.287139513234
1330.0765000000001 6643.929213333339 6643.034477770513 6644.823948896165
1333.897 6645.428493333338 6644.577606842711 6646.279379823965
1337.775 6646.932873333339 6646.065778005486 6647.799968661191
1341.618 6648.444433333339 6647.597568663848 6649.2912980028295
1345.524 6649.9618000000055 6649.143480470258 6650.780119529753
1349.4225000000001 6651.498480000006 6650.762556564587 6652.234403435425
1353.3385 6653.039993333339 6652.318987807374 6653.760998859305
1357.2145 6654.584740000005 6653.87024909093 6655.29923090908
1361.1695 6656.1209933333375 6655.400699300908 6656.841287365767
1365.1264999999999 6657.65238666667 6656.9368357608855 6658.367937572455
1369.125 6659.1861933333375 6658.4572881904305 6659.915098476245
1373.17 6660.717080000004 6660.042501296797 6661.391658703211
1377.2175000000002 6662.25644666667 6661.631152048583 6662.881741284757
1381.345 6663.779313333337 6663.190447388234 6664.36817927844
1385.431 6665.283766666671 6664.7275883571965 6665.8399449761455
1389.6095 6666.78184666667 6666.207450884782 6667.356242448559
1393.444 6668.28862666667 6667.684556868926 6668.892696464414
1397.2475 6669.801020000004 6669.194849741267 6670.407190258742
1401.0304999999998 6671.3055200000035 6670.691813832424 6671.9192261675835
1404.8609999999999 6672.825193333338 6672.1835640128775 6673.466822653798
1408.6925 6674.344420000003 6673.660444049021 6675.028395950985
1412.528 6675.86888666667 6675.177908408686 6676.559864924654
1416.357 6677.392513333337 6676.685429503767 6678.099597162906
1420.2359999999999 6678.915606666671 6678.241031859239 6679.590181474103
1424.1595 6680.447700000004 6679.726308363406 6681.169091636602
1428.075 6681.960560000005 6681.297272869739 6682.623847130271
1432.0275000000001 6683.474733333338 6682.809595342518 6684.139871324158
1435.9654999999998 6684.998820000004 6684.350157802715 6685.647482197293
1439.9675 6686.236440000003 6685.568993669444 6686.903886330562
1443.958 6687.164240000004 6686.505653795293 6687.822826204714
1448.028 6688.099213333337 6687.463297958326 6688.7351287083475
1452.065 6689.007686666669 6688.321074408776 6689.694298924561
1456.1695 6689.900686666669 6689.217209418729 6690.584163914608
1460.312 6690.784106666669 6690.029047616591 6691.5391657167465
1464.5225 6691.652360000002 6690.82836070628 6692.476359293723
1468.7005 6692.542566666669 6691.719782201277 6693.365351132061
1472.8564999999999 6693.4406400000025 6692.531543236109 6694.349736763896
1476.659 6694.3367000000035 6693.397031969445 6695.276368030562
1480.431 6695.235600000003 6694.3067622958615 6696.164437704144
1484.259 6696.128273333336 6695.196477978358 6697.0600686883145
1488.063 6697.0291866666685 6696.10413818169 6697.954235151647
1491.9295 6697.963320000003 6697.037012637207 6698.889627362798
1495.749 6698.9093200000025 6698.01124035019 6699.807399649815
1499.6445 6699.867620000003 6698.94976921624 6700.785470783765
1503.539 6700.826053333336 6699.876377852865 6701.775728813807
1507.4755 6701.790340000003 6700.856126794011 6702.724553205995
1511.3815 6702.715053333336 6701.7072584924435 6703.722848174229
1515.3220000000001 6703.637373333335 6702.620761902486 6704.653984764183
1519.2005 6704.553853333335 6703.543304509803 6705.564402156866
1522.989 6705.488013333335 6704.446419477537 6706.5296071891335
1526.7820000000002 6706.43890666667 6705.385374022244 6707.492439311096
1530.629 6707.410240000004 6706.366687921022 6708.453792078985
1534.41 6708.391500000005 6707.376302754621 6709.406697245389
1538.2165 6709.382100000003 6708.3673882707 6710.396811729307
1542.013 6710.360200000003 6709.373598590397 6711.346801409609
1545.8435 6711.329580000001 6710.3208404182205 6712.338319581782
1549.675 6712.286033333336 6711.317922816301 6713.25414385037
1553.5520000000001 6713.218506666668 6712.254626093529 6714.182387239807
1557.3890000000001 6714.1582800000015 6713.206081049657 6715.110478950346
1561.2835 6715.2808 6714.351867132507 6716.209732867494
1565.0825 6716.422673333334 6715.459546467229 6717.3858001994395
1568.912 6717.573840000001 6716.5917939128685 6718.555886087133
1572.7015000000001 6718.728866666667 6717.711741027079 6719.745992306255
1576.518 6719.8944200000005 6718.893505061249 6720.895334938752
1580.3609999999999 6721.074706666667 6720.096933733078 6722.052479600256
1584.2305000000001 6722.241980000001 6721.301114385469 6723.182845614532
1588.094 6723.3985133333335 6722.465545252586 6724.331481414081
1592.001 6724.552373333333 6723.592260699102 6725.512485967564
1595.8895 6725.710486666667 6724.776565839193 6726.644407494141
1599.8319999999999 6726.866173333334 6725.955889684821 6727.776456981846
1603.868 6728.021726666668 6727.149846952652 6728.893606380683
1607.925 6729.173880000001 6728.28035571103 6730.067404288972
1611.7334999999998 6730.331780000002 6729.4684714240975 6731.195088575907
1615.6064999999999 6731.483366666667 6730.551357465747 6732.4153758675875
1619.413 6732.633213333335 6731.738495224544 6733.527931442127
1623.201 6733.797646666669 6732.919590808854 6734.675702524483
1627.0175 6734.948640000002 6734.065870587234 6735.831409412771
1630.8455 6736.084246666669 6735.141651165544 6737.026842167794
1634.693 6737.231686666668 6736.281428301765 6738.181945031571
1638.5365 6738.383760000002 6737.439643290258 6739.327876709747
1642.4569999999999 6739.517520000001 6738.576076628504 6740.458963371499
1646.3555000000001 6740.656680000002 6739.749673051992 6741.563686948011
1650.299 6741.793173333335 6740.851281947987 6742.735064718683
1654.2334999999998 6742.940573333335 6742.028703921187 6743.852442745483
1658.2205 6744.115386666668 6743.257787690598 6744.972985642738
1662.0635 6745.305120000003 6744.479059289299 6746.131180710707
1665.875 6746.498933333335 6745.725892130765 6747.271974535905
1669.6895 6747.6871733333355 6746.93276110003 6748.441585566641
1673.536 6748.850973333336 6748.13582175157 6749.566124915102
1677.3735 6750.026473333336 6749.318710672641 6750.734235994031
1681.2314999999999 6751.195626666669 6750.511667083287 6751.879586250052
1685.0865 6752.335626666669 6751.679183963879 6752.9920693694585
1689.0014999999999 6753.466986666669 6752.735407043773 6754.198566289565
1692.9050000000002 6754.5702266666685 6753.869458934305 6755.270994399032
1696.8405 6755.661073333335 6755.0107847433355 6756.311361923334
1700.7945 6756.753573333335 6756.149060787226 6757.358085879445
1704.77 6757.860293333335 6757.307557347203 6758.413029319467
1708.81 6758.968233333335 6758.404171335236 6759.5322953314335
1712.841 6760.070460000001 6759.549408739407 6760.591511260594
1716.9075 6761.1981466666675 6760.6810924692345 6761.715200864101
1720.9585 6762.295066666667 6761.821250952434 6762.768882380899
1725.0925000000002 6763.377806666667 6762.891944807112 6763.863668526223
1729.226 6764.515506666667 6764.021610046126 6765.0094032872075
1733.417 6765.626259999999 6765.1080575142005 6766.144462485798
1737.5990000000002 6766.75346 6766.234415737219 6767.272504262781
1741.856 6767.876866666666 6767.381860311118 6768.371873022214
1746.1239999999998 6769.006033333332 6768.522319626071 6769.489747040593
1750.3235 6770.474959999999 6770.029889308968 6770.920030691029
1754.1399999999999 6771.934373333333 6771.454129242701 6772.414617423964
1757.9344999999998 6773.205613333332 6772.751839326977 6773.659387339687
1761.7545 6774.440839999999 6774.003264892819 6774.8784151071795
1765.5535 6775.650973333331 6775.218657742282 6776.083288924381
1769.3725 6776.862266666665 6776.494673179761 6777.2298601535695
}\randomcardiff

\pgfplotstableread{
0.09 12.07 12.07 12.07
0.1 12.07 9.05 15.09
0.2 20.37 19.64 21.09
0.4 28.46 28.08 29.329
0.8 33.55 32.24 34.92
1.6 37.99 36.9 38.96
3.2 39.74 38.88 40.81
6.4 40.22 39.41 41.03
12.8 40.32 38.67 41.98
25 40.32 38.78 41.86
50 40.65 40.13 41.17
57.23 41.23 41.23 41.23
61.641 41.23 41.23 41.23
66.113 41.23 41.23 41.23
70.569 41.23 41.23 41.23
75.118 41.23 41.23 41.23
79.848 41.23 41.23 41.23
84.547 41.23 41.23 41.23
89.316 41.23 41.23 41.23
94.13 41.23 41.23 41.23
99.02 41.23 41.23 41.23
104.115 41.23 41.23 41.23
109.139 41.23 41.23 41.23
114.282 41.23 41.23 41.23
118.587 41.23 41.23 41.23
122.764 41.23 41.23 41.23
126.929 41.23 41.23 41.23
131.126 41.23 41.23 41.23
135.288 41.23 41.23 41.23
139.504 41.23 41.23 41.23
143.719 41.23 41.23 41.23
147.986 41.23 41.23 41.23
152.235 41.23 41.23 41.23
156.565 41.23 41.23 41.23
160.881 41.23 41.23 41.23
165.298 41.23 41.23 41.23
169.412 41.23 41.23 41.23
173.556 41.23 41.23 41.23
177.728 41.23 41.23 41.23
181.896 41.23 41.23 41.23
186.081 41.23 41.23 41.23
190.288 41.23 41.23 41.23
194.605 41.23 41.23 41.23
198.917 41.23 41.23 41.23
203.309 41.23 41.23 41.23
207.647 41.23 41.23 41.23
212.07 41.23 41.23 41.23
216.553 41.23 41.23 41.23
221.13 41.23 41.23 41.23
225.59 41.23 41.23 41.23
230.141 41.23 41.23 41.23
234.699 41.23 41.23 41.23
239.372 41.23 41.23 41.23
243.989 41.23 41.23 41.23
248.766 41.23 41.23 41.23
253.473 41.23 41.23 41.23
258.403 41.23 41.23 41.23
263.312 41.23 41.23 41.23
268.247 41.23 41.23 41.23
273.314 41.23 41.23 41.23
278.048 41.23 41.23 41.23
282.234 41.23 41.23 41.23
286.39 41.23 41.23 41.23
290.604 41.23 41.23 41.23
294.801 41.23 41.23 41.23
299.087 41.23 41.23 41.23
303.35 41.23 41.23 41.23
307.684 41.23 41.23 41.23
311.941 41.23 41.23 41.23
316.31 41.23 41.23 41.23
320.679 41.23 41.23 41.23
325.085 41.23 41.23 41.23
329.261 41.23 41.23 41.23
333.45 41.23 41.23 41.23
337.631 41.23 41.23 41.23
341.973 41.23 41.23 41.23
346.245 41.23 41.23 41.23
350.67 41.23 41.23 41.23
354.915 41.23 41.23 41.23
359.171 41.23 41.23 41.23
363.379 41.23 41.23 41.23
367.786 41.23 41.23 41.23
372.032 41.23 41.23 41.23
376.464 41.23 41.23 41.23
380.815 41.23 41.23 41.23
385.314 41.23 41.23 41.23
389.734 41.23 41.23 41.23
394.469 41.23 41.23 41.23
398.896 41.23 41.23 41.23
403.55 41.23 41.23 41.23
408.069 41.23 41.23 41.23
412.827 41.23 41.23 41.23
417.42 41.23 41.23 41.23
422.166 41.23 41.23 41.23
427.0 41.23 41.23 41.23
431.988 41.23 41.23 41.23
436.912 41.23 41.23 41.23
442.136 41.23 41.23 41.23
447.145 41.23 41.23 41.23
452.383 41.23 41.23 41.23
457.594 41.23 41.23 41.23
463.407 41.23 41.23 41.23
468.869 41.23 41.23 41.23
474.505 41.23 41.23 41.23
479.948 41.23 41.23 41.23
485.206 41.23 41.23 41.23
490.549 41.23 41.23 41.23
495.768 41.23 41.23 41.23
501.047 41.23 41.23 41.23
506.566 41.23 41.23 41.23
511.876 41.23 41.23 41.23
517.558 41.23 41.23 41.23
523.075 41.23 41.23 41.23
528.764 41.23 41.23 41.23
534.253 41.23 41.23 41.23
539.729 41.23 41.23 41.23
545.295 41.23 41.23 41.23
550.857 41.23 41.23 41.23
556.322 41.23 41.23 41.23
560.473 41.23 41.23 41.23
564.647 41.23 41.23 41.23
568.895 41.23 41.23 41.23
573.136 41.23 41.23 41.23
577.575 41.23 41.23 41.23
581.988 41.23 41.23 41.23
586.33 41.23 41.23 41.23
590.64 41.23 41.23 41.23
595.034 41.23 41.23 41.23
599.411 41.23 41.23 41.23
603.869 41.23 41.23 41.23
608.337 41.23 41.23 41.23
612.902 41.23 41.23 41.23
617.449 41.23 41.23 41.23
622.17 41.23 41.23 41.23
626.378 41.23 41.23 41.23
630.591 41.23 41.23 41.23
634.771 41.23 41.23 41.23
639.013 41.23 41.23 41.23
643.214 41.23 41.23 41.23
647.497 41.23 41.23 41.23
651.797 41.23 41.23 41.23
656.28 41.23 41.23 41.23
660.766 41.23 41.23 41.23
665.25 41.23 41.23 41.23
669.769 41.23 41.23 41.23
674.147 41.23 41.23 41.23
678.334 41.23 41.23 41.23
682.57 41.23 41.23 41.23
686.832 41.23 41.23 41.23
691.065 41.23 41.23 41.23
695.361 41.23 41.23 41.23
699.676 41.23 41.23 41.23
704.053 41.23 41.23 41.23
708.371 41.23 41.23 41.23
712.814 41.23 41.23 41.23
717.237 41.23 41.23 41.23
721.724 41.23 41.23 41.23
726.154 41.23 41.23 41.23
730.691 41.23 41.23 41.23
735.244 41.23 41.23 41.23
739.915 41.23 41.23 41.23
744.548 41.23 41.23 41.23
749.292 41.23 41.23 41.23
754.033 41.23 41.23 41.23
758.779 41.23 41.23 41.23
763.626 41.23 41.23 41.23
768.479 41.23 41.23 41.23
773.479 41.23 41.23 41.23
778.54 41.23 41.23 41.23
783.709 41.23 41.23 41.23
789.134 41.23 41.23 41.23
794.576 41.23 41.23 41.23
798.773 41.23 41.23 41.23
802.98 41.23 41.23 41.23
807.243 41.23 41.23 41.23
811.451 41.23 41.23 41.23
815.712 41.23 41.23 41.23
819.965 41.23 41.23 41.23
824.326 41.23 41.23 41.23
828.651 41.23 41.23 41.23
833.08 41.23 41.23 41.23
837.467 41.23 41.23 41.23
841.979 41.23 41.23 41.23
846.297 41.23 41.23 41.23
850.563 41.23 41.23 41.23
854.773 41.23 41.23 41.23
859.05 41.23 41.23 41.23
863.324 41.23 41.23 41.23
867.702 41.23 41.23 41.23
871.995 41.23 41.23 41.23
876.417 41.23 41.23 41.23
880.803 41.23 41.23 41.23
885.291 41.23 41.23 41.23
889.782 41.23 41.23 41.23
894.311 41.23 41.23 41.23
898.816 41.23 41.23 41.23
903.376 41.23 41.23 41.23
907.969 41.23 41.23 41.23
912.567 41.23 41.23 41.23
917.358 41.23 41.23 41.23
922.105 41.23 41.23 41.23
926.997 41.23 41.23 41.23
931.922 41.23 41.23 41.23
937.01 41.23 41.23 41.23
941.279 41.23 41.23 41.23
945.522 41.23 41.23 41.23
949.748 41.23 41.23 41.23
954.082 41.23 41.23 41.23
958.335 41.23 41.23 41.23
962.741 41.23 41.23 41.23
967.048 41.23 41.23 41.23
971.429 41.23 41.23 41.23
975.844 41.23 41.23 41.23
980.313 41.23 41.23 41.23
984.843 41.23 41.23 41.23
989.428 41.23 41.23 41.23
994.006 41.23 41.23 41.23
998.643 41.23 41.23 41.23
1003.297 41.23 41.23 41.23
1008.039 41.23 41.23 41.23
1012.858 41.23 41.23 41.23
1017.656 41.23 41.23 41.23
1022.558 41.23 41.23 41.23
1027.386 41.23 41.23 41.23
1032.413 41.23 41.23 41.23
1037.426 41.23 41.23 41.23
1042.661 41.23 41.23 41.23
1047.907 41.23 41.23 41.23
1053.235 41.23 41.23 41.23
1058.478 41.23 41.23 41.23
1063.814 41.23 41.23 41.23
1069.263 41.23 41.23 41.23
1074.55 41.23 41.23 41.23
1080.153 41.23 41.23 41.23
1085.587 41.23 41.23 41.23
1090.889 41.23 41.23 41.23
1095.118 41.23 41.23 41.23
1099.352 41.23 41.23 41.23
1103.635 41.23 41.23 41.23
1107.913 41.23 41.23 41.23
1112.28 41.23 41.23 41.23
1116.603 41.23 41.23 41.23
1120.928 41.23 41.23 41.23
1125.302 41.23 41.23 41.23
1129.721 41.23 41.23 41.23
1134.173 41.23 41.23 41.23
1138.746 41.23 41.23 41.23
1143.241 41.23 41.23 41.23
1147.854 41.23 41.23 41.23
1152.394 41.23 41.23 41.23
1157.113 41.23 41.23 41.23
1161.753 41.23 41.23 41.23
1166.495 41.23 41.23 41.23
1171.238 41.23 41.23 41.23
1176.198 41.23 41.23 41.23
1181.173 41.23 41.23 41.23
1186.176 41.23 41.23 41.23
1191.353 41.23 41.23 41.23
1196.496 41.23 41.23 41.23
1201.807 41.23 41.23 41.23
1207.164 41.23 41.23 41.23
1212.454 41.23 41.23 41.23
1217.885 41.23 41.23 41.23
1223.293 41.23 41.23 41.23
1228.899 41.23 41.23 41.23
1234.394 41.23 41.23 41.23
1239.909 41.23 41.23 41.23
1244.079 41.23 41.23 41.23
1248.366 41.23 41.23 41.23
1252.636 41.23 41.23 41.23
1256.959 41.23 41.23 41.23
1261.26 41.23 41.23 41.23
1265.63 41.23 41.23 41.23
1270.514 41.23 41.23 41.23
1274.904 41.23 41.23 41.23
1279.315 41.23 41.23 41.23
1283.781 41.23 41.23 41.23
1288.314 41.23 41.23 41.23
1292.861 41.23 41.23 41.23
1297.496 41.23 41.23 41.23
1302.099 41.23 41.23 41.23
1306.843 41.23 41.23 41.23
1311.53 41.23 41.23 41.23
1316.365 41.23 41.23 41.23
1321.212 41.23 41.23 41.23
1326.178 41.23 41.23 41.23
1331.147 41.23 41.23 41.23
1336.288 41.23 41.23 41.23
1341.507 41.23 41.23 41.23
1346.694 41.23 41.23 41.23
1351.092 41.23 41.23 41.23
1355.357 41.23 41.23 41.23
1359.611 41.23 41.23 41.23
1363.993 41.23 41.23 41.23
1368.303 41.23 41.23 41.23
1372.648 41.23 41.23 41.23
1377.034 41.23 41.23 41.23
1381.475 41.23 41.23 41.23
1385.921 41.23 41.23 41.23
1390.384 41.23 41.23 41.23
1394.891 41.23 41.23 41.23
1399.431 41.23 41.23 41.23
1404.042 41.23 41.23 41.23
1408.678 41.23 41.23 41.23
1413.43 41.23 41.23 41.23
1418.105 41.23 41.23 41.23
1422.917 41.23 41.23 41.23
1427.753 41.23 41.23 41.23
1432.719 41.23 41.23 41.23
1437.633 41.23 41.23 41.23
1442.695 41.23 41.23 41.23
1447.812 41.23 41.23 41.23
1452.887 41.23 41.23 41.23
1458.15 41.23 41.23 41.23
1463.48 41.23 41.23 41.23
1468.81 41.23 41.23 41.23
1473.269 41.23 41.23 41.23
1477.571 41.23 41.23 41.23
1481.847 41.23 41.23 41.23
1486.179 41.23 41.23 41.23
1490.482 41.23 41.23 41.23
1494.831 41.23 41.23 41.23
1499.211 41.23 41.23 41.23
1503.646 41.23 41.23 41.23
1508.109 41.23 41.23 41.23
1512.56 41.23 41.23 41.23
1517.121 41.23 41.23 41.23
1521.642 41.23 41.23 41.23
1526.295 41.23 41.23 41.23
1530.954 41.23 41.23 41.23
1535.758 41.23 41.23 41.23
1540.127 41.23 41.23 41.23
1544.425 41.23 41.23 41.23
1548.685 41.23 41.23 41.23
1553.048 41.23 41.23 41.23
1557.39 41.23 41.23 41.23
1561.832 41.23 41.23 41.23
1566.193 41.23 41.23 41.23
1570.692 41.23 41.23 41.23
1575.189 41.23 41.23 41.23
1579.717 41.23 41.23 41.23
1584.164 41.23 41.23 41.23
1588.778 41.23 41.23 41.23
1593.399 41.23 41.23 41.23
1598.095 41.23 41.23 41.23
1602.893 41.23 41.23 41.23
1607.689 41.23 41.23 41.23
1612.627 41.23 41.23 41.23
1617.498 41.23 41.23 41.23
1622.564 41.23 41.23 41.23
1626.939 41.23 41.23 41.23
1631.238 41.23 41.23 41.23
1635.495 41.23 41.23 41.23
1639.845 41.23 41.23 41.23
1644.172 41.23 41.23 41.23
1648.538 41.23 41.23 41.23
1652.886 41.23 41.23 41.23
1657.34 41.23 41.23 41.23
1661.858 41.23 41.23 41.23
1666.355 41.23 41.23 41.23
1670.933 41.23 41.23 41.23
1675.484 41.23 41.23 41.23
1680.175 41.23 41.23 41.23
1684.849 41.23 41.23 41.23
1689.669 41.23 41.23 41.23
1694.446 41.23 41.23 41.23
1699.344 41.23 41.23 41.23
1704.287 41.23 41.23 41.23
1709.385 41.23 41.23 41.23
1714.419 41.23 41.23 41.23
1719.406 41.23 41.23 41.23
1723.689 41.23 41.23 41.23
1727.919 41.23 41.23 41.23
1732.257 41.23 41.23 41.23
1736.559 41.23 41.23 41.23
1740.983 41.23 41.23 41.23
1745.327 41.23 41.23 41.23
1749.803 41.23 41.23 41.23
1754.28 41.23 41.23 41.23
1758.833 41.23 41.23 41.23
1763.35 41.23 41.23 41.23
1767.912 41.23 41.23 41.23
1772.366 41.23 41.23 41.23
1776.635 41.23 41.23 41.23
1780.923 41.23 41.23 41.23
1785.299 41.23 41.23 41.23
1789.564 41.23 41.23 41.23
1793.859 41.23 41.23 41.23
1798.152 41.23 41.23 41.23
1802.505 41.23 41.23 41.23
1806.858 41.23 41.23 41.23
1811.301 41.23 41.23 41.23
1815.66 41.23 41.23 41.23
1820.15 41.23 41.23 41.23
1824.416 41.23 41.23 41.23
1828.73 41.23 41.23 41.23
1832.984 41.23 41.23 41.23
1837.306 41.23 41.23 41.23
1841.686 41.23 41.23 41.23
1846.103 41.23 41.23 41.23
1850.512 41.23 41.23 41.23
1855.007 41.23 41.23 41.23
1859.452 41.23 41.23 41.23
1863.996 41.23 41.23 41.23
1868.718 41.23 41.23 41.23
1873.484 41.23 41.23 41.23
1877.781 41.23 41.23 41.23
1882.194 41.23 41.23 41.23
1886.447 41.23 41.23 41.23
1890.7 41.23 41.23 41.23
1895.031 41.23 41.23 41.23
1899.376 41.23 41.23 41.23
1903.764 41.23 41.23 41.23
1908.126 41.23 41.23 41.23
1912.665 41.23 41.23 41.23
1917.152 41.23 41.23 41.23
1921.722 41.23 41.23 41.23
1926.271 41.23 41.23 41.23
1930.956 41.23 41.23 41.23
1935.331 41.23 41.23 41.23
1939.659 41.23 41.23 41.23
1943.977 41.23 41.23 41.23
1948.361 41.23 41.23 41.23
1952.724 41.23 41.23 41.23
1957.135 41.23 41.23 41.23
1961.553 41.23 41.23 41.23
1966.07 41.23 41.23 41.23
1970.564 41.23 41.23 41.23
1975.124 41.23 41.23 41.23
1979.72 41.23 41.23 41.23
1984.36 41.23 41.23 41.23
1989.113 41.23 41.23 41.23
1993.882 41.23 41.23 41.23
1998.719 41.23 41.23 41.23
2003.519 41.23 41.23 41.23
2008.486 41.23 41.23 41.23
2013.442 41.23 41.23 41.23
2018.531 41.23 41.23 41.23
2023.587 41.23 41.23 41.23
2028.793 41.23 41.23 41.23
2034.024 41.23 41.23 41.23
2039.118 41.23 41.23 41.23
2043.435 41.23 41.23 41.23
2047.725 41.23 41.23 41.23
2052.057 41.23 41.23 41.23
2056.352 41.23 41.23 41.23
2060.671 41.23 41.23 41.23
}\pomcpblineregret

\pgfplotstableread{
0.09765625 2.42 2.290000000000001 2.549999999999999
0.1953125 3.934000000000001 3.7300000000000004 4.138000000000002
0.390625 4.8740000000000006 4.7340000000000035 5.013999999999998
0.78125 5.064 4.6640000000000015 5.463999999999999
1.5625 5.534000000000001 5.084000000000001 5.984
3.125 5.534000000000001 5.264000000000001 5.804
6.25 6.124000000000002 5.824000000000002 6.424000000000003
12.5 6.474000000000002 6.224000000000004 6.724
25.0 6.474000000000002 5.804000000000002 7.144000000000002
50.0 6.6540000000000035 5.694000000000003 7.614000000000004
52.826 6.65 6.65 6.65
57.23 6.65 6.65 6.65
61.641 6.65 6.65 6.65
66.113 6.65 6.65 6.65
70.569 6.65 6.65 6.65
75.118 6.65 6.65 6.65
79.848 6.65 6.65 6.65
84.547 6.65 6.65 6.65
89.316 6.65 6.65 6.65
94.13 6.65 6.65 6.65
99.02 6.65 6.65 6.65
104.115 6.65 6.65 6.65
109.139 6.65 6.65 6.65
114.282 6.65 6.65 6.65
118.587 6.65 6.65 6.65
122.764 6.65 6.65 6.65
126.929 6.65 6.65 6.65
131.126 6.65 6.65 6.65
135.288 6.65 6.65 6.65
139.504 6.65 6.65 6.65
143.719 6.65 6.65 6.65
147.986 6.65 6.65 6.65
152.235 6.65 6.65 6.65
156.565 6.65 6.65 6.65
160.881 6.65 6.65 6.65
165.298 6.65 6.65 6.65
169.412 6.65 6.65 6.65
173.556 6.65 6.65 6.65
177.728 6.65 6.65 6.65
181.896 6.65 6.65 6.65
186.081 6.65 6.65 6.65
190.288 6.65 6.65 6.65
194.605 6.65 6.65 6.65
198.917 6.65 6.65 6.65
203.309 6.65 6.65 6.65
207.647 6.65 6.65 6.65
212.07 6.65 6.65 6.65
216.553 6.65 6.65 6.65
221.13 6.65 6.65 6.65
225.59 6.65 6.65 6.65
230.141 6.65 6.65 6.65
234.699 6.65 6.65 6.65
239.372 6.65 6.65 6.65
243.989 6.65 6.65 6.65
248.766 6.65 6.65 6.65
253.473 6.65 6.65 6.65
258.403 6.65 6.65 6.65
263.312 6.65 6.65 6.65
268.247 6.65 6.65 6.65
273.314 6.65 6.65 6.65
278.048 6.65 6.65 6.65
282.234 6.65 6.65 6.65
286.39 6.65 6.65 6.65
290.604 6.65 6.65 6.65
294.801 6.65 6.65 6.65
299.087 6.65 6.65 6.65
303.35 6.65 6.65 6.65
307.684 6.65 6.65 6.65
311.941 6.65 6.65 6.65
316.31 6.65 6.65 6.65
320.679 6.65 6.65 6.65
325.085 6.65 6.65 6.65
329.261 6.65 6.65 6.65
333.45 6.65 6.65 6.65
337.631 6.65 6.65 6.65
341.973 6.65 6.65 6.65
346.245 6.65 6.65 6.65
350.67 6.65 6.65 6.65
354.915 6.65 6.65 6.65
359.171 6.65 6.65 6.65
363.379 6.65 6.65 6.65
367.786 6.65 6.65 6.65
372.032 6.65 6.65 6.65
376.464 6.65 6.65 6.65
380.815 6.65 6.65 6.65
385.314 6.65 6.65 6.65
389.734 6.65 6.65 6.65
394.469 6.65 6.65 6.65
398.896 6.65 6.65 6.65
403.55 6.65 6.65 6.65
408.069 6.65 6.65 6.65
412.827 6.65 6.65 6.65
417.42 6.65 6.65 6.65
422.166 6.65 6.65 6.65
427.0 6.65 6.65 6.65
431.988 6.65 6.65 6.65
436.912 6.65 6.65 6.65
442.136 6.65 6.65 6.65
447.145 6.65 6.65 6.65
452.383 6.65 6.65 6.65
457.594 6.65 6.65 6.65
463.407 6.65 6.65 6.65
468.869 6.65 6.65 6.65
474.505 6.65 6.65 6.65
479.948 6.65 6.65 6.65
485.206 6.65 6.65 6.65
490.549 6.65 6.65 6.65
495.768 6.65 6.65 6.65
501.047 6.65 6.65 6.65
506.566 6.65 6.65 6.65
511.876 6.65 6.65 6.65
517.558 6.65 6.65 6.65
523.075 6.65 6.65 6.65
528.764 6.65 6.65 6.65
534.253 6.65 6.65 6.65
539.729 6.65 6.65 6.65
545.295 6.65 6.65 6.65
550.857 6.65 6.65 6.65
556.322 6.65 6.65 6.65
560.473 6.65 6.65 6.65
564.647 6.65 6.65 6.65
568.895 6.65 6.65 6.65
573.136 6.65 6.65 6.65
577.575 6.65 6.65 6.65
581.988 6.65 6.65 6.65
586.33 6.65 6.65 6.65
590.64 6.65 6.65 6.65
595.034 6.65 6.65 6.65
599.411 6.65 6.65 6.65
603.869 6.65 6.65 6.65
608.337 6.65 6.65 6.65
612.902 6.65 6.65 6.65
617.449 6.65 6.65 6.65
622.17 6.65 6.65 6.65
626.378 6.65 6.65 6.65
630.591 6.65 6.65 6.65
634.771 6.65 6.65 6.65
639.013 6.65 6.65 6.65
643.214 6.65 6.65 6.65
647.497 6.65 6.65 6.65
651.797 6.65 6.65 6.65
656.28 6.65 6.65 6.65
660.766 6.65 6.65 6.65
665.25 6.65 6.65 6.65
669.769 6.65 6.65 6.65
674.147 6.65 6.65 6.65
678.334 6.65 6.65 6.65
682.57 6.65 6.65 6.65
686.832 6.65 6.65 6.65
691.065 6.65 6.65 6.65
695.361 6.65 6.65 6.65
699.676 6.65 6.65 6.65
704.053 6.65 6.65 6.65
708.371 6.65 6.65 6.65
712.814 6.65 6.65 6.65
717.237 6.65 6.65 6.65
721.724 6.65 6.65 6.65
726.154 6.65 6.65 6.65
730.691 6.65 6.65 6.65
735.244 6.65 6.65 6.65
739.915 6.65 6.65 6.65
744.548 6.65 6.65 6.65
749.292 6.65 6.65 6.65
754.033 6.65 6.65 6.65
758.779 6.65 6.65 6.65
763.626 6.65 6.65 6.65
768.479 6.65 6.65 6.65
773.479 6.65 6.65 6.65
778.54 6.65 6.65 6.65
783.709 6.65 6.65 6.65
789.134 6.65 6.65 6.65
794.576 6.65 6.65 6.65
798.773 6.65 6.65 6.65
802.98 6.65 6.65 6.65
807.243 6.65 6.65 6.65
811.451 6.65 6.65 6.65
815.712 6.65 6.65 6.65
819.965 6.65 6.65 6.65
824.326 6.65 6.65 6.65
828.651 6.65 6.65 6.65
833.08 6.65 6.65 6.65
837.467 6.65 6.65 6.65
841.979 6.65 6.65 6.65
846.297 6.65 6.65 6.65
850.563 6.65 6.65 6.65
854.773 6.65 6.65 6.65
859.05 6.65 6.65 6.65
863.324 6.65 6.65 6.65
867.702 6.65 6.65 6.65
871.995 6.65 6.65 6.65
876.417 6.65 6.65 6.65
880.803 6.65 6.65 6.65
885.291 6.65 6.65 6.65
889.782 6.65 6.65 6.65
894.311 6.65 6.65 6.65
898.816 6.65 6.65 6.65
903.376 6.65 6.65 6.65
907.969 6.65 6.65 6.65
912.567 6.65 6.65 6.65
917.358 6.65 6.65 6.65
922.105 6.65 6.65 6.65
926.997 6.65 6.65 6.65
931.922 6.65 6.65 6.65
937.01 6.65 6.65 6.65
941.279 6.65 6.65 6.65
945.522 6.65 6.65 6.65
949.748 6.65 6.65 6.65
954.082 6.65 6.65 6.65
958.335 6.65 6.65 6.65
962.741 6.65 6.65 6.65
967.048 6.65 6.65 6.65
971.429 6.65 6.65 6.65
975.844 6.65 6.65 6.65
980.313 6.65 6.65 6.65
984.843 6.65 6.65 6.65
989.428 6.65 6.65 6.65
994.006 6.65 6.65 6.65
998.643 6.65 6.65 6.65
1003.297 6.65 6.65 6.65
1008.039 6.65 6.65 6.65
1012.858 6.65 6.65 6.65
1017.656 6.65 6.65 6.65
1022.558 6.65 6.65 6.65
1027.386 6.65 6.65 6.65
1032.413 6.65 6.65 6.65
1037.426 6.65 6.65 6.65
1042.661 6.65 6.65 6.65
1047.907 6.65 6.65 6.65
1053.235 6.65 6.65 6.65
1058.478 6.65 6.65 6.65
1063.814 6.65 6.65 6.65
1069.263 6.65 6.65 6.65
1074.55 6.65 6.65 6.65
1080.153 6.65 6.65 6.65
1085.587 6.65 6.65 6.65
1090.889 6.65 6.65 6.65
1095.118 6.65 6.65 6.65
1099.352 6.65 6.65 6.65
1103.635 6.65 6.65 6.65
1107.913 6.65 6.65 6.65
1112.28 6.65 6.65 6.65
1116.603 6.65 6.65 6.65
1120.928 6.65 6.65 6.65
1125.302 6.65 6.65 6.65
1129.721 6.65 6.65 6.65
1134.173 6.65 6.65 6.65
1138.746 6.65 6.65 6.65
1143.241 6.65 6.65 6.65
1147.854 6.65 6.65 6.65
1152.394 6.65 6.65 6.65
1157.113 6.65 6.65 6.65
1161.753 6.65 6.65 6.65
1166.495 6.65 6.65 6.65
1171.238 6.65 6.65 6.65
1176.198 6.65 6.65 6.65
1181.173 6.65 6.65 6.65
1186.176 6.65 6.65 6.65
1191.353 6.65 6.65 6.65
1196.496 6.65 6.65 6.65
1201.807 6.65 6.65 6.65
1207.164 6.65 6.65 6.65
1212.454 6.65 6.65 6.65
1217.885 6.65 6.65 6.65
1223.293 6.65 6.65 6.65
1228.899 6.65 6.65 6.65
1234.394 6.65 6.65 6.65
1239.909 6.65 6.65 6.65
1244.079 6.65 6.65 6.65
1248.366 6.65 6.65 6.65
1252.636 6.65 6.65 6.65
1256.959 6.65 6.65 6.65
1261.26 6.65 6.65 6.65
1265.63 6.65 6.65 6.65
1270.514 6.65 6.65 6.65
1274.904 6.65 6.65 6.65
1279.315 6.65 6.65 6.65
1283.781 6.65 6.65 6.65
1288.314 6.65 6.65 6.65
1292.861 6.65 6.65 6.65
1297.496 6.65 6.65 6.65
1302.099 6.65 6.65 6.65
1306.843 6.65 6.65 6.65
1311.53 6.65 6.65 6.65
1316.365 6.65 6.65 6.65
1321.212 6.65 6.65 6.65
1326.178 6.65 6.65 6.65
1331.147 6.65 6.65 6.65
1336.288 6.65 6.65 6.65
1341.507 6.65 6.65 6.65
1346.694 6.65 6.65 6.65
1351.092 6.65 6.65 6.65
1355.357 6.65 6.65 6.65
1359.611 6.65 6.65 6.65
1363.993 6.65 6.65 6.65
1368.303 6.65 6.65 6.65
1372.648 6.65 6.65 6.65
1377.034 6.65 6.65 6.65
1381.475 6.65 6.65 6.65
1385.921 6.65 6.65 6.65
1390.384 6.65 6.65 6.65
1394.891 6.65 6.65 6.65
1399.431 6.65 6.65 6.65
1404.042 6.65 6.65 6.65
1408.678 6.65 6.65 6.65
1413.43 6.65 6.65 6.65
1418.105 6.65 6.65 6.65
1422.917 6.65 6.65 6.65
1427.753 6.65 6.65 6.65
1432.719 6.65 6.65 6.65
1437.633 6.65 6.65 6.65
1442.695 6.65 6.65 6.65
1447.812 6.65 6.65 6.65
1452.887 6.65 6.65 6.65
1458.15 6.65 6.65 6.65
1463.48 6.65 6.65 6.65
1468.81 6.65 6.65 6.65
1473.269 6.65 6.65 6.65
1477.571 6.65 6.65 6.65
1481.847 6.65 6.65 6.65
1486.179 6.65 6.65 6.65
1490.482 6.65 6.65 6.65
1494.831 6.65 6.65 6.65
1499.211 6.65 6.65 6.65
1503.646 6.65 6.65 6.65
1508.109 6.65 6.65 6.65
1512.56 6.65 6.65 6.65
1517.121 6.65 6.65 6.65
1521.642 6.65 6.65 6.65
1526.295 6.65 6.65 6.65
1530.954 6.65 6.65 6.65
1535.758 6.65 6.65 6.65
1540.127 6.65 6.65 6.65
1544.425 6.65 6.65 6.65
1548.685 6.65 6.65 6.65
1553.048 6.65 6.65 6.65
1557.39 6.65 6.65 6.65
1561.832 6.65 6.65 6.65
1566.193 6.65 6.65 6.65
1570.692 6.65 6.65 6.65
1575.189 6.65 6.65 6.65
1579.717 6.65 6.65 6.65
1584.164 6.65 6.65 6.65
1588.778 6.65 6.65 6.65
1593.399 6.65 6.65 6.65
1598.095 6.65 6.65 6.65
1602.893 6.65 6.65 6.65
1607.689 6.65 6.65 6.65
1612.627 6.65 6.65 6.65
1617.498 6.65 6.65 6.65
1622.564 6.65 6.65 6.65
1626.939 6.65 6.65 6.65
1631.238 6.65 6.65 6.65
1635.495 6.65 6.65 6.65
1639.845 6.65 6.65 6.65
1644.172 6.65 6.65 6.65
1648.538 6.65 6.65 6.65
1652.886 6.65 6.65 6.65
1657.34 6.65 6.65 6.65
1661.858 6.65 6.65 6.65
1666.355 6.65 6.65 6.65
1670.933 6.65 6.65 6.65
1675.484 6.65 6.65 6.65
1680.175 6.65 6.65 6.65
1684.849 6.65 6.65 6.65
1689.669 6.65 6.65 6.65
1694.446 6.65 6.65 6.65
1699.344 6.65 6.65 6.65
1704.287 6.65 6.65 6.65
1709.385 6.65 6.65 6.65
1714.419 6.65 6.65 6.65
1719.406 6.65 6.65 6.65
1723.689 6.65 6.65 6.65
1727.919 6.65 6.65 6.65
1732.257 6.65 6.65 6.65
1736.559 6.65 6.65 6.65
1740.983 6.65 6.65 6.65
1745.327 6.65 6.65 6.65
1749.803 6.65 6.65 6.65
1754.28 6.65 6.65 6.65
1758.833 6.65 6.65 6.65
1763.35 6.65 6.65 6.65
1767.912 6.65 6.65 6.65
1772.366 6.65 6.65 6.65
1776.635 6.65 6.65 6.65
1780.923 6.65 6.65 6.65
1785.299 6.65 6.65 6.65
1789.564 6.65 6.65 6.65
1793.859 6.65 6.65 6.65
1798.152 6.65 6.65 6.65
1802.505 6.65 6.65 6.65
1806.858 6.65 6.65 6.65
1811.301 6.65 6.65 6.65
1815.66 6.65 6.65 6.65
1820.15 6.65 6.65 6.65
1824.416 6.65 6.65 6.65
1828.73 6.65 6.65 6.65
1832.984 6.65 6.65 6.65
1837.306 6.65 6.65 6.65
1841.686 6.65 6.65 6.65
1846.103 6.65 6.65 6.65
1850.512 6.65 6.65 6.65
1855.007 6.65 6.65 6.65
1859.452 6.65 6.65 6.65
1863.996 6.65 6.65 6.65
1868.718 6.65 6.65 6.65
1873.484 6.65 6.65 6.65
1877.781 6.65 6.65 6.65
1882.194 6.65 6.65 6.65
1886.447 6.65 6.65 6.65
1890.7 6.65 6.65 6.65
1895.031 6.65 6.65 6.65
1899.376 6.65 6.65 6.65
1903.764 6.65 6.65 6.65
1908.126 6.65 6.65 6.65
1912.665 6.65 6.65 6.65
1917.152 6.65 6.65 6.65
1921.722 6.65 6.65 6.65
1926.271 6.65 6.65 6.65
1930.956 6.65 6.65 6.65
1935.331 6.65 6.65 6.65
1939.659 6.65 6.65 6.65
1943.977 6.65 6.65 6.65
1948.361 6.65 6.65 6.65
1952.724 6.65 6.65 6.65
1957.135 6.65 6.65 6.65
1961.553 6.65 6.65 6.65
1966.07 6.65 6.65 6.65
1970.564 6.65 6.65 6.65
1975.124 6.65 6.65 6.65
1979.72 6.65 6.65 6.65
1984.36 6.65 6.65 6.65
1989.113 6.65 6.65 6.65
1993.882 6.65 6.65 6.65
1998.719 6.65 6.65 6.65
2003.519 6.65 6.65 6.65
2008.486 6.65 6.65 6.65
2013.442 6.65 6.65 6.65
2018.531 6.65 6.65 6.65
2023.587 6.65 6.65 6.65
2028.793 6.65 6.65 6.65
2034.024 6.65 6.65 6.65
2039.118 6.65 6.65 6.65
2043.435 6.65 6.65 6.65
2047.725 6.65 6.65 6.65
2052.057 6.65 6.65 6.65
2056.352 6.65 6.65 6.65
2060.671 6.65 6.65 6.65
}\pomcpmeanderregret

\pgfplotstableread{
0.09 7.245 7.115000000000001 7.374999999999999
0.1 8.002 4.7780000000000005 11.226
0.2 12.622 11.752000000000002 13.491999999999997
0.4 16.762 15.982 17.542
0.8 19.541999999999998 17.782000000000004 21.301999999999992
1.6 21.762 20.401999999999997 23.122000000000003
3.2 22.932000000000002 21.772000000000002 24.092000000000002
6.4 23.347 22.287 24.407000000000004
12.8 23.397000000000002 21.077000000000005 25.717
25.0 23.487000000000002 20.987000000000002 25.987000000000002
50.0 23.65 23.130000000000003 24.169999999999995
57.23 23.939999999999998 23.939999999999998 23.939999999999998
61.641 23.939999999999998 23.939999999999998 23.939999999999998
66.113 23.939999999999998 23.939999999999998 23.939999999999998
70.569 23.939999999999998 23.939999999999998 23.939999999999998
75.118 23.939999999999998 23.939999999999998 23.939999999999998
79.848 23.939999999999998 23.939999999999998 23.939999999999998
84.547 23.939999999999998 23.939999999999998 23.939999999999998
89.316 23.939999999999998 23.939999999999998 23.939999999999998
94.13 23.939999999999998 23.939999999999998 23.939999999999998
99.02 23.939999999999998 23.939999999999998 23.939999999999998
104.115 23.939999999999998 23.939999999999998 23.939999999999998
109.139 23.939999999999998 23.939999999999998 23.939999999999998
114.282 23.939999999999998 23.939999999999998 23.939999999999998
118.587 23.939999999999998 23.939999999999998 23.939999999999998
122.764 23.939999999999998 23.939999999999998 23.939999999999998
126.929 23.939999999999998 23.939999999999998 23.939999999999998
131.126 23.939999999999998 23.939999999999998 23.939999999999998
135.288 23.939999999999998 23.939999999999998 23.939999999999998
139.504 23.939999999999998 23.939999999999998 23.939999999999998
143.719 23.939999999999998 23.939999999999998 23.939999999999998
147.986 23.939999999999998 23.939999999999998 23.939999999999998
152.235 23.939999999999998 23.939999999999998 23.939999999999998
156.565 23.939999999999998 23.939999999999998 23.939999999999998
160.881 23.939999999999998 23.939999999999998 23.939999999999998
165.298 23.939999999999998 23.939999999999998 23.939999999999998
169.412 23.939999999999998 23.939999999999998 23.939999999999998
173.556 23.939999999999998 23.939999999999998 23.939999999999998
177.728 23.939999999999998 23.939999999999998 23.939999999999998
181.896 23.939999999999998 23.939999999999998 23.939999999999998
186.081 23.939999999999998 23.939999999999998 23.939999999999998
190.288 23.939999999999998 23.939999999999998 23.939999999999998
194.605 23.939999999999998 23.939999999999998 23.939999999999998
198.917 23.939999999999998 23.939999999999998 23.939999999999998
203.309 23.939999999999998 23.939999999999998 23.939999999999998
207.647 23.939999999999998 23.939999999999998 23.939999999999998
212.07 23.939999999999998 23.939999999999998 23.939999999999998
216.553 23.939999999999998 23.939999999999998 23.939999999999998
221.13 23.939999999999998 23.939999999999998 23.939999999999998
225.59 23.939999999999998 23.939999999999998 23.939999999999998
230.141 23.939999999999998 23.939999999999998 23.939999999999998
234.699 23.939999999999998 23.939999999999998 23.939999999999998
239.372 23.939999999999998 23.939999999999998 23.939999999999998
243.989 23.939999999999998 23.939999999999998 23.939999999999998
248.766 23.939999999999998 23.939999999999998 23.939999999999998
253.473 23.939999999999998 23.939999999999998 23.939999999999998
258.403 23.939999999999998 23.939999999999998 23.939999999999998
263.312 23.939999999999998 23.939999999999998 23.939999999999998
268.247 23.939999999999998 23.939999999999998 23.939999999999998
273.314 23.939999999999998 23.939999999999998 23.939999999999998
278.048 23.939999999999998 23.939999999999998 23.939999999999998
282.234 23.939999999999998 23.939999999999998 23.939999999999998
286.39 23.939999999999998 23.939999999999998 23.939999999999998
290.604 23.939999999999998 23.939999999999998 23.939999999999998
294.801 23.939999999999998 23.939999999999998 23.939999999999998
299.087 23.939999999999998 23.939999999999998 23.939999999999998
303.35 23.939999999999998 23.939999999999998 23.939999999999998
307.684 23.939999999999998 23.939999999999998 23.939999999999998
311.941 23.939999999999998 23.939999999999998 23.939999999999998
316.31 23.939999999999998 23.939999999999998 23.939999999999998
320.679 23.939999999999998 23.939999999999998 23.939999999999998
325.085 23.939999999999998 23.939999999999998 23.939999999999998
329.261 23.939999999999998 23.939999999999998 23.939999999999998
333.45 23.939999999999998 23.939999999999998 23.939999999999998
337.631 23.939999999999998 23.939999999999998 23.939999999999998
341.973 23.939999999999998 23.939999999999998 23.939999999999998
346.245 23.939999999999998 23.939999999999998 23.939999999999998
350.67 23.939999999999998 23.939999999999998 23.939999999999998
354.915 23.939999999999998 23.939999999999998 23.939999999999998
359.171 23.939999999999998 23.939999999999998 23.939999999999998
363.379 23.939999999999998 23.939999999999998 23.939999999999998
367.786 23.939999999999998 23.939999999999998 23.939999999999998
372.032 23.939999999999998 23.939999999999998 23.939999999999998
376.464 23.939999999999998 23.939999999999998 23.939999999999998
380.815 23.939999999999998 23.939999999999998 23.939999999999998
385.314 23.939999999999998 23.939999999999998 23.939999999999998
389.734 23.939999999999998 23.939999999999998 23.939999999999998
394.469 23.939999999999998 23.939999999999998 23.939999999999998
398.896 23.939999999999998 23.939999999999998 23.939999999999998
403.55 23.939999999999998 23.939999999999998 23.939999999999998
408.069 23.939999999999998 23.939999999999998 23.939999999999998
412.827 23.939999999999998 23.939999999999998 23.939999999999998
417.42 23.939999999999998 23.939999999999998 23.939999999999998
422.166 23.939999999999998 23.939999999999998 23.939999999999998
427.0 23.939999999999998 23.939999999999998 23.939999999999998
431.988 23.939999999999998 23.939999999999998 23.939999999999998
436.912 23.939999999999998 23.939999999999998 23.939999999999998
442.136 23.939999999999998 23.939999999999998 23.939999999999998
447.145 23.939999999999998 23.939999999999998 23.939999999999998
452.383 23.939999999999998 23.939999999999998 23.939999999999998
457.594 23.939999999999998 23.939999999999998 23.939999999999998
463.407 23.939999999999998 23.939999999999998 23.939999999999998
468.869 23.939999999999998 23.939999999999998 23.939999999999998
474.505 23.939999999999998 23.939999999999998 23.939999999999998
479.948 23.939999999999998 23.939999999999998 23.939999999999998
485.206 23.939999999999998 23.939999999999998 23.939999999999998
490.549 23.939999999999998 23.939999999999998 23.939999999999998
495.768 23.939999999999998 23.939999999999998 23.939999999999998
501.047 23.939999999999998 23.939999999999998 23.939999999999998
506.566 23.939999999999998 23.939999999999998 23.939999999999998
511.876 23.939999999999998 23.939999999999998 23.939999999999998
517.558 23.939999999999998 23.939999999999998 23.939999999999998
523.075 23.939999999999998 23.939999999999998 23.939999999999998
528.764 23.939999999999998 23.939999999999998 23.939999999999998
534.253 23.939999999999998 23.939999999999998 23.939999999999998
539.729 23.939999999999998 23.939999999999998 23.939999999999998
545.295 23.939999999999998 23.939999999999998 23.939999999999998
550.857 23.939999999999998 23.939999999999998 23.939999999999998
556.322 23.939999999999998 23.939999999999998 23.939999999999998
560.473 23.939999999999998 23.939999999999998 23.939999999999998
564.647 23.939999999999998 23.939999999999998 23.939999999999998
568.895 23.939999999999998 23.939999999999998 23.939999999999998
573.136 23.939999999999998 23.939999999999998 23.939999999999998
577.575 23.939999999999998 23.939999999999998 23.939999999999998
581.988 23.939999999999998 23.939999999999998 23.939999999999998
586.33 23.939999999999998 23.939999999999998 23.939999999999998
590.64 23.939999999999998 23.939999999999998 23.939999999999998
595.034 23.939999999999998 23.939999999999998 23.939999999999998
599.411 23.939999999999998 23.939999999999998 23.939999999999998
603.869 23.939999999999998 23.939999999999998 23.939999999999998
608.337 23.939999999999998 23.939999999999998 23.939999999999998
612.902 23.939999999999998 23.939999999999998 23.939999999999998
617.449 23.939999999999998 23.939999999999998 23.939999999999998
622.17 23.939999999999998 23.939999999999998 23.939999999999998
626.378 23.939999999999998 23.939999999999998 23.939999999999998
630.591 23.939999999999998 23.939999999999998 23.939999999999998
634.771 23.939999999999998 23.939999999999998 23.939999999999998
639.013 23.939999999999998 23.939999999999998 23.939999999999998
643.214 23.939999999999998 23.939999999999998 23.939999999999998
647.497 23.939999999999998 23.939999999999998 23.939999999999998
651.797 23.939999999999998 23.939999999999998 23.939999999999998
656.28 23.939999999999998 23.939999999999998 23.939999999999998
660.766 23.939999999999998 23.939999999999998 23.939999999999998
665.25 23.939999999999998 23.939999999999998 23.939999999999998
669.769 23.939999999999998 23.939999999999998 23.939999999999998
674.147 23.939999999999998 23.939999999999998 23.939999999999998
678.334 23.939999999999998 23.939999999999998 23.939999999999998
682.57 23.939999999999998 23.939999999999998 23.939999999999998
686.832 23.939999999999998 23.939999999999998 23.939999999999998
691.065 23.939999999999998 23.939999999999998 23.939999999999998
695.361 23.939999999999998 23.939999999999998 23.939999999999998
699.676 23.939999999999998 23.939999999999998 23.939999999999998
704.053 23.939999999999998 23.939999999999998 23.939999999999998
708.371 23.939999999999998 23.939999999999998 23.939999999999998
712.814 23.939999999999998 23.939999999999998 23.939999999999998
717.237 23.939999999999998 23.939999999999998 23.939999999999998
721.724 23.939999999999998 23.939999999999998 23.939999999999998
726.154 23.939999999999998 23.939999999999998 23.939999999999998
730.691 23.939999999999998 23.939999999999998 23.939999999999998
735.244 23.939999999999998 23.939999999999998 23.939999999999998
739.915 23.939999999999998 23.939999999999998 23.939999999999998
744.548 23.939999999999998 23.939999999999998 23.939999999999998
749.292 23.939999999999998 23.939999999999998 23.939999999999998
754.033 23.939999999999998 23.939999999999998 23.939999999999998
758.779 23.939999999999998 23.939999999999998 23.939999999999998
763.626 23.939999999999998 23.939999999999998 23.939999999999998
768.479 23.939999999999998 23.939999999999998 23.939999999999998
773.479 23.939999999999998 23.939999999999998 23.939999999999998
778.54 23.939999999999998 23.939999999999998 23.939999999999998
783.709 23.939999999999998 23.939999999999998 23.939999999999998
789.134 23.939999999999998 23.939999999999998 23.939999999999998
794.576 23.939999999999998 23.939999999999998 23.939999999999998
798.773 23.939999999999998 23.939999999999998 23.939999999999998
802.98 23.939999999999998 23.939999999999998 23.939999999999998
807.243 23.939999999999998 23.939999999999998 23.939999999999998
811.451 23.939999999999998 23.939999999999998 23.939999999999998
815.712 23.939999999999998 23.939999999999998 23.939999999999998
819.965 23.939999999999998 23.939999999999998 23.939999999999998
824.326 23.939999999999998 23.939999999999998 23.939999999999998
828.651 23.939999999999998 23.939999999999998 23.939999999999998
833.08 23.939999999999998 23.939999999999998 23.939999999999998
837.467 23.939999999999998 23.939999999999998 23.939999999999998
841.979 23.939999999999998 23.939999999999998 23.939999999999998
846.297 23.939999999999998 23.939999999999998 23.939999999999998
850.563 23.939999999999998 23.939999999999998 23.939999999999998
854.773 23.939999999999998 23.939999999999998 23.939999999999998
859.05 23.939999999999998 23.939999999999998 23.939999999999998
863.324 23.939999999999998 23.939999999999998 23.939999999999998
867.702 23.939999999999998 23.939999999999998 23.939999999999998
871.995 23.939999999999998 23.939999999999998 23.939999999999998
876.417 23.939999999999998 23.939999999999998 23.939999999999998
880.803 23.939999999999998 23.939999999999998 23.939999999999998
885.291 23.939999999999998 23.939999999999998 23.939999999999998
889.782 23.939999999999998 23.939999999999998 23.939999999999998
894.311 23.939999999999998 23.939999999999998 23.939999999999998
898.816 23.939999999999998 23.939999999999998 23.939999999999998
903.376 23.939999999999998 23.939999999999998 23.939999999999998
907.969 23.939999999999998 23.939999999999998 23.939999999999998
912.567 23.939999999999998 23.939999999999998 23.939999999999998
917.358 23.939999999999998 23.939999999999998 23.939999999999998
922.105 23.939999999999998 23.939999999999998 23.939999999999998
926.997 23.939999999999998 23.939999999999998 23.939999999999998
931.922 23.939999999999998 23.939999999999998 23.939999999999998
937.01 23.939999999999998 23.939999999999998 23.939999999999998
941.279 23.939999999999998 23.939999999999998 23.939999999999998
945.522 23.939999999999998 23.939999999999998 23.939999999999998
949.748 23.939999999999998 23.939999999999998 23.939999999999998
954.082 23.939999999999998 23.939999999999998 23.939999999999998
958.335 23.939999999999998 23.939999999999998 23.939999999999998
962.741 23.939999999999998 23.939999999999998 23.939999999999998
967.048 23.939999999999998 23.939999999999998 23.939999999999998
971.429 23.939999999999998 23.939999999999998 23.939999999999998
975.844 23.939999999999998 23.939999999999998 23.939999999999998
980.313 23.939999999999998 23.939999999999998 23.939999999999998
984.843 23.939999999999998 23.939999999999998 23.939999999999998
989.428 23.939999999999998 23.939999999999998 23.939999999999998
994.006 23.939999999999998 23.939999999999998 23.939999999999998
998.643 23.939999999999998 23.939999999999998 23.939999999999998
1003.297 23.939999999999998 23.939999999999998 23.939999999999998
1008.039 23.939999999999998 23.939999999999998 23.939999999999998
1012.858 23.939999999999998 23.939999999999998 23.939999999999998
1017.656 23.939999999999998 23.939999999999998 23.939999999999998
1022.558 23.939999999999998 23.939999999999998 23.939999999999998
1027.386 23.939999999999998 23.939999999999998 23.939999999999998
1032.413 23.939999999999998 23.939999999999998 23.939999999999998
1037.426 23.939999999999998 23.939999999999998 23.939999999999998
1042.661 23.939999999999998 23.939999999999998 23.939999999999998
1047.907 23.939999999999998 23.939999999999998 23.939999999999998
1053.235 23.939999999999998 23.939999999999998 23.939999999999998
1058.478 23.939999999999998 23.939999999999998 23.939999999999998
1063.814 23.939999999999998 23.939999999999998 23.939999999999998
1069.263 23.939999999999998 23.939999999999998 23.939999999999998
1074.55 23.939999999999998 23.939999999999998 23.939999999999998
1080.153 23.939999999999998 23.939999999999998 23.939999999999998
1085.587 23.939999999999998 23.939999999999998 23.939999999999998
1090.889 23.939999999999998 23.939999999999998 23.939999999999998
1095.118 23.939999999999998 23.939999999999998 23.939999999999998
1099.352 23.939999999999998 23.939999999999998 23.939999999999998
1103.635 23.939999999999998 23.939999999999998 23.939999999999998
1107.913 23.939999999999998 23.939999999999998 23.939999999999998
1112.28 23.939999999999998 23.939999999999998 23.939999999999998
1116.603 23.939999999999998 23.939999999999998 23.939999999999998
1120.928 23.939999999999998 23.939999999999998 23.939999999999998
1125.302 23.939999999999998 23.939999999999998 23.939999999999998
1129.721 23.939999999999998 23.939999999999998 23.939999999999998
1134.173 23.939999999999998 23.939999999999998 23.939999999999998
1138.746 23.939999999999998 23.939999999999998 23.939999999999998
1143.241 23.939999999999998 23.939999999999998 23.939999999999998
1147.854 23.939999999999998 23.939999999999998 23.939999999999998
1152.394 23.939999999999998 23.939999999999998 23.939999999999998
1157.113 23.939999999999998 23.939999999999998 23.939999999999998
1161.753 23.939999999999998 23.939999999999998 23.939999999999998
1166.495 23.939999999999998 23.939999999999998 23.939999999999998
1171.238 23.939999999999998 23.939999999999998 23.939999999999998
1176.198 23.939999999999998 23.939999999999998 23.939999999999998
1181.173 23.939999999999998 23.939999999999998 23.939999999999998
1186.176 23.939999999999998 23.939999999999998 23.939999999999998
1191.353 23.939999999999998 23.939999999999998 23.939999999999998
1196.496 23.939999999999998 23.939999999999998 23.939999999999998
1201.807 23.939999999999998 23.939999999999998 23.939999999999998
1207.164 23.939999999999998 23.939999999999998 23.939999999999998
1212.454 23.939999999999998 23.939999999999998 23.939999999999998
1217.885 23.939999999999998 23.939999999999998 23.939999999999998
1223.293 23.939999999999998 23.939999999999998 23.939999999999998
1228.899 23.939999999999998 23.939999999999998 23.939999999999998
1234.394 23.939999999999998 23.939999999999998 23.939999999999998
1239.909 23.939999999999998 23.939999999999998 23.939999999999998
1244.079 23.939999999999998 23.939999999999998 23.939999999999998
1248.366 23.939999999999998 23.939999999999998 23.939999999999998
1252.636 23.939999999999998 23.939999999999998 23.939999999999998
1256.959 23.939999999999998 23.939999999999998 23.939999999999998
1261.26 23.939999999999998 23.939999999999998 23.939999999999998
1265.63 23.939999999999998 23.939999999999998 23.939999999999998
1270.514 23.939999999999998 23.939999999999998 23.939999999999998
1274.904 23.939999999999998 23.939999999999998 23.939999999999998
1279.315 23.939999999999998 23.939999999999998 23.939999999999998
1283.781 23.939999999999998 23.939999999999998 23.939999999999998
1288.314 23.939999999999998 23.939999999999998 23.939999999999998
1292.861 23.939999999999998 23.939999999999998 23.939999999999998
1297.496 23.939999999999998 23.939999999999998 23.939999999999998
1302.099 23.939999999999998 23.939999999999998 23.939999999999998
1306.843 23.939999999999998 23.939999999999998 23.939999999999998
1311.53 23.939999999999998 23.939999999999998 23.939999999999998
1316.365 23.939999999999998 23.939999999999998 23.939999999999998
1321.212 23.939999999999998 23.939999999999998 23.939999999999998
1326.178 23.939999999999998 23.939999999999998 23.939999999999998
1331.147 23.939999999999998 23.939999999999998 23.939999999999998
1336.288 23.939999999999998 23.939999999999998 23.939999999999998
1341.507 23.939999999999998 23.939999999999998 23.939999999999998
1346.694 23.939999999999998 23.939999999999998 23.939999999999998
1351.092 23.939999999999998 23.939999999999998 23.939999999999998
1355.357 23.939999999999998 23.939999999999998 23.939999999999998
1359.611 23.939999999999998 23.939999999999998 23.939999999999998
1363.993 23.939999999999998 23.939999999999998 23.939999999999998
1368.303 23.939999999999998 23.939999999999998 23.939999999999998
1372.648 23.939999999999998 23.939999999999998 23.939999999999998
1377.034 23.939999999999998 23.939999999999998 23.939999999999998
1381.475 23.939999999999998 23.939999999999998 23.939999999999998
1385.921 23.939999999999998 23.939999999999998 23.939999999999998
1390.384 23.939999999999998 23.939999999999998 23.939999999999998
1394.891 23.939999999999998 23.939999999999998 23.939999999999998
1399.431 23.939999999999998 23.939999999999998 23.939999999999998
1404.042 23.939999999999998 23.939999999999998 23.939999999999998
1408.678 23.939999999999998 23.939999999999998 23.939999999999998
1413.43 23.939999999999998 23.939999999999998 23.939999999999998
1418.105 23.939999999999998 23.939999999999998 23.939999999999998
1422.917 23.939999999999998 23.939999999999998 23.939999999999998
1427.753 23.939999999999998 23.939999999999998 23.939999999999998
1432.719 23.939999999999998 23.939999999999998 23.939999999999998
1437.633 23.939999999999998 23.939999999999998 23.939999999999998
1442.695 23.939999999999998 23.939999999999998 23.939999999999998
1447.812 23.939999999999998 23.939999999999998 23.939999999999998
1452.887 23.939999999999998 23.939999999999998 23.939999999999998
1458.15 23.939999999999998 23.939999999999998 23.939999999999998
1463.48 23.939999999999998 23.939999999999998 23.939999999999998
1468.81 23.939999999999998 23.939999999999998 23.939999999999998
1473.269 23.939999999999998 23.939999999999998 23.939999999999998
1477.571 23.939999999999998 23.939999999999998 23.939999999999998
1481.847 23.939999999999998 23.939999999999998 23.939999999999998
1486.179 23.939999999999998 23.939999999999998 23.939999999999998
1490.482 23.939999999999998 23.939999999999998 23.939999999999998
1494.831 23.939999999999998 23.939999999999998 23.939999999999998
1499.211 23.939999999999998 23.939999999999998 23.939999999999998
1503.646 23.939999999999998 23.939999999999998 23.939999999999998
1508.109 23.939999999999998 23.939999999999998 23.939999999999998
1512.56 23.939999999999998 23.939999999999998 23.939999999999998
1517.121 23.939999999999998 23.939999999999998 23.939999999999998
1521.642 23.939999999999998 23.939999999999998 23.939999999999998
1526.295 23.939999999999998 23.939999999999998 23.939999999999998
1530.954 23.939999999999998 23.939999999999998 23.939999999999998
1535.758 23.939999999999998 23.939999999999998 23.939999999999998
1540.127 23.939999999999998 23.939999999999998 23.939999999999998
1544.425 23.939999999999998 23.939999999999998 23.939999999999998
1548.685 23.939999999999998 23.939999999999998 23.939999999999998
1553.048 23.939999999999998 23.939999999999998 23.939999999999998
1557.39 23.939999999999998 23.939999999999998 23.939999999999998
1561.832 23.939999999999998 23.939999999999998 23.939999999999998
1566.193 23.939999999999998 23.939999999999998 23.939999999999998
1570.692 23.939999999999998 23.939999999999998 23.939999999999998
1575.189 23.939999999999998 23.939999999999998 23.939999999999998
1579.717 23.939999999999998 23.939999999999998 23.939999999999998
1584.164 23.939999999999998 23.939999999999998 23.939999999999998
1588.778 23.939999999999998 23.939999999999998 23.939999999999998
1593.399 23.939999999999998 23.939999999999998 23.939999999999998
1598.095 23.939999999999998 23.939999999999998 23.939999999999998
1602.893 23.939999999999998 23.939999999999998 23.939999999999998
1607.689 23.939999999999998 23.939999999999998 23.939999999999998
1612.627 23.939999999999998 23.939999999999998 23.939999999999998
1617.498 23.939999999999998 23.939999999999998 23.939999999999998
1622.564 23.939999999999998 23.939999999999998 23.939999999999998
1626.939 23.939999999999998 23.939999999999998 23.939999999999998
1631.238 23.939999999999998 23.939999999999998 23.939999999999998
1635.495 23.939999999999998 23.939999999999998 23.939999999999998
1639.845 23.939999999999998 23.939999999999998 23.939999999999998
1644.172 23.939999999999998 23.939999999999998 23.939999999999998
1648.538 23.939999999999998 23.939999999999998 23.939999999999998
1652.886 23.939999999999998 23.939999999999998 23.939999999999998
1657.34 23.939999999999998 23.939999999999998 23.939999999999998
1661.858 23.939999999999998 23.939999999999998 23.939999999999998
1666.355 23.939999999999998 23.939999999999998 23.939999999999998
1670.933 23.939999999999998 23.939999999999998 23.939999999999998
1675.484 23.939999999999998 23.939999999999998 23.939999999999998
1680.175 23.939999999999998 23.939999999999998 23.939999999999998
1684.849 23.939999999999998 23.939999999999998 23.939999999999998
1689.669 23.939999999999998 23.939999999999998 23.939999999999998
1694.446 23.939999999999998 23.939999999999998 23.939999999999998
1699.344 23.939999999999998 23.939999999999998 23.939999999999998
1704.287 23.939999999999998 23.939999999999998 23.939999999999998
1709.385 23.939999999999998 23.939999999999998 23.939999999999998
1714.419 23.939999999999998 23.939999999999998 23.939999999999998
1719.406 23.939999999999998 23.939999999999998 23.939999999999998
1723.689 23.939999999999998 23.939999999999998 23.939999999999998
1727.919 23.939999999999998 23.939999999999998 23.939999999999998
1732.257 23.939999999999998 23.939999999999998 23.939999999999998
1736.559 23.939999999999998 23.939999999999998 23.939999999999998
1740.983 23.939999999999998 23.939999999999998 23.939999999999998
1745.327 23.939999999999998 23.939999999999998 23.939999999999998
1749.803 23.939999999999998 23.939999999999998 23.939999999999998
1754.28 23.939999999999998 23.939999999999998 23.939999999999998
1758.833 23.939999999999998 23.939999999999998 23.939999999999998
1763.35 23.939999999999998 23.939999999999998 23.939999999999998
1767.912 23.939999999999998 23.939999999999998 23.939999999999998
1772.366 23.939999999999998 23.939999999999998 23.939999999999998
1776.635 23.939999999999998 23.939999999999998 23.939999999999998
1780.923 23.939999999999998 23.939999999999998 23.939999999999998
1785.299 23.939999999999998 23.939999999999998 23.939999999999998
1789.564 23.939999999999998 23.939999999999998 23.939999999999998
1793.859 23.939999999999998 23.939999999999998 23.939999999999998
1798.152 23.939999999999998 23.939999999999998 23.939999999999998
1802.505 23.939999999999998 23.939999999999998 23.939999999999998
1806.858 23.939999999999998 23.939999999999998 23.939999999999998
1811.301 23.939999999999998 23.939999999999998 23.939999999999998
1815.66 23.939999999999998 23.939999999999998 23.939999999999998
1820.15 23.939999999999998 23.939999999999998 23.939999999999998
1824.416 23.939999999999998 23.939999999999998 23.939999999999998
1828.73 23.939999999999998 23.939999999999998 23.939999999999998
1832.984 23.939999999999998 23.939999999999998 23.939999999999998
1837.306 23.939999999999998 23.939999999999998 23.939999999999998
1841.686 23.939999999999998 23.939999999999998 23.939999999999998
1846.103 23.939999999999998 23.939999999999998 23.939999999999998
1850.512 23.939999999999998 23.939999999999998 23.939999999999998
1855.007 23.939999999999998 23.939999999999998 23.939999999999998
1859.452 23.939999999999998 23.939999999999998 23.939999999999998
1863.996 23.939999999999998 23.939999999999998 23.939999999999998
1868.718 23.939999999999998 23.939999999999998 23.939999999999998
1873.484 23.939999999999998 23.939999999999998 23.939999999999998
1877.781 23.939999999999998 23.939999999999998 23.939999999999998
1882.194 23.939999999999998 23.939999999999998 23.939999999999998
1886.447 23.939999999999998 23.939999999999998 23.939999999999998
1890.7 23.939999999999998 23.939999999999998 23.939999999999998
1895.031 23.939999999999998 23.939999999999998 23.939999999999998
1899.376 23.939999999999998 23.939999999999998 23.939999999999998
1903.764 23.939999999999998 23.939999999999998 23.939999999999998
1908.126 23.939999999999998 23.939999999999998 23.939999999999998
1912.665 23.939999999999998 23.939999999999998 23.939999999999998
1917.152 23.939999999999998 23.939999999999998 23.939999999999998
1921.722 23.939999999999998 23.939999999999998 23.939999999999998
1926.271 23.939999999999998 23.939999999999998 23.939999999999998
1930.956 23.939999999999998 23.939999999999998 23.939999999999998
1935.331 23.939999999999998 23.939999999999998 23.939999999999998
1939.659 23.939999999999998 23.939999999999998 23.939999999999998
1943.977 23.939999999999998 23.939999999999998 23.939999999999998
1948.361 23.939999999999998 23.939999999999998 23.939999999999998
1952.724 23.939999999999998 23.939999999999998 23.939999999999998
1957.135 23.939999999999998 23.939999999999998 23.939999999999998
1961.553 23.939999999999998 23.939999999999998 23.939999999999998
1966.07 23.939999999999998 23.939999999999998 23.939999999999998
1970.564 23.939999999999998 23.939999999999998 23.939999999999998
1975.124 23.939999999999998 23.939999999999998 23.939999999999998
1979.72 23.939999999999998 23.939999999999998 23.939999999999998
1984.36 23.939999999999998 23.939999999999998 23.939999999999998
1989.113 23.939999999999998 23.939999999999998 23.939999999999998
1993.882 23.939999999999998 23.939999999999998 23.939999999999998
1998.719 23.939999999999998 23.939999999999998 23.939999999999998
2003.519 23.939999999999998 23.939999999999998 23.939999999999998
2008.486 23.939999999999998 23.939999999999998 23.939999999999998
2013.442 23.939999999999998 23.939999999999998 23.939999999999998
2018.531 23.939999999999998 23.939999999999998 23.939999999999998
2023.587 23.939999999999998 23.939999999999998 23.939999999999998
2028.793 23.939999999999998 23.939999999999998 23.939999999999998
2034.024 23.939999999999998 23.939999999999998 23.939999999999998
2039.118 23.939999999999998 23.939999999999998 23.939999999999998
2043.435 23.939999999999998 23.939999999999998 23.939999999999998
2047.725 23.939999999999998 23.939999999999998 23.939999999999998
2052.057 23.939999999999998 23.939999999999998 23.939999999999998
2056.352 23.939999999999998 23.939999999999998 23.939999999999998
2060.671 23.939999999999998 23.939999999999998 23.939999999999998
}\pomcprandomregret

\pgfplotstableread{
0.09765625 17 17 17
0.1953125 64.9 64.26 65.54
0.390625 95.25 94.9 95.6
0.78125 126.67 126.28 127.06
1.5625 157.82 156.07 159.57
3.125 187.75 187.22 188.28
6.25 217.03 216.49 217.57
12.5 246.47 246.06 246.88
25.0 275.79 275.44000000000005 276.14
50.0 304.19000000000005 303.06000000000006 305.32000000000005
52.826 330.19 330.19 330.19
57.23 332.19 332.19 332.19
61.641 334.19 334.19 334.19
66.113 336.19 336.19 336.19
70.569 338.19 338.19 338.19
75.118 340.19 340.19 340.19
79.848 342.19 342.19 342.19
84.547 344.19 344.19 344.19
89.316 346.19 346.19 346.19
94.13 348.19 348.19 348.19
99.02 350.19 350.19 350.19
104.115 352.19 352.19 352.19
109.139 354.19 354.19 354.19
114.282 356.19 356.19 356.19
118.587 358.19 358.19 358.19
122.764 360.19 360.19 360.19
126.929 362.19 362.19 362.19
131.126 364.19 364.19 364.19
135.288 366.19 366.19 366.19
139.504 368.19 368.19 368.19
143.719 370.19 370.19 370.19
147.986 372.19 372.19 372.19
152.235 374.19 374.19 374.19
156.565 376.19 376.19 376.19
160.881 378.19 378.19 378.19
165.298 380.19 380.19 380.19
169.412 382.19 382.19 382.19
173.556 384.19 384.19 384.19
177.728 386.19 386.19 386.19
181.896 388.19 388.19 388.19
186.081 390.19 390.19 390.19
190.288 392.19 392.19 392.19
194.605 394.19 394.19 394.19
198.917 396.19 396.19 396.19
203.309 398.19 398.19 398.19
207.647 400.19 400.19 400.19
212.07 402.19 402.19 402.19
216.553 404.19 404.19 404.19
221.13 406.19 406.19 406.19
225.59 408.19 408.19 408.19
230.141 410.19 410.19 410.19
234.699 412.19 412.19 412.19
239.372 414.19 414.19 414.19
243.989 416.19 416.19 416.19
248.766 418.19 418.19 418.19
253.473 420.19 420.19 420.19
258.403 422.19 422.19 422.19
263.312 424.19 424.19 424.19
268.247 426.19 426.19 426.19
273.314 428.19 428.19 428.19
278.048 430.19 430.19 430.19
282.234 432.19 432.19 432.19
286.39 434.19 434.19 434.19
290.604 436.19 436.19 436.19
294.801 438.19 438.19 438.19
299.087 440.19 440.19 440.19
303.35 442.19 442.19 442.19
307.684 444.19 444.19 444.19
311.941 446.19 446.19 446.19
316.31 448.19 448.19 448.19
320.679 450.19 450.19 450.19
325.085 452.19 452.19 452.19
329.261 454.19 454.19 454.19
333.45 456.19 456.19 456.19
337.631 458.19 458.19 458.19
341.973 460.19 460.19 460.19
346.245 462.19 462.19 462.19
350.67 464.19 464.19 464.19
354.915 466.19 466.19 466.19
359.171 468.19 468.19 468.19
363.379 470.19 470.19 470.19
367.786 472.19 472.19 472.19
372.032 474.19 474.19 474.19
376.464 476.19 476.19 476.19
380.815 478.19 478.19 478.19
385.314 480.19 480.19 480.19
389.734 482.19 482.19 482.19
394.469 484.19 484.19 484.19
398.896 486.19 486.19 486.19
403.55 488.19 488.19 488.19
408.069 490.19 490.19 490.19
412.827 492.19 492.19 492.19
417.42 494.19 494.19 494.19
422.166 496.19 496.19 496.19
427.0 498.19 498.19 498.19
431.988 500.19 500.19 500.19
436.912 502.19 502.19 502.19
442.136 504.19 504.19 504.19
447.145 506.19 506.19 506.19
452.383 508.19 508.19 508.19
457.594 510.19 510.19 510.19
463.407 512.19 512.19 512.19
468.869 514.19 514.19 514.19
474.505 516.19 516.19 516.19
479.948 518.19 518.19 518.19
485.206 520.19 520.19 520.19
490.549 522.19 522.19 522.19
495.768 524.19 524.19 524.19
501.047 526.19 526.19 526.19
506.566 528.19 528.19 528.19
511.876 530.19 530.19 530.19
517.558 532.19 532.19 532.19
523.075 534.19 534.19 534.19
528.764 536.19 536.19 536.19
534.253 538.19 538.19 538.19
539.729 540.19 540.19 540.19
545.295 542.19 542.19 542.19
550.857 544.19 544.19 544.19
556.322 546.19 546.19 546.19
560.473 548.19 548.19 548.19
564.647 550.19 550.19 550.19
568.895 552.19 552.19 552.19
573.136 554.19 554.19 554.19
577.575 556.19 556.19 556.19
581.988 558.19 558.19 558.19
586.33 560.19 560.19 560.19
590.64 562.19 562.19 562.19
595.034 564.19 564.19 564.19
599.411 566.19 566.19 566.19
603.869 568.19 568.19 568.19
608.337 570.19 570.19 570.19
612.902 572.19 572.19 572.19
617.449 574.19 574.19 574.19
622.17 576.19 576.19 576.19
626.378 578.19 578.19 578.19
630.591 580.19 580.19 580.19
634.771 582.19 582.19 582.19
639.013 584.19 584.19 584.19
643.214 586.19 586.19 586.19
647.497 588.19 588.19 588.19
651.797 590.19 590.19 590.19
656.28 592.19 592.19 592.19
660.766 594.19 594.19 594.19
665.25 596.19 596.19 596.19
669.769 598.19 598.19 598.19
674.147 600.19 600.19 600.19
678.334 602.19 602.19 602.19
682.57 604.19 604.19 604.19
686.832 606.19 606.19 606.19
691.065 608.19 608.19 608.19
695.361 610.19 610.19 610.19
699.676 612.19 612.19 612.19
704.053 614.19 614.19 614.19
708.371 616.19 616.19 616.19
712.814 618.19 618.19 618.19
717.237 620.19 620.19 620.19
721.724 622.19 622.19 622.19
726.154 624.19 624.19 624.19
730.691 626.19 626.19 626.19
735.244 628.19 628.19 628.19
739.915 630.19 630.19 630.19
744.548 632.19 632.19 632.19
749.292 634.19 634.19 634.19
754.033 636.19 636.19 636.19
758.779 638.19 638.19 638.19
763.626 640.19 640.19 640.19
768.479 642.19 642.19 642.19
773.479 644.19 644.19 644.19
778.54 646.19 646.19 646.19
783.709 648.19 648.19 648.19
789.134 650.19 650.19 650.19
794.576 652.19 652.19 652.19
798.773 654.19 654.19 654.19
802.98 656.19 656.19 656.19
807.243 658.19 658.19 658.19
811.451 660.19 660.19 660.19
815.712 662.19 662.19 662.19
819.965 664.19 664.19 664.19
824.326 666.19 666.19 666.19
828.651 668.19 668.19 668.19
833.08 670.19 670.19 670.19
837.467 672.19 672.19 672.19
841.979 674.19 674.19 674.19
846.297 676.19 676.19 676.19
850.563 678.19 678.19 678.19
854.773 680.19 680.19 680.19
859.05 682.19 682.19 682.19
863.324 684.19 684.19 684.19
867.702 686.19 686.19 686.19
871.995 688.19 688.19 688.19
876.417 690.19 690.19 690.19
880.803 692.19 692.19 692.19
885.291 694.19 694.19 694.19
889.782 696.19 696.19 696.19
894.311 698.19 698.19 698.19
898.816 700.19 700.19 700.19
903.376 702.19 702.19 702.19
907.969 704.19 704.19 704.19
912.567 706.19 706.19 706.19
917.358 708.19 708.19 708.19
922.105 710.19 710.19 710.19
926.997 712.19 712.19 712.19
931.922 714.19 714.19 714.19
937.01 716.19 716.19 716.19
941.279 718.19 718.19 718.19
945.522 720.19 720.19 720.19
949.748 722.19 722.19 722.19
954.082 724.19 724.19 724.19
958.335 726.19 726.19 726.19
962.741 728.19 728.19 728.19
967.048 730.19 730.19 730.19
971.429 732.19 732.19 732.19
975.844 734.19 734.19 734.19
980.313 736.19 736.19 736.19
984.843 738.19 738.19 738.19
989.428 740.19 740.19 740.19
994.006 742.19 742.19 742.19
998.643 744.19 744.19 744.19
1003.297 525.19 525.19 525.19
1008.039 526.19 526.19 526.19
1012.858 527.19 527.19 527.19
1017.656 528.19 528.19 528.19
1022.558 529.19 529.19 529.19
1027.386 530.19 530.19 530.19
1032.413 531.19 531.19 531.19
1037.426 532.19 532.19 532.19
1042.661 533.19 533.19 533.19
1047.907 534.19 534.19 534.19
1053.235 535.19 535.19 535.19
1058.478 536.19 536.19 536.19
1063.814 537.19 537.19 537.19
1069.263 538.19 538.19 538.19
1074.55 539.19 539.19 539.19
1080.153 540.19 540.19 540.19
1085.587 541.19 541.19 541.19
1090.889 542.19 542.19 542.19
1095.118 543.19 543.19 543.19
1099.352 544.19 544.19 544.19
1103.635 545.19 545.19 545.19
1107.913 546.19 546.19 546.19
1112.28 547.19 547.19 547.19
1116.603 548.19 548.19 548.19
1120.928 549.19 549.19 549.19
1125.302 550.19 550.19 550.19
1129.721 551.19 551.19 551.19
1134.173 552.19 552.19 552.19
1138.746 553.19 553.19 553.19
1143.241 554.19 554.19 554.19
1147.854 555.19 555.19 555.19
1152.394 556.19 556.19 556.19
1157.113 557.19 557.19 557.19
1161.753 558.19 558.19 558.19
1166.495 559.19 559.19 559.19
1171.238 560.19 560.19 560.19
1176.198 561.19 561.19 561.19
1181.173 562.19 562.19 562.19
1186.176 563.19 563.19 563.19
1191.353 564.19 564.19 564.19
1196.496 565.19 565.19 565.19
1201.807 566.19 566.19 566.19
1207.164 567.19 567.19 567.19
1212.454 568.19 568.19 568.19
1217.885 569.19 569.19 569.19
1223.293 570.19 570.19 570.19
1228.899 571.19 571.19 571.19
1234.394 572.19 572.19 572.19
1239.909 573.19 573.19 573.19
1244.079 574.19 574.19 574.19
1248.366 575.19 575.19 575.19
1252.636 576.19 576.19 576.19
1256.959 577.19 577.19 577.19
1261.26 578.19 578.19 578.19
1265.63 579.19 579.19 579.19
1270.514 580.19 580.19 580.19
1274.904 581.19 581.19 581.19
1279.315 582.19 582.19 582.19
1283.781 583.19 583.19 583.19
1288.314 584.19 584.19 584.19
1292.861 585.19 585.19 585.19
1297.496 586.19 586.19 586.19
1302.099 587.19 587.19 587.19
1306.843 588.19 588.19 588.19
1311.53 589.19 589.19 589.19
1316.365 590.19 590.19 590.19
1321.212 591.19 591.19 591.19
1326.178 592.19 592.19 592.19
1331.147 593.19 593.19 593.19
1336.288 594.19 594.19 594.19
1341.507 595.19 595.19 595.19
1346.694 596.19 596.19 596.19
1351.092 597.19 597.19 597.19
1355.357 598.19 598.19 598.19
1359.611 599.19 599.19 599.19
1363.993 600.19 600.19 600.19
1368.303 601.19 601.19 601.19
1372.648 602.19 602.19 602.19
1377.034 603.19 603.19 603.19
1381.475 604.19 604.19 604.19
1385.921 605.19 605.19 605.19
1390.384 606.19 606.19 606.19
1394.891 607.19 607.19 607.19
1399.431 608.19 608.19 608.19
1404.042 609.19 609.19 609.19
1408.678 610.19 610.19 610.19
1413.43 611.19 611.19 611.19
1418.105 612.19 612.19 612.19
1422.917 613.19 613.19 613.19
1427.753 614.19 614.19 614.19
1432.719 615.19 615.19 615.19
1437.633 616.19 616.19 616.19
1442.695 617.19 617.19 617.19
1447.812 618.19 618.19 618.19
1452.887 619.19 619.19 619.19
1458.15 620.19 620.19 620.19
1463.48 621.19 621.19 621.19
1468.81 622.19 622.19 622.19
1473.269 623.19 623.19 623.19
1477.571 624.19 624.19 624.19
1481.847 625.19 625.19 625.19
1486.179 626.19 626.19 626.19
1490.482 627.19 627.19 627.19
1494.831 628.19 628.19 628.19
1499.211 629.19 629.19 629.19
1503.646 630.19 630.19 630.19
1508.109 631.19 631.19 631.19
1512.56 632.19 632.19 632.19
1517.121 633.19 633.19 633.19
1521.642 634.19 634.19 634.19
1526.295 635.19 635.19 635.19
1530.954 636.19 636.19 636.19
1535.758 637.19 637.19 637.19
1540.127 638.19 638.19 638.19
1544.425 639.19 639.19 639.19
1548.685 640.19 640.19 640.19
1553.048 641.19 641.19 641.19
1557.39 642.19 642.19 642.19
1561.832 643.19 643.19 643.19
1566.193 644.19 644.19 644.19
1570.692 645.19 645.19 645.19
1575.189 646.19 646.19 646.19
1579.717 647.19 647.19 647.19
1584.164 648.19 648.19 648.19
1588.778 649.19 649.19 649.19
1593.399 650.19 650.19 650.19
1598.095 651.19 651.19 651.19
1602.893 652.19 652.19 652.19
1607.689 653.19 653.19 653.19
1612.627 654.19 654.19 654.19
1617.498 655.19 655.19 655.19
1622.564 656.19 656.19 656.19
1626.939 657.19 657.19 657.19
1631.238 658.19 658.19 658.19
1635.495 659.19 659.19 659.19
1639.845 660.19 660.19 660.19
1644.172 661.19 661.19 661.19
1648.538 662.19 662.19 662.19
1652.886 663.19 663.19 663.19
1657.34 664.19 664.19 664.19
1661.858 665.19 665.19 665.19
1666.355 666.19 666.19 666.19
1670.933 667.19 667.19 667.19
1675.484 668.19 668.19 668.19
1680.175 669.19 669.19 669.19
1684.849 670.19 670.19 670.19
1689.669 671.19 671.19 671.19
1694.446 672.19 672.19 672.19
1699.344 673.19 673.19 673.19
1704.287 674.19 674.19 674.19
1709.385 675.19 675.19 675.19
1714.419 676.19 676.19 676.19
1719.406 677.19 677.19 677.19
1723.689 678.19 678.19 678.19
1727.919 679.19 679.19 679.19
1732.257 680.19 680.19 680.19
1736.559 681.19 681.19 681.19
1740.983 682.19 682.19 682.19
1745.327 683.19 683.19 683.19
1749.803 684.19 684.19 684.19
1754.28 685.19 685.19 685.19
1758.833 686.19 686.19 686.19
1763.35 687.19 687.19 687.19
1767.912 688.19 688.19 688.19
1772.366 689.19 689.19 689.19
1776.635 690.19 690.19 690.19
1780.923 691.19 691.19 691.19
1785.299 692.19 692.19 692.19
1789.564 693.19 693.19 693.19
1793.859 694.19 694.19 694.19
1798.152 695.19 695.19 695.19
1802.505 696.19 696.19 696.19
1806.858 697.19 697.19 697.19
1811.301 698.19 698.19 698.19
1815.66 699.19 699.19 699.19
1820.15 700.19 700.19 700.19
1824.416 701.19 701.19 701.19
1828.73 702.19 702.19 702.19
1832.984 703.19 703.19 703.19
1837.306 704.19 704.19 704.19
1841.686 705.19 705.19 705.19
1846.103 706.19 706.19 706.19
1850.512 707.19 707.19 707.19
1855.007 708.19 708.19 708.19
1859.452 709.19 709.19 709.19
1863.996 710.19 710.19 710.19
1868.718 711.19 711.19 711.19
1873.484 712.19 712.19 712.19
1877.781 713.19 713.19 713.19
1882.194 714.19 714.19 714.19
1886.447 715.19 715.19 715.19
1890.7 716.19 716.19 716.19
1895.031 717.19 717.19 717.19
1899.376 718.19 718.19 718.19
1903.764 719.19 719.19 719.19
1908.126 720.19 720.19 720.19
1912.665 721.19 721.19 721.19
1917.152 722.19 722.19 722.19
1921.722 723.19 723.19 723.19
1926.271 724.19 724.19 724.19
1930.956 725.19 725.19 725.19
1935.331 726.19 726.19 726.19
1939.659 727.19 727.19 727.19
1943.977 728.19 728.19 728.19
1948.361 729.19 729.19 729.19
1952.724 730.19 730.19 730.19
1957.135 731.19 731.19 731.19
1961.553 732.19 732.19 732.19
1966.07 733.19 733.19 733.19
1970.564 734.19 734.19 734.19
1975.124 735.19 735.19 735.19
1979.72 736.19 736.19 736.19
1984.36 737.19 737.19 737.19
1989.113 738.19 738.19 738.19
1993.882 739.19 739.19 739.19
1998.719 740.19 740.19 740.19
2003.519 741.19 741.19 741.19
2008.486 742.19 742.19 742.19
2013.442 743.19 743.19 743.19
2018.531 744.19 744.19 744.19
2023.587 745.19 745.19 745.19
2028.793 746.19 746.19 746.19
2034.024 747.19 747.19 747.19
2039.118 748.19 748.19 748.19
2043.435 749.19 749.19 749.19
2047.725 750.19 750.19 750.19
2052.057 751.19 751.19 751.19
2056.352 752.19 752.19 752.19
2060.671 753.19 753.19 753.19
}\porigmeanderregret


\pgfplotstableread{
0.09 12.07 12.07 12.07
0.1 25.73 23.74 27.71
0.2 50.76 50.23 51.29
0.4 75.22 74.75 75.75
0.8 97.16 96.16 98.16
1.6 118.67 117.67 119.67
3.2 140.1 139.1 141.1
6.4 160.18 159.18 161.18
12.8 178.69 177.69 179.59
25 196.59 195.59 197.59
50 213 212 214
100 228 227 229
128 273.5 271.5 274.5
131.126 273.5 273.5 273.5
135.288 273.5 273.5 273.5
139.504 273.5 273.5 273.5
143.719 273.5 273.5 273.5
147.986 273.5 273.5 273.5
152.235 273.5 273.5 273.5
156.565 273.5 273.5 273.5
160.881 273.5 273.5 273.5
165.298 273.5 273.5 273.5
169.412 273.5 273.5 273.5
173.556 273.5 273.5 273.5
177.728 273.5 273.5 273.5
181.896 273.5 273.5 273.5
186.081 273.5 273.5 273.5
190.288 273.5 273.5 273.5
194.605 273.5 273.5 273.5
198.917 273.5 273.5 273.5
203.309 273.5 273.5 273.5
207.647 273.5 273.5 273.5
212.07 273.5 273.5 273.5
216.553 273.5 273.5 273.5
221.13 273.5 273.5 273.5
225.59 273.5 273.5 273.5
230.141 273.5 273.5 273.5
234.699 273.5 273.5 273.5
239.372 273.5 273.5 273.5
243.989 273.5 273.5 273.5
248.766 273.5 273.5 273.5
253.473 273.5 273.5 273.5
258.403 273.5 273.5 273.5
263.312 273.5 273.5 273.5
268.247 273.5 273.5 273.5
273.314 273.5 273.5 273.5
278.048 273.5 273.5 273.5
282.234 273.5 273.5 273.5
286.39 273.5 273.5 273.5
290.604 273.5 273.5 273.5
294.801 273.5 273.5 273.5
299.087 273.5 273.5 273.5
303.35 273.5 273.5 273.5
307.684 273.5 273.5 273.5
311.941 273.5 273.5 273.5
316.31 273.5 273.5 273.5
320.679 273.5 273.5 273.5
325.085 273.5 273.5 273.5
329.261 273.5 273.5 273.5
333.45 273.5 273.5 273.5
337.631 273.5 273.5 273.5
341.973 273.5 273.5 273.5
346.245 273.5 273.5 273.5
350.67 273.5 273.5 273.5
354.915 273.5 273.5 273.5
359.171 273.5 273.5 273.5
363.379 273.5 273.5 273.5
367.786 273.5 273.5 273.5
372.032 273.5 273.5 273.5
376.464 273.5 273.5 273.5
380.815 273.5 273.5 273.5
385.314 273.5 273.5 273.5
389.734 273.5 273.5 273.5
394.469 273.5 273.5 273.5
398.896 273.5 273.5 273.5
403.55 273.5 273.5 273.5
408.069 273.5 273.5 273.5
412.827 273.5 273.5 273.5
417.42 273.5 273.5 273.5
422.166 273.5 273.5 273.5
427.0 273.5 273.5 273.5
431.988 273.5 273.5 273.5
436.912 273.5 273.5 273.5
442.136 273.5 273.5 273.5
447.145 273.5 273.5 273.5
452.383 273.5 273.5 273.5
457.594 273.5 273.5 273.5
463.407 273.5 273.5 273.5
468.869 273.5 273.5 273.5
474.505 273.5 273.5 273.5
479.948 273.5 273.5 273.5
485.206 273.5 273.5 273.5
490.549 273.5 273.5 273.5
495.768 273.5 273.5 273.5
501.047 273.5 273.5 273.5
506.566 273.5 273.5 273.5
511.876 273.5 273.5 273.5
517.558 273.5 273.5 273.5
523.075 273.5 273.5 273.5
528.764 273.5 273.5 273.5
534.253 273.5 273.5 273.5
539.729 273.5 273.5 273.5
545.295 273.5 273.5 273.5
550.857 273.5 273.5 273.5
556.322 273.5 273.5 273.5
560.473 273.5 273.5 273.5
564.647 273.5 273.5 273.5
568.895 273.5 273.5 273.5
573.136 273.5 273.5 273.5
577.575 273.5 273.5 273.5
581.988 273.5 273.5 273.5
586.33 273.5 273.5 273.5
590.64 273.5 273.5 273.5
595.034 273.5 273.5 273.5
599.411 273.5 273.5 273.5
603.869 273.5 273.5 273.5
608.337 273.5 273.5 273.5
612.902 273.5 273.5 273.5
617.449 273.5 273.5 273.5
622.17 273.5 273.5 273.5
626.378 273.5 273.5 273.5
630.591 273.5 273.5 273.5
634.771 273.5 273.5 273.5
639.013 273.5 273.5 273.5
643.214 273.5 273.5 273.5
647.497 273.5 273.5 273.5
651.797 273.5 273.5 273.5
656.28 273.5 273.5 273.5
660.766 273.5 273.5 273.5
665.25 273.5 273.5 273.5
669.769 273.5 273.5 273.5
674.147 273.5 273.5 273.5
678.334 273.5 273.5 273.5
682.57 273.5 273.5 273.5
686.832 273.5 273.5 273.5
691.065 273.5 273.5 273.5
695.361 273.5 273.5 273.5
699.676 273.5 273.5 273.5
704.053 273.5 273.5 273.5
708.371 273.5 273.5 273.5
712.814 273.5 273.5 273.5
717.237 273.5 273.5 273.5
721.724 273.5 273.5 273.5
726.154 273.5 273.5 273.5
730.691 273.5 273.5 273.5
735.244 273.5 273.5 273.5
739.915 273.5 273.5 273.5
744.548 273.5 273.5 273.5
749.292 273.5 273.5 273.5
754.033 273.5 273.5 273.5
758.779 273.5 273.5 273.5
763.626 273.5 273.5 273.5
768.479 273.5 273.5 273.5
773.479 273.5 273.5 273.5
778.54 273.5 273.5 273.5
783.709 273.5 273.5 273.5
789.134 273.5 273.5 273.5
794.576 273.5 273.5 273.5
798.773 273.5 273.5 273.5
802.98 273.5 273.5 273.5
807.243 273.5 273.5 273.5
811.451 273.5 273.5 273.5
815.712 273.5 273.5 273.5
819.965 273.5 273.5 273.5
824.326 273.5 273.5 273.5
828.651 273.5 273.5 273.5
833.08 273.5 273.5 273.5
837.467 273.5 273.5 273.5
841.979 273.5 273.5 273.5
846.297 273.5 273.5 273.5
850.563 273.5 273.5 273.5
854.773 273.5 273.5 273.5
859.05 273.5 273.5 273.5
863.324 273.5 273.5 273.5
867.702 273.5 273.5 273.5
871.995 273.5 273.5 273.5
876.417 273.5 273.5 273.5
880.803 273.5 273.5 273.5
885.291 273.5 273.5 273.5
889.782 273.5 273.5 273.5
894.311 273.5 273.5 273.5
898.816 273.5 273.5 273.5
903.376 273.5 273.5 273.5
907.969 273.5 273.5 273.5
912.567 273.5 273.5 273.5
917.358 273.5 273.5 273.5
922.105 273.5 273.5 273.5
926.997 273.5 273.5 273.5
931.922 273.5 273.5 273.5
937.01 273.5 273.5 273.5
941.279 273.5 273.5 273.5
945.522 273.5 273.5 273.5
949.748 273.5 273.5 273.5
954.082 273.5 273.5 273.5
958.335 273.5 273.5 273.5
962.741 273.5 273.5 273.5
967.048 273.5 273.5 273.5
971.429 273.5 273.5 273.5
975.844 273.5 273.5 273.5
980.313 273.5 273.5 273.5
984.843 273.5 273.5 273.5
989.428 273.5 273.5 273.5
994.006 273.5 273.5 273.5
998.643 273.5 273.5 273.5
1003.297 273.5 273.5 273.5
1008.039 273.5 273.5 273.5
1012.858 273.5 273.5 273.5
1017.656 273.5 273.5 273.5
1022.558 273.5 273.5 273.5
1027.386 273.5 273.5 273.5
1032.413 273.5 273.5 273.5
1037.426 273.5 273.5 273.5
1042.661 273.5 273.5 273.5
1047.907 273.5 273.5 273.5
1053.235 273.5 273.5 273.5
1058.478 273.5 273.5 273.5
1063.814 273.5 273.5 273.5
1069.263 273.5 273.5 273.5
1074.55 273.5 273.5 273.5
1080.153 273.5 273.5 273.5
1085.587 273.5 273.5 273.5
1090.889 273.5 273.5 273.5
1095.118 273.5 273.5 273.5
1099.352 273.5 273.5 273.5
1103.635 273.5 273.5 273.5
1107.913 273.5 273.5 273.5
1112.28 273.5 273.5 273.5
1116.603 273.5 273.5 273.5
1120.928 273.5 273.5 273.5
1125.302 273.5 273.5 273.5
1129.721 273.5 273.5 273.5
1134.173 273.5 273.5 273.5
1138.746 273.5 273.5 273.5
1143.241 273.5 273.5 273.5
1147.854 273.5 273.5 273.5
1152.394 273.5 273.5 273.5
1157.113 273.5 273.5 273.5
1161.753 273.5 273.5 273.5
1166.495 273.5 273.5 273.5
1171.238 273.5 273.5 273.5
1176.198 273.5 273.5 273.5
1181.173 273.5 273.5 273.5
1186.176 273.5 273.5 273.5
1191.353 273.5 273.5 273.5
1196.496 273.5 273.5 273.5
1201.807 273.5 273.5 273.5
1207.164 273.5 273.5 273.5
1212.454 273.5 273.5 273.5
1217.885 273.5 273.5 273.5
1223.293 273.5 273.5 273.5
1228.899 273.5 273.5 273.5
1234.394 273.5 273.5 273.5
1239.909 273.5 273.5 273.5
1244.079 273.5 273.5 273.5
1248.366 273.5 273.5 273.5
1252.636 273.5 273.5 273.5
1256.959 273.5 273.5 273.5
1261.26 273.5 273.5 273.5
1265.63 273.5 273.5 273.5
1270.514 273.5 273.5 273.5
1274.904 273.5 273.5 273.5
1279.315 273.5 273.5 273.5
1283.781 273.5 273.5 273.5
1288.314 273.5 273.5 273.5
1292.861 273.5 273.5 273.5
1297.496 273.5 273.5 273.5
1302.099 273.5 273.5 273.5
1306.843 273.5 273.5 273.5
1311.53 273.5 273.5 273.5
1316.365 273.5 273.5 273.5
1321.212 273.5 273.5 273.5
1326.178 273.5 273.5 273.5
1331.147 273.5 273.5 273.5
1336.288 273.5 273.5 273.5
1341.507 273.5 273.5 273.5
1346.694 273.5 273.5 273.5
1351.092 273.5 273.5 273.5
1355.357 273.5 273.5 273.5
1359.611 273.5 273.5 273.5
1363.993 273.5 273.5 273.5
1368.303 273.5 273.5 273.5
1372.648 273.5 273.5 273.5
1377.034 273.5 273.5 273.5
1381.475 273.5 273.5 273.5
1385.921 273.5 273.5 273.5
1390.384 273.5 273.5 273.5
1394.891 273.5 273.5 273.5
1399.431 273.5 273.5 273.5
1404.042 273.5 273.5 273.5
1408.678 273.5 273.5 273.5
1413.43 273.5 273.5 273.5
1418.105 273.5 273.5 273.5
1422.917 273.5 273.5 273.5
1427.753 273.5 273.5 273.5
1432.719 273.5 273.5 273.5
1437.633 273.5 273.5 273.5
1442.695 273.5 273.5 273.5
1447.812 273.5 273.5 273.5
1452.887 273.5 273.5 273.5
1458.15 273.5 273.5 273.5
1463.48 273.5 273.5 273.5
1468.81 273.5 273.5 273.5
1473.269 273.5 273.5 273.5
1477.571 273.5 273.5 273.5
1481.847 273.5 273.5 273.5
1486.179 273.5 273.5 273.5
1490.482 273.5 273.5 273.5
1494.831 273.5 273.5 273.5
1499.211 273.5 273.5 273.5
1503.646 273.5 273.5 273.5
1508.109 273.5 273.5 273.5
1512.56 273.5 273.5 273.5
1517.121 273.5 273.5 273.5
1521.642 273.5 273.5 273.5
1526.295 273.5 273.5 273.5
1530.954 273.5 273.5 273.5
1535.758 273.5 273.5 273.5
1540.127 273.5 273.5 273.5
1544.425 273.5 273.5 273.5
1548.685 273.5 273.5 273.5
1553.048 273.5 273.5 273.5
1557.39 273.5 273.5 273.5
1561.832 273.5 273.5 273.5
1566.193 273.5 273.5 273.5
1570.692 273.5 273.5 273.5
1575.189 273.5 273.5 273.5
1579.717 273.5 273.5 273.5
1584.164 273.5 273.5 273.5
1588.778 273.5 273.5 273.5
1593.399 273.5 273.5 273.5
1598.095 273.5 273.5 273.5
1602.893 273.5 273.5 273.5
1607.689 273.5 273.5 273.5
1612.627 273.5 273.5 273.5
1617.498 273.5 273.5 273.5
1622.564 273.5 273.5 273.5
1626.939 273.5 273.5 273.5
1631.238 273.5 273.5 273.5
1635.495 273.5 273.5 273.5
1639.845 273.5 273.5 273.5
1644.172 273.5 273.5 273.5
1648.538 273.5 273.5 273.5
1652.886 273.5 273.5 273.5
1657.34 273.5 273.5 273.5
1661.858 273.5 273.5 273.5
1666.355 273.5 273.5 273.5
1670.933 273.5 273.5 273.5
1675.484 273.5 273.5 273.5
1680.175 273.5 273.5 273.5
1684.849 273.5 273.5 273.5
1689.669 273.5 273.5 273.5
1694.446 273.5 273.5 273.5
1699.344 273.5 273.5 273.5
1704.287 273.5 273.5 273.5
1709.385 273.5 273.5 273.5
1714.419 273.5 273.5 273.5
1719.406 273.5 273.5 273.5
1723.689 273.5 273.5 273.5
1727.919 273.5 273.5 273.5
1732.257 273.5 273.5 273.5
1736.559 273.5 273.5 273.5
1740.983 273.5 273.5 273.5
1745.327 273.5 273.5 273.5
1749.803 273.5 273.5 273.5
1754.28 273.5 273.5 273.5
1758.833 273.5 273.5 273.5
1763.35 273.5 273.5 273.5
1767.912 273.5 273.5 273.5
1772.366 273.5 273.5 273.5
1776.635 273.5 273.5 273.5
1780.923 273.5 273.5 273.5
1785.299 273.5 273.5 273.5
1789.564 273.5 273.5 273.5
1793.859 273.5 273.5 273.5
1798.152 273.5 273.5 273.5
1802.505 273.5 273.5 273.5
1806.858 273.5 273.5 273.5
1811.301 273.5 273.5 273.5
1815.66 273.5 273.5 273.5
1820.15 273.5 273.5 273.5
1824.416 273.5 273.5 273.5
1828.73 273.5 273.5 273.5
1832.984 273.5 273.5 273.5
1837.306 273.5 273.5 273.5
1841.686 273.5 273.5 273.5
1846.103 273.5 273.5 273.5
1850.512 273.5 273.5 273.5
1855.007 273.5 273.5 273.5
1859.452 273.5 273.5 273.5
1863.996 273.5 273.5 273.5
1868.718 273.5 273.5 273.5
1873.484 273.5 273.5 273.5
1877.781 273.5 273.5 273.5
1882.194 273.5 273.5 273.5
1886.447 273.5 273.5 273.5
1890.7 273.5 273.5 273.5
1895.031 273.5 273.5 273.5
1899.376 273.5 273.5 273.5
1903.764 273.5 273.5 273.5
1908.126 273.5 273.5 273.5
1912.665 273.5 273.5 273.5
1917.152 273.5 273.5 273.5
1921.722 273.5 273.5 273.5
1926.271 273.5 273.5 273.5
1930.956 273.5 273.5 273.5
1935.331 273.5 273.5 273.5
1939.659 273.5 273.5 273.5
1943.977 273.5 273.5 273.5
1948.361 273.5 273.5 273.5
1952.724 273.5 273.5 273.5
1957.135 273.5 273.5 273.5
1961.553 273.5 273.5 273.5
1966.07 273.5 273.5 273.5
1970.564 273.5 273.5 273.5
1975.124 273.5 273.5 273.5
1979.72 273.5 273.5 273.5
1984.36 273.5 273.5 273.5
1989.113 273.5 273.5 273.5
1993.882 273.5 273.5 273.5
1998.719 273.5 273.5 273.5
2003.519 273.5 273.5 273.5
2008.486 273.5 273.5 273.5
2013.442 273.5 273.5 273.5
2018.531 273.5 273.5 273.5
2023.587 273.5 273.5 273.5
2028.793 273.5 273.5 273.5
2034.024 273.5 273.5 273.5
2039.118 273.5 273.5 273.5
2043.435 273.5 273.5 273.5
2047.725 273.5 273.5 273.5
2052.057 273.5 273.5 273.5
2056.352 273.5 273.5 273.5
2060.671 273.5 273.5 273.5
}\porigblineregret

\pgfplotstableread{
0.09 14.535 14.535 14.535
0.1 45.315000000000005 42.685 47.94500000000001
0.2 73.005 72.125 73.88499999999999
0.4 100.945 100.085 101.80499999999999
0.8 127.49 124.74 130.24
1.6 153.21 151.68 154.74
3.2 178.565 177.025 180.105
6.4 203.325 201.915 204.73499999999999
12.8 227.24 225.89000000000004 228.58999999999997
25.0 250.39000000000004 248.26000000000005 252.52000000000004
50.0 271.595 270.595 272.595
100.0 280.095 279.095 281.095
128.0 303.845 301.845 305.845
131.126 304.845 304.845 304.845
135.288 305.845 305.845 305.845
139.504 306.845 306.845 306.845
143.719 307.845 307.845 307.845
147.986 308.845 308.845 308.845
152.235 309.845 309.845 309.845
156.565 310.845 310.845 310.845
160.881 311.845 311.845 311.845
165.298 312.845 312.845 312.845
169.412 313.845 313.845 313.845
173.556 314.845 314.845 314.845
177.728 315.845 315.845 315.845
181.896 316.845 316.845 316.845
186.081 317.845 317.845 317.845
190.288 318.845 318.845 318.845
194.605 319.845 319.845 319.845
198.917 320.845 320.845 320.845
203.309 321.845 321.845 321.845
207.647 322.845 322.845 322.845
212.07 323.845 323.845 323.845
216.553 324.845 324.845 324.845
221.13 325.845 325.845 325.845
225.59 326.845 326.845 326.845
230.141 327.845 327.845 327.845
234.699 328.845 328.845 328.845
239.372 329.845 329.845 329.845
243.989 330.845 330.845 330.845
248.766 331.845 331.845 331.845
253.473 332.845 332.845 332.845
258.403 333.845 333.845 333.845
263.312 334.845 334.845 334.845
268.247 335.845 335.845 335.845
273.314 336.845 336.845 336.845
278.048 337.845 337.845 337.845
282.234 338.845 338.845 338.845
286.39 339.845 339.845 339.845
290.604 340.845 340.845 340.845
294.801 341.845 341.845 341.845
299.087 342.845 342.845 342.845
303.35 343.845 343.845 343.845
307.684 344.845 344.845 344.845
311.941 345.845 345.845 345.845
316.31 346.845 346.845 346.845
320.679 347.845 347.845 347.845
325.085 348.845 348.845 348.845
329.261 349.845 349.845 349.845
333.45 350.845 350.845 350.845
337.631 351.845 351.845 351.845
341.973 352.845 352.845 352.845
346.245 353.845 353.845 353.845
350.67 354.845 354.845 354.845
354.915 355.845 355.845 355.845
359.171 356.845 356.845 356.845
363.379 357.845 357.845 357.845
367.786 358.845 358.845 358.845
372.032 359.845 359.845 359.845
376.464 360.845 360.845 360.845
380.815 361.845 361.845 361.845
385.314 362.845 362.845 362.845
389.734 363.845 363.845 363.845
394.469 364.845 364.845 364.845
398.896 365.845 365.845 365.845
403.55 366.845 366.845 366.845
408.069 367.845 367.845 367.845
412.827 368.845 368.845 368.845
417.42 369.845 369.845 369.845
422.166 370.845 370.845 370.845
427.0 371.845 371.845 371.845
431.988 372.845 372.845 372.845
436.912 373.845 373.845 373.845
442.136 374.845 374.845 374.845
447.145 375.845 375.845 375.845
452.383 376.845 376.845 376.845
457.594 377.845 377.845 377.845
463.407 378.845 378.845 378.845
468.869 379.845 379.845 379.845
474.505 380.845 380.845 380.845
479.948 381.845 381.845 381.845
485.206 382.845 382.845 382.845
490.549 383.845 383.845 383.845
495.768 384.845 384.845 384.845
501.047 385.845 385.845 385.845
506.566 386.845 386.845 386.845
511.876 387.845 387.845 387.845
517.558 388.845 388.845 388.845
523.075 389.845 389.845 389.845
528.764 390.845 390.845 390.845
534.253 391.845 391.845 391.845
539.729 392.845 392.845 392.845
545.295 393.845 393.845 393.845
550.857 394.845 394.845 394.845
556.322 395.845 395.845 395.845
560.473 396.845 396.845 396.845
564.647 397.845 397.845 397.845
568.895 398.845 398.845 398.845
573.136 399.845 399.845 399.845
577.575 400.845 400.845 400.845
581.988 401.845 401.845 401.845
586.33 402.845 402.845 402.845
590.64 403.845 403.845 403.845
595.034 404.845 404.845 404.845
599.411 405.845 405.845 405.845
603.869 406.845 406.845 406.845
608.337 407.845 407.845 407.845
612.902 408.845 408.845 408.845
617.449 409.845 409.845 409.845
622.17 410.845 410.845 410.845
626.378 411.845 411.845 411.845
630.591 412.845 412.845 412.845
634.771 413.845 413.845 413.845
639.013 414.845 414.845 414.845
643.214 415.845 415.845 415.845
647.497 416.845 416.845 416.845
651.797 417.845 417.845 417.845
656.28 418.845 418.845 418.845
660.766 419.845 419.845 419.845
665.25 420.845 420.845 420.845
669.769 421.845 421.845 421.845
674.147 422.845 422.845 422.845
678.334 423.845 423.845 423.845
682.57 424.845 424.845 424.845
686.832 425.845 425.845 425.845
691.065 426.845 426.845 426.845
695.361 427.845 427.845 427.845
699.676 428.845 428.845 428.845
704.053 429.845 429.845 429.845
708.371 430.845 430.845 430.845
712.814 431.845 431.845 431.845
717.237 432.845 432.845 432.845
721.724 433.845 433.845 433.845
726.154 434.845 434.845 434.845
730.691 435.845 435.845 435.845
735.244 436.845 436.845 436.845
739.915 437.845 437.845 437.845
744.548 438.845 438.845 438.845
749.292 439.845 439.845 439.845
754.033 440.845 440.845 440.845
758.779 441.845 441.845 441.845
763.626 442.845 442.845 442.845
768.479 443.845 443.845 443.845
773.479 444.845 444.845 444.845
778.54 445.845 445.845 445.845
783.709 446.845 446.845 446.845
789.134 447.845 447.845 447.845
794.576 448.845 448.845 448.845
798.773 449.845 449.845 449.845
802.98 450.845 450.845 450.845
807.243 451.845 451.845 451.845
811.451 452.845 452.845 452.845
815.712 453.845 453.845 453.845
819.965 454.845 454.845 454.845
824.326 455.845 455.845 455.845
828.651 456.845 456.845 456.845
833.08 457.845 457.845 457.845
837.467 458.845 458.845 458.845
841.979 459.845 459.845 459.845
846.297 460.845 460.845 460.845
850.563 461.845 461.845 461.845
854.773 462.845 462.845 462.845
859.05 463.845 463.845 463.845
863.324 464.845 464.845 464.845
867.702 465.845 465.845 465.845
871.995 466.845 466.845 466.845
876.417 467.845 467.845 467.845
880.803 468.845 468.845 468.845
885.291 469.845 469.845 469.845
889.782 470.845 470.845 470.845
894.311 471.845 471.845 471.845
898.816 472.845 472.845 472.845
903.376 473.845 473.845 473.845
907.969 474.845 474.845 474.845
912.567 475.845 475.845 475.845
917.358 476.845 476.845 476.845
922.105 477.845 477.845 477.845
926.997 478.845 478.845 478.845
931.922 479.845 479.845 479.845
937.01 480.845 480.845 480.845
941.279 481.845 481.845 481.845
945.522 482.845 482.845 482.845
949.748 483.845 483.845 483.845
954.082 484.845 484.845 484.845
958.335 485.845 485.845 485.845
962.741 486.845 486.845 486.845
967.048 487.845 487.845 487.845
971.429 488.845 488.845 488.845
975.844 489.845 489.845 489.845
980.313 490.845 490.845 490.845
984.843 491.845 491.845 491.845
989.428 492.845 492.845 492.845
994.006 493.845 493.845 493.845
998.643 494.845 494.845 494.845
1003.297 495.845 495.845 495.845
1008.039 496.845 496.845 496.845
1012.858 497.845 497.845 497.845
1017.656 498.845 498.845 498.845
1022.558 499.845 499.845 499.845
1027.386 500.845 500.845 500.845
1032.413 501.845 501.845 501.845
1037.426 502.845 502.845 502.845
1042.661 503.845 503.845 503.845
1047.907 504.845 504.845 504.845
1053.235 505.845 505.845 505.845
1058.478 506.845 506.845 506.845
1063.814 507.845 507.845 507.845
1069.263 508.845 508.845 508.845
1074.55 399.345 399.345 399.345
1080.153 399.845 399.845 399.845
1085.587 400.345 400.345 400.345
1090.889 400.845 400.845 400.845
1095.118 401.345 401.345 401.345
1099.352 401.845 401.845 401.845
1103.635 402.345 402.345 402.345
1107.913 402.845 402.845 402.845
1112.28 403.345 403.345 403.345
1116.603 403.845 403.845 403.845
1120.928 404.345 404.345 404.345
1125.302 404.845 404.845 404.845
1129.721 405.345 405.345 405.345
1134.173 405.845 405.845 405.845
1138.746 406.345 406.345 406.345
1143.241 406.845 406.845 406.845
1147.854 407.345 407.345 407.345
1152.394 407.845 407.845 407.845
1157.113 408.345 408.345 408.345
1161.753 408.845 408.845 408.845
1166.495 409.345 409.345 409.345
1171.238 409.845 409.845 409.845
1176.198 410.345 410.345 410.345
1181.173 410.845 410.845 410.845
1186.176 411.345 411.345 411.345
1191.353 411.845 411.845 411.845
1196.496 412.345 412.345 412.345
1201.807 412.845 412.845 412.845
1207.164 413.345 413.345 413.345
1212.454 413.845 413.845 413.845
1217.885 414.345 414.345 414.345
1223.293 414.845 414.845 414.845
1228.899 415.345 415.345 415.345
1234.394 415.845 415.845 415.845
1239.909 416.345 416.345 416.345
1244.079 416.845 416.845 416.845
1248.366 417.345 417.345 417.345
1252.636 417.845 417.845 417.845
1256.959 418.345 418.345 418.345
1261.26 418.845 418.845 418.845
1265.63 419.345 419.345 419.345
1270.514 419.845 419.845 419.845
1274.904 420.345 420.345 420.345
1279.315 420.845 420.845 420.845
1283.781 421.345 421.345 421.345
1288.314 421.845 421.845 421.845
1292.861 422.345 422.345 422.345
1297.496 422.845 422.845 422.845
1302.099 423.345 423.345 423.345
1306.843 423.845 423.845 423.845
1311.53 424.345 424.345 424.345
1316.365 424.845 424.845 424.845
1321.212 425.345 425.345 425.345
1326.178 425.845 425.845 425.845
1331.147 426.345 426.345 426.345
1336.288 426.845 426.845 426.845
1341.507 427.345 427.345 427.345
1346.694 427.845 427.845 427.845
1351.092 428.345 428.345 428.345
1355.357 428.845 428.845 428.845
1359.611 429.345 429.345 429.345
1363.993 429.845 429.845 429.845
1368.303 430.345 430.345 430.345
1372.648 430.845 430.845 430.845
1377.034 431.345 431.345 431.345
1381.475 431.845 431.845 431.845
1385.921 432.345 432.345 432.345
1390.384 432.845 432.845 432.845
1394.891 433.345 433.345 433.345
1399.431 433.845 433.845 433.845
1404.042 434.345 434.345 434.345
1408.678 434.845 434.845 434.845
1413.43 435.345 435.345 435.345
1418.105 435.845 435.845 435.845
1422.917 436.345 436.345 436.345
1427.753 436.845 436.845 436.845
1432.719 437.345 437.345 437.345
1437.633 437.845 437.845 437.845
1442.695 438.345 438.345 438.345
1447.812 438.845 438.845 438.845
1452.887 439.345 439.345 439.345
1458.15 439.845 439.845 439.845
1463.48 440.345 440.345 440.345
1468.81 440.845 440.845 440.845
1473.269 441.345 441.345 441.345
1477.571 441.845 441.845 441.845
1481.847 442.345 442.345 442.345
1486.179 442.845 442.845 442.845
1490.482 443.345 443.345 443.345
1494.831 443.845 443.845 443.845
1499.211 444.345 444.345 444.345
1503.646 444.845 444.845 444.845
1508.109 445.345 445.345 445.345
1512.56 445.845 445.845 445.845
1517.121 446.345 446.345 446.345
1521.642 446.845 446.845 446.845
1526.295 447.345 447.345 447.345
1530.954 447.845 447.845 447.845
1535.758 448.345 448.345 448.345
1540.127 448.845 448.845 448.845
1544.425 449.345 449.345 449.345
1548.685 449.845 449.845 449.845
1553.048 450.345 450.345 450.345
1557.39 450.845 450.845 450.845
1561.832 451.345 451.345 451.345
1566.193 451.845 451.845 451.845
1570.692 452.345 452.345 452.345
1575.189 452.845 452.845 452.845
1579.717 453.345 453.345 453.345
1584.164 453.845 453.845 453.845
1588.778 454.345 454.345 454.345
1593.399 454.845 454.845 454.845
1598.095 455.345 455.345 455.345
1602.893 455.845 455.845 455.845
1607.689 456.345 456.345 456.345
1612.627 456.845 456.845 456.845
1617.498 457.345 457.345 457.345
1622.564 457.845 457.845 457.845
1626.939 458.345 458.345 458.345
1631.238 458.845 458.845 458.845
1635.495 459.345 459.345 459.345
1639.845 459.845 459.845 459.845
1644.172 460.345 460.345 460.345
1648.538 460.845 460.845 460.845
1652.886 461.345 461.345 461.345
1657.34 461.845 461.845 461.845
1661.858 462.345 462.345 462.345
1666.355 462.845 462.845 462.845
1670.933 463.345 463.345 463.345
1675.484 463.845 463.845 463.845
1680.175 464.345 464.345 464.345
1684.849 464.845 464.845 464.845
1689.669 465.345 465.345 465.345
1694.446 465.845 465.845 465.845
1699.344 466.345 466.345 466.345
1704.287 466.845 466.845 466.845
1709.385 467.345 467.345 467.345
1714.419 467.845 467.845 467.845
1719.406 468.345 468.345 468.345
1723.689 468.845 468.845 468.845
1727.919 469.345 469.345 469.345
1732.257 469.845 469.845 469.845
1736.559 470.345 470.345 470.345
1740.983 470.845 470.845 470.845
1745.327 471.345 471.345 471.345
1749.803 471.845 471.845 471.845
1754.28 472.345 472.345 472.345
1758.833 472.845 472.845 472.845
1763.35 473.345 473.345 473.345
1767.912 473.845 473.845 473.845
1772.366 474.345 474.345 474.345
1776.635 474.845 474.845 474.845
1780.923 475.345 475.345 475.345
1785.299 475.845 475.845 475.845
1789.564 476.345 476.345 476.345
1793.859 476.845 476.845 476.845
1798.152 477.345 477.345 477.345
1802.505 477.845 477.845 477.845
1806.858 478.345 478.345 478.345
1811.301 478.845 478.845 478.845
1815.66 479.345 479.345 479.345
1820.15 479.845 479.845 479.845
1824.416 480.345 480.345 480.345
1828.73 480.845 480.845 480.845
1832.984 481.345 481.345 481.345
1837.306 481.845 481.845 481.845
1841.686 482.345 482.345 482.345
1846.103 482.845 482.845 482.845
1850.512 483.345 483.345 483.345
1855.007 483.845 483.845 483.845
1859.452 484.345 484.345 484.345
1863.996 484.845 484.845 484.845
1868.718 485.345 485.345 485.345
1873.484 485.845 485.845 485.845
1877.781 486.345 486.345 486.345
1882.194 486.845 486.845 486.845
1886.447 487.345 487.345 487.345
1890.7 487.845 487.845 487.845
1895.031 488.345 488.345 488.345
1899.376 488.845 488.845 488.845
1903.764 489.345 489.345 489.345
1908.126 489.845 489.845 489.845
1912.665 490.345 490.345 490.345
1917.152 490.845 490.845 490.845
1921.722 491.345 491.345 491.345
1926.271 491.845 491.845 491.845
1930.956 492.345 492.345 492.345
1935.331 492.845 492.845 492.845
1939.659 493.345 493.345 493.345
1943.977 493.845 493.845 493.845
1948.361 494.345 494.345 494.345
1952.724 494.845 494.845 494.845
1957.135 495.345 495.345 495.345
1961.553 495.845 495.845 495.845
1966.07 496.345 496.345 496.345
1970.564 496.845 496.845 496.845
1975.124 497.345 497.345 497.345
1979.72 497.845 497.845 497.845
1984.36 498.345 498.345 498.345
1989.113 498.845 498.845 498.845
1993.882 499.345 499.345 499.345
1998.719 499.845 499.845 499.845
2003.519 500.345 500.345 500.345
2008.486 500.845 500.845 500.845
2013.442 501.345 501.345 501.345
2018.531 501.845 501.845 501.845
2023.587 502.345 502.345 502.345
2028.793 502.845 502.845 502.845
2034.024 503.345 503.345 503.345
2039.118 503.845 503.845 503.845
2043.435 504.345 504.345 504.345
2047.725 504.845 504.845 504.845
2052.057 505.345 505.345 505.345
2056.352 505.845 505.845 505.845
2060.671 506.345 506.345 506.345
}\porigrandomregret


\pgfplotstableread{
0.05859375 -25.05 -22.03 -28.08
0.1171875 -21.28 -20.556 -22.00
0.234375 -21.08 -20.7 -21.939
0.46875 -18.08 -16.76 -19.41
0.9375 -17.42 -16.34 -18.39
1.875 -14.73 -13.87 -15.8
3.75 -13.46 -12.65 -14.28
7.5 -13.08 -11.41 -14.75
15 -12.98 -11.43 -14.526
30 -13.32 -13.14 -13.50
}\pomcpblinehundred

\pgfplotstableread{
0.05859375 -18.29 -18.16 -18.41
0.1171875 -17.384 -17.18 -17.58
0.234375 -16.81 -16.67 -16.97
0.46875 -16.06 -15.66 -16.46
0.9375 -16.34 -15.89 -16.79
1.875 -15.84 -15.57 -16.12
3.75 -16.46 -16.16 -16.76
7.5 -16.22 -15.97 -16.48
15 -15.87 -15.20 -16.56
30 -16.05 -15.09 -17.01
}\pomcpmeanderhundred

\pgfplotstableread{
0.05859375 -21.67 -24.69 -18.650000000000002
0.1171875 -19.332 -20.056 -18.608
0.234375 -18.945 -19.325 -18.565
0.46875 -17.07 -18.389999999999997 -15.750000000000004
0.9375 -16.880000000000003 -17.960000000000004 -15.8
1.875 -15.285 -16.145000000000003 -14.424999999999999
3.75 -14.96 -15.770000000000001 -14.15
7.5 -14.649999999999999 -16.32 -12.979999999999999
15.0 -14.425 -15.975000000000001 -12.875
30.0 -14.685 -15.645000000000001 -13.725
}\pomcprandomhundred

\pgfplotstableread{
0.05859375 -9.20 -8.82 -9.59
0.1171875 -8.46 -8.19 -8.73
0.234375 -8.11 -7.68 -8.55
0.46875 -7.38 -7.19 -7.58
0.9375 -6.60 -6.28 -6.91
1.875 -6.62 -6.52 -6.72
3.75 -6.52 -6.18 -6.86
7.5 -6.57 -6.19 -6.81
15 -6.50 -6.21 -6.78
30 -6.34 -6.06 -6.43
}\pomcpblinefifty

\pgfplotstableread{
0.05859375 -9.355 -9.19 -9.316
0.1171875 -8.92 -8.69 -9.15
0.234375 -8.69 -8.64 -8.74
0.46875 -8.62 -8.44 -8.84
0.9375 -8.55 -8.47 -8.62
1.875 -8.54 -8.43 -8.65
3.75 -8.46 -8.35 -8.57
7.5 -8.49 -8.41 -8.57
15 -8.57 -8.44 -8.69
30 -8.52 -8.34 -8.79
}\pomcpmeanderfifty

\pgfplotstableread{
0.05859375 -9.2775 -9.657499999999999 -8.8975
0.1171875 -8.690000000000001 -8.960000000000003 -8.42
0.234375 -8.399999999999999 -8.829999999999998 -7.969999999999999
0.46875 -8.0 -8.19 -7.8100000000000005
0.9375 -7.575 -7.895 -7.255000000000001
1.875 -7.58 -7.6899999999999995 -7.470000000000001
3.75 -7.49 -7.83 -7.15
7.5 -7.53 -7.91 -7.15
15.0 -7.535 -7.825 -7.245
30.0 -7.43 -7.71 -7.1499999999999995
}\pomcprandomfifty

\pgfplotstableread{
0.05859375 -4.64 -4.14 -5.15
0.1171875 -3.89 -3.64 -4.14
0.234375 -4.09 -3.88 -4.30
0.46875 -4.00 -3.86 -4.15
0.9375 -3.64 -3.50 -3.79
1.875 -3.58 -3.53 -3.65
3.75 -3.50 -3.39 -3.82
7.5 -3.46 -3.27 -3.66
15 -3.37 -3.29 -3.45
30 -3.42 -3.33 -3.49
}\pomcpblinethirty

\pgfplotstableread{
0.05859375 -5.73 -5.65 -5.81
0.1171875 -5.62 -5.48 -5.75
0.234375 -5.53 -5.38 -5.67
0.46875 -5.61 -5.59 -5.63
0.9375 -5.52 -5.36 -5.69
1.875 -5.62 -5.50 -5.75
3.75 -5.65 -5.56 -5.74
7.5 -5.62 -5.54 -5.70
15 -5.66 -5.55 -5.77
30 -5.70 -5.61 -5.78
}\pomcpmeanderthirty

\pgfplotstableread{
0.05859375 -5.1850000000000005 -5.6850000000000005 -4.6850000000000005
0.1171875 -4.755 -5.005 -4.505
0.234375 -4.8100000000000005 -5.0200000000000005 -4.6000000000000005
0.46875 -4.805 -4.945 -4.664999999999999
0.9375 -4.58 -4.739999999999999 -4.420000000000001
1.875 -4.6 -4.72 -4.4799999999999995
3.75 -4.575 -4.6850000000000005 -4.465
7.5 -4.54 -4.73 -4.35
15.0 -4.515000000000001 -4.625000000000001 -4.405
30.0 -4.5600000000000005 -4.65 -4.470000000000001
}\pomcprandomthirty

\pgfplotstableread{
0.05859375 -38.71 -36.72 -40.69
0.1171875 -38.02 -37.49 -38.54
0.234375 -37.44 -36.91 -37.96
0.46875 -34.92 -33.96 -35.88
0.9375 -34.50 -33.85 -35.15
1.875 -34.41 -32.53 -36.29
3.75 -33.06 -32.85 -33.27
7.5 -31.49 -29.88 -33.10
15 -30.88 -29.47 -32.28
30 -29.52 -27.51 -31.13
}\porigblinehundred

\pgfplotstableread{
0.05859375 -50.24 -47.56 -52.93
0.1171875 -46.40 -45.76 -47.03
0.234375 -46.22 -45.87 -46.57
0.46875 -47.29 -46.90 -47.68
0.9375 -47.02 -45.27 -46.34
1.875 -45.80 -45.27 -46.34
3.75 -45.15 -44.61 -45.69
7.5 -45.31 -44.90 -45.71
15 -45.19 -44.84 -45.54
30 -44.27 -43.14 -45.14
}\porigmeanderhundred

\pgfplotstableread{
0.05859375 -44.475 -47.155 -41.795
0.1171875 -42.21 -42.85 -41.57
0.234375 -41.83 -42.36 -41.3
0.46875 -41.105000000000004 -42.065000000000005 -40.145
0.9375 -40.760000000000005 -42.510000000000005 -39.010000000000005
1.875 -40.105 -41.98499999999999 -38.225
3.75 -39.105000000000004 -39.645 -38.565000000000005
7.5 -38.4 -40.01 -36.79
15.0 -38.035 -39.44499999999999 -36.625
30.0 -36.895 -38.905 -34.885000000000005
}\porigrandomhundred

\pgfplotstableread{
0.05859375 -13.90 -13.66 -14.15
0.1171875 -13.71 -13.49 -13.92
0.234375 -13.46 -12.65 -14.26
0.46875 -12.89 -12.69 -13.09
0.9375 -12.57 -12.16 -12.99
1.875 -11.89 -11.76 -12.029
3.75 -12.03 -11.10 -12.96
7.5 -11.45 -10.58 -12.31
15 -11.32 -10.48 -12.21
30 -9.88 -8.25 -11.52
}\porigblinefifty

\pgfplotstableread{
0.05859375 -22.26 -21.82 -22.70
0.1171875 -20.20 -19.73 -20.68
0.234375 -19.59 -19.23 -19.95
0.46875 -19.16 -19.11 -19.21
0.9375 -18.38 -18.22 -18.55
1.875 -18.05 -17.88 -18.22
3.75 -18.22 -18.02 -18.55
7.5 -17.74 -17.61 -17.87
15 -17.68 -17.10 -18.25
30 -17.55 -17.11 -17.95
}\porigmeanderfifty

\pgfplotstableread{
0.05859375 -18.080000000000002 -18.520000000000003 -17.64
0.1171875 -16.955 -17.424999999999997 -16.485
0.234375 -16.525 -17.335 -15.714999999999998
0.46875 -16.025 -16.225 -15.824999999999998
0.9375 -15.475 -15.885 -15.065
1.875 -14.97 -15.140000000000002 -14.799999999999999
3.75 -15.125 -16.055 -14.195
7.5 -14.594999999999999 -15.464999999999998 -13.725
15.0 -14.5 -15.34 -13.66
30.0 -13.715 -15.345 -12.084999999999999
}\porigrandomfifty

\pgfplotstableread{
0.05859375 -6.87 -6.66 -7.07
0.1171875 -6.31 -6.19 -6.52
0.234375 -6.13 -5.55 -6.72
0.46875 -5.32 -5.08 -5.57
0.9375 -5.27 -4.62 -5.9
1.875 -5.45 -5.29 -5.62
3.75 -5.11 -4.79 -5.44
7.5 -5.16 -4.45 -5.86
15 -5.18 -4.52 -5.73
30 -4.50 -4.33 -4.67
}\porigblinethirty

\pgfplotstableread{
0.05859375 -9.50 -9.31 -9.69
0.1171875 -8.70 -8.63 -8.77
0.234375 -8.42 -8.29 -8.54
0.46875 -8.28 -8.15 -8.40
0.9375 -7.68 -7.58 -7.77
1.875 -7.64 -7.52 -7.76
3.75 -7.58 -7.53 -7.64
7.5 -7.32 -7.04 -7.59
15 -7.30 -6.92 -7.68
30 -6.92 -6.32 -7.49
}\porigmeanderthirty

\pgfplotstableread{
0.05859375 -8.185 -8.395 -7.9750000000000005
0.1171875 -7.504999999999999 -7.624999999999998 -7.385
0.234375 -7.275 -7.855 -6.695
0.46875 -6.8 -7.04 -6.56
0.9375 -6.475 -7.124999999999999 -5.825
1.875 -6.545 -6.705 -6.385
3.75 -6.345000000000001 -6.665000000000001 -6.025
7.5 -6.24 -6.95 -5.53
15.0 -6.24 -6.9 -5.58
30.0 -5.71 -6.31 -5.11
}\porigrandomthirty


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (4.95,0.35)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0.09,
        xmax=500,
%        ymin=0,
        ymax=5000,
        width=6.5cm,
        height =3.5cm,
        ymode=log,
        xmode=log,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(2.87,1.6)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\blinecardiff};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\pomcpblineregret};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\porigblineregret};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\blinecardiff};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\blinecardiff};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\pomcpblineregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\pomcpblineregret};
              \addplot[OliveGreen!10!white] fill between [of=A and B];


              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\porigblineregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\porigblineregret};
              \addplot[Red!10!white] fill between [of=A and B];
%pomcpblineregret
    \legend{\textsc{cardiff-ppo}, \textsc{c-pomcp}$\text{ }$, \textsc{pomcp}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,2.2)
{
  Regret $\mathfrak{R}_n$ (\ref{eq:regret}), $\mathcal{T}=100$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.5,-0.8)
%{
%  Training + total planning time (min) $n$
%};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (5.8,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-7,
        ymax=-2.5,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.31)},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
            }
            }
]
\addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpblinethirty};
a              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigblinethirty};

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpblinethirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpblinethirty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigblinethirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigblinethirty};
              \addplot[Red!10!white] fill between [of=A and B];
%    \legend{\textsc{c-pomcp}, \textsc{pomcp}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
{
  Reward $\mathbb{E}[J]$ (\ref{eq:defender_objective}), $\mathcal{T}=30$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%Planning time per time-step (s)
%};
\end{tikzpicture}
};
\node[scale=1] (kth_cr) at (11.2,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-14,
        ymax=-5,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.30)}, draw=none},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpblinefifty};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigblinefifty};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpblinefifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpblinefifty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigblinefifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigblinefifty};
              \addplot[Red!10!white] fill between [of=A and B];
%    \legend{\textsc{c-pomcp}, \textsc{pomcp}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
{
  Reward $\mathbb{E}[J]$ (\ref{eq:defender_objective}), $\mathcal{T}=50$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%Planning time per time-step (s)
%};
\end{tikzpicture}
};
\node[scale=1] (kth_cr) at (16.6,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-39,
        ymax=-11,
        width=6.5cm,
        height =3.5cm,
        % axis lines=bottom,
        xmode=log,
        log basis x=2,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.45)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpblinehundred};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigblinehundred};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpblinehundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpblinehundred};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigblinehundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigblinehundred};
              \addplot[Red!10!white] fill between [of=A and B];
%    \legend{\textsc{c-pomcp}, \textsc{pomcp}}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
{
  Reward $\mathbb{E}[J]$ (\ref{eq:defender_objective}), $\mathcal{T}=100$
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%  Planning time per time-step (s)
%};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0.4,-2.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0.09,
        xmax=500,
%        ymin=0,
        ymax=9500,
        width=6.5cm,
        height =3.5cm,
        ymode=log,
        xmode=log,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(3,1.6)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\meandercardiff};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\pomcpmeanderregret};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\porigmeanderregret};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\meandercardiff};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\meandercardiff};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\pomcpmeanderregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\pomcpmeanderregret};
              \addplot[OliveGreen!10!white] fill between [of=A and B];


              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\porigmeanderregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\porigmeanderregret};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,2.2)
%{
%  Cumulative regret $\mathfrak{R}_n$ (\ref{eq:regret}), $\mathcal{T}=100$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.5,-0.8)
%{
%  Training + total planning time (min) $n$
%};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (5.8,-2.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-10,
        ymax=-4.2,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.31)},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
            }
            }
]
\addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpmeanderthirty};
a              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigmeanderthirty};

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpmeanderthirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpmeanderthirty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigmeanderthirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigmeanderthirty};
              \addplot[Red!10!white] fill between [of=A and B];
%    \legend{\textsc{c-pomcp}, \textsc{pomcp}}
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=30$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%Planning time per time-step (s)
%};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (11.2,-2.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-20,
        ymax=-6,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.30)}, draw=none},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpmeanderfifty};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigmeanderfifty};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpmeanderfifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpmeanderfifty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigmeanderfifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigmeanderfifty};
              \addplot[Red!10!white] fill between [of=A and B];
%    \legend{\textsc{c-pomcp}, \textsc{pomcp}}
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=50$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%Planning time per time-step (s)
%};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (16.6,-2.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-50,
        ymax=-10,
        width=6.5cm,
        height =3.5cm,
        % axis lines=bottom,
        xmode=log,
        log basis x=2,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.45)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcpmeanderhundred};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigmeanderhundred};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcpmeanderhundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcpmeanderhundred};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigmeanderhundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigmeanderhundred};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=100$
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
%{
%Planning time per time-step (s)
%};
\end{tikzpicture}
};

% RANDOM

\node[scale=1] (kth_cr) at (0.4,-5.6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0.09,
        xmax=500,
%        ymin=0,
        ymax=6500,
        width=6.5cm,
        height =3.5cm,
        ymode=log,
        xmode=log,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(3,1.6)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\randomcardiff};
              \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\pomcprandomregret};
              \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:2000] {\porigrandomregret};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\randomcardiff};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\randomcardiff};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\pomcprandomregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\pomcprandomregret};
              \addplot[OliveGreen!10!white] fill between [of=A and B];


              \addplot[draw=none,Black,mark repeat=2, name path=A, thick] table [x index=0, y index=2] {\porigrandomregret};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick] table [x index=0, y index=3] {\porigrandomregret};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,2.2)
%{
%  Cumulative regret $\mathfrak{R}_n$ (\ref{eq:regret}), $\mathcal{T}=100$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.5,-0.8)
{
  Training + total search time (min) $n$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (5.8,-5.6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-8,
        ymax=-3.2,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.31)},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
            }
            }
]
\addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcprandomthirty};
\addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigrandomthirty};

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcprandomthirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcprandomthirty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigrandomthirty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigrandomthirty};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=30$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
{
Search time per time-step (s)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (11.2,-5.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-18,
        ymax=-5,
        xmode=log,
        log basis x=2,
        width=6.5cm,
        height =3.5cm,
        %axis lines=bottom,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.30)}, draw=none},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcprandomfifty};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigrandomfifty};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcprandomfifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcprandomfifty};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigrandomfifty};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigrandomfifty};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=50$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
{
Search time per time-step (s)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (16.6,-5.55)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=30,
        ymin=-45,
        ymax=-9,
        width=6.5cm,
        height =3.5cm,
        % axis lines=bottom,
        xmode=log,
        log basis x=2,
        axis y line=center,
        axis x line=bottom,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.45)}},
        legend columns=2,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
]
              \addplot[OliveGreen,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\pomcprandomhundred};
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\porigrandomhundred};
              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\pomcprandomhundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\pomcprandomhundred};
              \addplot[OliveGreen!10!white] fill between [of=A and B];

              \addplot[draw=none,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\porigrandomhundred};
              \addplot[draw=none,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\porigrandomhundred};
              \addplot[Red!10!white] fill between [of=A and B];
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.2)
%{
%  Average return $J$ (\ref{eq:defender_objective}), $\mathcal{T}=100$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.55,-0.8)
{
Search time per time-step (s)
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (-2.3,0.2)
{
  \textsc{scenario} \ref{scenario:1}
};

\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (-2.3,-2.45)
{
  \textsc{scenario} \ref{scenario:2}
};

\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (-2.3,-5.1)
{
  \textsc{scenario} \ref{scenario:3}
};

\end{tikzpicture}


==> tikz/cage_network.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}
\draw[-, color=black, fill=gray2] (-3.5,5.8) to (4.15,5.8) to (4.15,9.45) to (-3.5, 9.45) to (-3.5,5.8);

\node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
\draw[-, color=black] (0.05, 8.77) to (0.05, 8.35);
\draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
\draw[-, color=black] (0.05, 8.2) to (0.05, 7.9);
\draw[-, color=black] (0.05, 7.7) to (0.05, 5.6);
\draw[-, color=black] (-3.3, 9.6) to (4, 9.6);
\draw[-, color=black] (-2, 9.6) to (-2, 9.8);
\draw[-, color=black] (1, 9.6) to (1, 9.8);
\draw[-, color=black] (1.65, 9.6) to (1.65, 9.8);
\draw[-, color=black] (2.3, 9.6) to (2.3, 9.8);
\draw[-, color=black] (3, 9.6) to (3, 9.8);

\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (0.1,8.4)
  {\scalebox{0.6}{
     \includegraphics{firewall.eps}
   }
 };

\node[server, scale=0.65](s1) at (-2.22,8.5) {};
\node[server, scale=0.65](s1) at (-2.22,7.8) {};
\node[server, scale=0.65](s1) at (-2.22,7.1) {};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.3,7.5) (sw1){};
\draw[-, color=black] (-0.31, 7.8) to (-1.8, 7.8);
\draw[-, color=black] (-1.8, 8.6) to (-1.8, 7);
\draw[-, color=black] (-1.8, 8.5) to (-2.1, 8.5);
\draw[-, color=black] (-1.8, 7.8) to (-2.1, 7.8);
\draw[-, color=black] (-1.8, 7.1) to (-2.1, 7.1);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.88,6.2)
{\textsc{enterprise zone}\\($z=2$)};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.35,6.2)
{\textsc{operational zone}\\ ($z=3$)};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.25,9.24)
{\textsc{user zone} ($z=1$)};

\node[inner sep=0pt,align=center,rotate=0] (gpu1) at (1.1,7.9)
  {\scalebox{0.6}{
     \includegraphics{firewall.eps}
   }
 };

 \node[scale=0.11](public_gw) at (1.8,7.83) {\router{}};
 \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.1,7.48) (sw1){};

 \node[server, scale=0.65](s1) at (3,8.6) {};

\node[inner sep=0pt,align=center] (client1) at (3.7,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (2.3,7)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };

\draw[-, color=black] (0.6, 7.8) to (0.9, 7.8);
\draw[-, color=black] (1.17, 7.8) to (1.47, 7.8);
\draw[-, color=black] (2.13, 7.8) to (2.5, 7.8);

\draw[-, color=black] (1.83, 7.45) to (4.05, 7.45);

\draw[-, color=black] (2.25, 7.28) to (2.25, 7.45);
\draw[-, color=black] (2.95, 7.28) to (2.95, 7.45);
\draw[-, color=black] (3.65, 7.28) to (3.65, 7.45);
\draw[-, color=black] (2.95, 7.92) to (2.95, 8.34);

\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.13}{
     \includegraphics{hacker.eps}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (1.7,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (2.35,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };

\node[inner sep=0pt,align=center] (client1) at (0.1,5.3)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_white.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (0.05,4.8)
  {Defender};

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-2,10.5)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2,10.5)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,7.83)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,8.55)
 {
$1$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,7.1)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.3,6.8)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3,6.8)
 {
$3$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.7,6.8)
 {
$4$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.8,8.6)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.02,9.8)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.68,9.8)
 {
$2$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.33,9.8)
 {
$3$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.01,9.8)
 {
$4$
};


    \end{tikzpicture}
  };

      \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/causal_diagram.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.8] (gi) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=1.025cm, scale=1](ct) at (0,0) {};
\node[draw,circle, minimum width=1.025cm, scale=1, dashed](zt) at (0,-1.5) {};
\node[draw,circle, fill=black!20,minimum width=1.025cm, scale=1](nt) at (0,-3) {};

\node[draw,circle, minimum width=1.025cm, scale=1](ct1) at (2,0) {};
\node[draw,circle, minimum width=1.025cm, scale=1, dashed](zt1) at (2,-1.5) {};
\node[draw,circle, minimum width=1.025cm, scale=1, fill=black!20](nt1) at (2,-3) {};

\node[draw,circle, minimum width=1.025cm, scale=1,fill=black!20](it1) at (4,-3) {};
\node[draw,circle, minimum width=0.925cm, scale=1](u) at (4,-3) {};
\node[draw,circle, minimum width=1.025cm, scale=1](ot1) at (4,-1.5) {};

\node[draw,circle, minimum width=1.025cm, scale=1](at1) at (2,1.5) {};
\node[draw,circle, minimum width=0.925cm, scale=1](u) at (2,1.5) {};
\node[draw,circle, minimum width=1.025cm, scale=1](dt1) at (4,0) {};
\node[draw,circle, minimum width=0.925cm, scale=1](u) at (4,0) {};
\node[draw,circle, minimum width=1.025cm, scale=1](wt1) at (2,-4.5) {};

 \node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
 {$C_{i,t}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-1.5)
 {$Z_{i,t}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-3)
 {$N_{i,t}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (2,0)
 {$C_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (2,-1.5)
 {$Z_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (2,-3)
 {$N_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (4,-3)
 {$I_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (4,-1.5)
 {$O_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (2,1.5)
 {$A_{i,t+1}$};
 \node[inner sep=0pt,align=center, scale=1] (dots4) at (4,0)
 {$D_{i,t+1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2,-4.5)
 {$W_{j,t+1}$};

 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (ct) to (ct1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (zt) to (zt1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (nt) to (nt1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (zt1) to (nt1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (it1) to (nt1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (zt1) to (ot1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (ct1) to (ot1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (at1) to (ct1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (dt1) to (ct1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black, bend left=55] (zt1) to (wt1);
 \draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (nt1) to (ot1);
\end{tikzpicture}
};
\node[scale=0.8] (gi) at (3.5,0)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1] (g1) at (-2,0.75)
{$\mathcal{G}_1$};
\node[inner sep=0pt,align=center, scale=1] (g2) at (-2,-0.75)
{$\mathcal{G}_2$};
\node[inner sep=0pt,align=center, scale=1] (g3) at (-2,-2.25)
{$\mathcal{G}_3$};
\node[inner sep=0pt,align=center, scale=2] (dots4) at (-2,-3.25)
{$\vdots$};
\node[inner sep=0pt,align=center, scale=1] (g4) at (-2,-4.75)
{$\mathcal{G}_{|\mathbf{N}|}$};

    \node[draw,circle, minimum width=1.025cm, scale=1](wt1) at (0,0) {};
    \node[draw,circle, minimum width=1.025cm, scale=1](wt2) at (0,-1.5) {};
    \node[draw,circle, minimum width=1.025cm, scale=1](wt3) at (0,-4) {};
\node[inner sep=0pt,align=center, scale=2] (dots4) at (0,-2.6)
{$\vdots$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
{$W_{1,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-1.5)
{$W_{2,t}$};
\node[inner sep=0pt,align=center, scale=0.95] (dots4) at (0,-4)
{$W_{|\mathbf{W}|,t}$};
\draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (g1) to (wt1);
\draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (g2) to (wt3);
\draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (g4) to (wt3);
\draw[-{Stealth[length=1.9mm,width=1.9mm]}, line width=0.25mm, color=black] (g3) to (wt2);
\end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-3.1)
{a) $\mathcal{G}_i$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3.5,-3.1)
 {b) $\mathcal{G}$};


\end{tikzpicture}


==> tikz/causal_diagram_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=1, dashed](dt) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](at) at (1.5,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](et) at (3,2) {};
\node[draw,circle, minimum width=0.7cm, scale=1](et_inner) at (3,2) {};
\node[draw,circle, minimum width=0.8cm, scale=1, dashed](ot) at (1.5,-1.5) {};
\node[draw,circle, minimum width=0.8cm, fill=black!12, scale=1, dashed](it) at (3,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1](st) at (5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](rt) at (4,-1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12, dashed](wt) at (5,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](pi_a) at (1.5,3.5) {};
\node[draw,circle, minimum width=0.7cm, scale=1](pi_a_inner) at (1.5,3.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12, dashed](it_all) at (-0.5,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, dashed](dt_minusone) at (-2,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](j) at (4,-3.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](ct) at (-0.5,-1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](ct_minusone) at (-2.5,-1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](arrivals) at (-1.5,-3.5) {};
\node[draw,circle, minimum width=0.7cm, scale=1](arrivals_inner) at (-1.5,-3.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](departures) at (0.5,-3.5) {};
\node[draw,circle, minimum width=0.7cm, scale=1](departures_inner) at (0.5,-3.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](noise) at (2.5,-3.5) {};
\node[draw,circle, minimum width=0.7cm, scale=1](noise_inner) at (2.5,-3.5) {};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0)
{$\mathbf{D}_{i,t-2}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,1.5)
{$\mathbf{A}_{t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,2)
{$E_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,-1.5)
{$O_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,0)
{$I_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (5,0)
{$S_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4,-1.5)
{$R_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-0.5,-1.5)
{$C_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-2.5,-1.5)
{$C_{t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4,-3.5)
{$J$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-1.5,-3.5)
{$\mathscr{A}_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0.5,-3.5)
{$\mathscr{D}_t$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.5,-3.5)
{$W_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (5,1.5)
{$\mathbf{I}^{+}_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-0.5,1.5)
{$\mathbf{I}_{t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,3.5)
{$\pi_{\mathrm{A}}$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (-2,0)
{$\mathbf{D}_{i,t-2}$};


\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (dt) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (at) to (it);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (it) to (st);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (at) to (ot);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (it) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (st) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (it) to (wt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (pi_a) to (at);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (it_all) to (at);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (it_all) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (dt_minusone) to (dt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (at) to (st);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (rt) to (j);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (ct_minusone) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (ct) to (ot);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (arrivals) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (departures) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (et) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (noise) to (ot);
\draw[line width=0.22mm,{Latex[length=2mm]}-{Latex[length=2mm]}, bend left=30, dashed] (st) to (rt);
\end{tikzpicture}
};

\node[scale=0.7] (gi) at (4.5,0)
{
  \begin{tikzpicture}

\node[draw,circle, minimum width=0.8cm, scale=1](gi) at (0,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](gw) at (2,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](c1) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](c2) at (0,-1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](c3) at (0,-3) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](j) at (2,-1.5) {};

\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
{$R_{1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-1.5)
{$R_{2}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,-3)
{$R_{3}$};
\node[inner sep=0pt,align=center, scale=2] (dots4) at (0,-4)
{$\vdots$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2,-1.5)
{$J$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,1.5)
{$\mathcal{G}_i$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2,1.5)
{$\mathcal{G}_j$};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (c1) to (j);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (c2) to (j);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (c3) to (j);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (gi) to (gw);
\draw[line width=0.22mm,{Latex[length=2mm]}-{Latex[length=2mm]}, bend left=30, dashed] (gi) to (gw);

\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.05,0.95)
{$j \in \mathrm{pa}(i)_{\mathcal{G}_{w}}$};
\end{tikzpicture}
};

%\node[scale=0.7] (gi) at (8.8,0)
%{
%\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=1](n1) at (0,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n2) at (1.5,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n3) at (3,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n4) at (4.5,0) {};
%
%\node[draw,circle, minimum width=0.8cm, scale=1](n5) at (1.5,-2) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n6) at (3,-2) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n7) at (2.25,-4) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n8) at (2.25,-6) {};
%
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
%{$1$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0)
%{$2$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,0)
%{$3$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.5,0)
%{$4$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,-2)
%{$5$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,-2)
%{$6$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-4)
%{$7$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-6)
%{$8$};
%
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n1) to (n5);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n2) to (n5);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n3) to (n6);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n4) to (n6);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n5) to (n7);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n6) to (n7);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n7) to (n8);
%\end{tikzpicture}
%};

%\node[scale=0.7] (gi) at (14.5,0)
%{
%\begin{tikzpicture}
%\node[draw,circle, minimum width=0.8cm, scale=1](n1) at (0,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n2) at (1.5,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n3) at (3,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n4) at (4.5,0) {};
%
%\node[draw,circle, minimum width=0.8cm, scale=1](n5) at (1.5,-2) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n6) at (3,-2) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n7) at (2.25,-4) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n8) at (2.25,-6) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](j) at (6,-3) {};
%\node[draw,circle, minimum width=0.7cm, scale=1](j_inner) at (6,-3) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n9) at (8,0) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n10) at (8,-1.5) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n11) at (8,-3) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n12) at (8,-4.5) {};
%\node[draw,circle, minimum width=0.8cm, scale=1](n13) at (8,-6) {};
%
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
%{$\mathcal{G}_1$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0)
%{$\mathcal{G}_2$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,0)
%{$\mathcal{G}_3$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.5,0)
%{$\mathcal{G}_4$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,-2)
%{$\mathcal{G}_5$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,-2)
%{$\mathcal{G}_6$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-4)
%{$\mathcal{G}_7$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-6)
%{$\mathcal{G}_8$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (6,-3)
%{$J$};
%
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (8,-0)
%{$\mathcal{G}_9$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (8,-1.5)
%{$\mathcal{G}_{10}$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (8,-3)
%{$\mathcal{G}_{11}$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (8,-4.5)
%{$\mathcal{G}_{12}$};
%\node[inner sep=0pt,align=center, scale=1] (dots4) at (8,-6)
%{$\mathcal{G}_{13}$};
%
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n1) to (n5);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n2) to (n5);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n3) to (n6);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n4) to (n6);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n5) to (n7);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n6) to (n7);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n7) to (n8);
%
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n8) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n7) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n6) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n5) to (2.5, -3.15) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n4) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n3) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n2) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, rounded corners] (n1) to (1.05,-2.5) to (j);
%
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n9) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n10) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n11) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n12) to (j);
%\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n13) to (j);
%\end{tikzpicture}
%};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,-3.2)
{a) Local causal graph $\mathcal{G}_i$ for node $i$.};

\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (4.5,-3.2)
{b) Global causal graph $\mathcal{G}$.};

\node[scale=0.7] (gi) at (1.5,3.5)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=1](et) at (0,0) {};
\node[draw,circle, minimum width=0.7cm, scale=1](et_inner) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1](et) at (2.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, dashed](et) at (5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, color=Red](et) at (7.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](et) at (10,0) {};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0.68)
{Exogeneous};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.5,0.68)
{Non-manipulative};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (5,0.68)
{Manipulative};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (7.5,0.68)
{Target};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (10,0.68)
{Unobserved};
\end{tikzpicture}
};

%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (8.8,-3.2)
%{c) Workflow dependency graph $\mathcal{G}_{\mathrm{w}}$.};
%
%\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (14.5,-3.2)
%{d) Global causal graph $\mathcal{G}$.};


\end{tikzpicture}


==> tikz/causal_graph.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](dt) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](at) at (1.5,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](ct) at (0,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](ct1) at (-1.5,1.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](ot) at (0,3) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](wt) at (1.5,3) {};
\node[draw,circle, minimum width=0.8cm, scale=1](dtt) at (0,4.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](dt1) at (-1.5,4.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](st) at (1.5,4.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](st1) at (1.5,6) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](rt) at (3,4.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](sj) at (4.5,4.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](ij) at (3,6) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](it) at (0,6) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](et) at (0,7.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](atk) at (-1.5,6) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](pia) at (-3,6) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](ijj) at (3,7.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](it1) at (-3,7.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](it11) at (-1.5,7.5) {};

\node[draw,circle, minimum width=0.8cm, scale=1](zjj) at (-3,4) {};
\node[draw,circle, minimum width=0.8cm, scale=1, fill=black!12](ijjj) at (-3,2.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](sjjj) at (-3,1) {};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (zjj);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (ijjj);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (sjjj);


\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (dt) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (at) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (ct1) to (ct);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (ct) to (ot);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (wt) to (ot);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (ot);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (dt1) to (dtt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (dtt) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (it) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (st) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (atk) to (st);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (pia) to (atk);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (et) to (it);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (et) to (ij);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (ij) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (sj) to (rt);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (st1) to (st);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (it) to (ijj);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (it1) to (atk);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed] (it11) to (it);

\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0) {$\mathscr{D}_t$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,1.5) {$\mathscr{A}_t$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,1.5) {$C_t$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-1.5,1.5) {$C_{t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,3) {$Z_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,3) {$W_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,4.5) {$\mathbf{D}_{i,t}$};
\node[inner sep=0pt,align=center, scale=0.75] (dots4) at (-1.5,4.5) {$\mathbf{D}_{i,t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-1.5,6) {$\mathbf{A}_{t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3,6) {$\pi_{\mathrm{A}}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,6) {$I_{i,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,7.5) {$E_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,4.5) {$S_{i,t}$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.5,6) {$S_{i,t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,4.5) {$R_{t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.5,4.5) {$S_{j,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,6) {$I_{j,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,7.5) {$I_{j,t}$};
\node[inner sep=0pt,align=center, scale=0.9] (dots4) at (-1.5,7.5) {$I_{j,t-1}$};
\node[inner sep=0pt,align=center, scale=0.9] (dots4) at (-3,7.5) {$I_{j,t-1}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3,2.5) {$I_{j,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3,4) {$Z_{j,t}$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3,1) {$S_{j,t}$};

\draw (2.35, 3.9) rectangle (5.4, 6.65);
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.4,6) {$j \in \mathcal{V} \setminus \{i\}$};

\draw (2.35, 7) rectangle (5.4, 8.1);
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.45,7.5) {$j \in \mathrm{ch}(i)_{\mathcal{G}_{\mathrm{w}}}$};

\draw (-3.9, 6.9) rectangle (-2.5, 8.6);
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-1.44,8.3) {$j \in \mathrm{pa}(i)_{\mathcal{G}_{\mathrm{w}}}$};
\draw (-2.35, 6.9) rectangle (-0.55, 8.6);
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3.25,8.3) {$j \in \mathcal{V}$};


\draw (-3.9, 4.6) rectangle (-2.2, 0);
\node[inner sep=0pt,align=center, scale=1] (dots4) at (-3.05,0.25) {$j \in \mathcal{V} \setminus \{i\}$};

\node[draw,circle, minimum width=0.8cm, scale=1,fill=black!12](legend0) at (3,1) {};
\node[draw,circle, minimum width=0.8cm, scale=1](legend1) at (3,0) {};

\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.1,1) {Latent};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.28,0) {Observed};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/causal_graph_intro.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (3,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.25,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (2.5,0) {};
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed, bend left=50] (x) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (2.5,0) {$Y$};
\end{tikzpicture}
};

\node[scale=0.7] (gi) at (0,0)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.25,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (2.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.7, fill=black!12](u) at (1.25,0.75) {};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black,dashed] (u) to (x);
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0.75) {$U$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (0,0) {$X$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (1.25,0) {$Z$};
\node[inner sep=0pt,align=center, scale=0.8] (dots4) at (2.5,0) {$Y$};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (0,-0.75) {a)};
\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3,-0.75) {b)};

\end{tikzpicture}


==> tikz/host_states.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}

\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (2.5,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s2) at (5,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s3) at (7.5,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s4) at (10,0) {};

\node[inner sep=0pt,align=center, scale=0.85] (time) at (0.07,0)
{
$\mathsf{U}$
};

\node[inner sep=0pt,align=center, scale=0.85] (time) at (2.57,0)
{
$\mathsf{K}$
};
\node[inner sep=0pt,align=center, scale=0.85] (time) at (5.07,0)
{
$\mathsf{S}$
};
\node[inner sep=0pt,align=center, scale=0.85] (time) at (7.57,0)
{
$\mathsf{C}$
};
\node[inner sep=0pt,align=center, scale=0.85] (time) at (10.07,0)
{
$\mathsf{R}$
};

\draw[thick,-{Latex[length=2mm]}] (s0) to (s1);
\draw[thick,-{Latex[length=2mm]}] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s2) to (s3);
\draw[thick,-{Latex[length=2mm]}, bend left=50] (s2) to (s4);
\draw[thick,-{Latex[length=2mm]}] (s3) to (s4);
%\draw[thick,-{Latex[length=2mm]}, bend left=25] (s3) to (s2);
%\draw[thick,-{Latex[length=2mm]}, bend left=50] (s4) to (s2);

\node[inner sep=0pt,align=center, scale=1] (time) at (1.23,0.23)
{
  $(\mathtt{D})$iscover
};

\node[inner sep=0pt,align=center, scale=1] (time) at (3.75,0.23)
{
  $(\mathtt{S})$can
};
\node[inner sep=0pt,align=center, scale=1] (time) at (7.5,1.02)
{
 $(\mathtt{E})$xploit
};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (8.65,0.42)
{
  $(\mathtt{P})$rivilege\\
  escalation
};

\node[inner sep=0pt,align=center, scale=1] (time) at (6.3,0.2)
{
 $(\mathtt{E})$xploit
};
%\node[inner sep=0pt,align=center, scale=1] (time) at (6.84,-0.65)
%{
%\textit{remove}
%};
%\node[inner sep=0pt,align=center, scale=1] (time) at (7.55,-1.08)
%{
%\textit{restore}
%};
    \end{tikzpicture}
  };
    \end{tikzpicture}
  };

\end{tikzpicture}


==> tikz/mcts2.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (0,0.17)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p1) at (0,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p2) at (-0.5,-0.4) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0,-0.4) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.5,-0.5) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (-0.75,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p6) at (-0.25,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (0.25,-0.8) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (0.75,-1) {};

\draw[-{Latex[length=1.05mm]},line width=0.25mm] (p1) to (p2);
\draw[-,line width=0.11mm] (p1) to (p3);
%\draw[-,line width=0.11mm] (p1) to (p4);
\draw[-,line width=0.11mm] (p2) to (p5);
\draw[-{Latex[length=1.05mm]},line width=0.25mm] (p2) to (p6);
\draw[-,line width=0.11mm] (p3) to (p7);
%\draw[-,line width=0.11mm] (p4) to (p8);
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (1.5,-0.05)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (-0.5,-0.4) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0,-0.4) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.5,-0.5) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (-0.75,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (-0.25,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (0.25,-0.8) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (0.75,-1) {};

\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p9) at (-0.5,-1.2) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p10) at (0,-1.2) {};

\draw[-,line width=0.11mm] (p1) to (p2);
\draw[-,line width=0.11mm] (p1) to (p3);
%\draw[-,line width=0.11mm] (p1) to (p4);
\draw[-,line width=0.11mm] (p2) to (p5);
\draw[-,line width=0.11mm] (p2) to (p6);
\draw[-,line width=0.11mm] (p3) to (p7);
%\draw[-,line width=0.11mm] (p4) to (p8);

\draw[-,line width=0.11mm, line width=0.25mm] (p6) to (p9);
\draw[-,line width=0.11mm, line width=0.25mm] (p6) to (p10);
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (3,-0.35)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p1) at (0,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p2) at (-0.5,-0.4) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0,-0.4) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.5,-0.5) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (-0.75,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p6) at (-0.25,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (0.25,-0.8) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (0.75,-1) {};

\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (-0.5,-1.2) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p10) at (0,-1.2) {};

\draw[-,line width=0.11mm] (p1) to (p2);
\draw[-,line width=0.11mm] (p1) to (p3);
%\draw[-,line width=0.11mm] (p1) to (p4);
\draw[-,line width=0.11mm] (p2) to (p5);
\draw[-,line width=0.11mm] (p2) to (p6);
\draw[-,line width=0.11mm] (p3) to (p7);
%\draw[-,line width=0.11mm] (p4) to (p8);

\draw[-,line width=0.11mm] (p6) to (p9);
\draw[-,line width=0.11mm] (p6) to (p10);

  \node[rotate=-90, scale=0.25](test) at (0,-1.45) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.1cm, line width=0.8mm, black]
        (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0)
        sin (12,1) cos (14.2,0);
    \end{tikzpicture}
  };
\node at (0,-1.81) [draw, fill=black!20, scale=0.5, line width=0.25mm] (v100) {$J$};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (4.5,-0.23)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p1) at (0,0) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p2) at (-0.5,-0.4) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p3) at (0,-0.4) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p4) at (0.5,-0.5) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p5) at (-0.75,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p6) at (-0.25,-0.8) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p7) at (0.25,-0.8) {};
%\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p8) at (0.75,-1) {};

\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p9) at (-0.5,-1.2) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30, line width=0.25mm](p10) at (0,-1.2) {};
\node[draw,circle, minimum width=0.1cm, scale=0.3, fill=black!30](p11) at (0,-1.6) {};

\draw[{Latex[length=1.05mm]}-,line width=0.11mm, line width=0.25mm] (p1) to (p2);
\draw[-,line width=0.11mm] (p1) to (p3);
%\draw[-,line width=0.11mm] (p1) to (p4);
\draw[-,line width=0.11mm] (p2) to (p5);
\draw[{Latex[length=1.05mm]}-,line width=0.11mm, line width=0.25mm] (p2) to (p6);
\draw[-,line width=0.11mm] (p3) to (p7);
%\draw[-,line width=0.11mm] (p4) to (p8);

\draw[-,line width=0.11mm] (p6) to (p9);
\draw[{Latex[length=1.05mm]}-,line width=0.11mm, line width=0.25mm] (p6) to (p10);
\draw[{Latex[length=1.05mm]}-,line width=0.11mm, line width=0.25mm] (p10) to (p11);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (selection) at (0,0.75) {
\textsc{selection}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (expansion) at (1.5,0.75) {
\textsc{expansion}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (simulation) at (3,0.75) {
\textsc{simulation}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (4.5,0.75) {
\textsc{backpropagation}
};


\draw[-{Latex[length=0.8mm]}, line width=0.13mm] (selection) to (expansion);
\draw[-{Latex[length=0.8mm]}, line width=0.13mm] (expansion) to (simulation);
\draw[-{Latex[length=0.8mm]}, line width=0.13mm] (simulation) to (backprop);
%\draw[-{Latex[length=0.8mm]}, line width=0.13mm] (backprop) to (5.4, 0.75) to (5.4, 1.05) to (-0.6, 1.05) to (-0.6, 0.75) to (selection);

\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (0,-0.65) {
  \textit{Choose a path} \\\textit{from the root to}\\\textit{a leaf using (\ref{eq:ucb})}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (1.5,-0.85) {
  \textit{Add new leafs}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black, rotate=-55] (backprop) at (3.3,-0.4) {
  $\mathrm{do}(\widehat{\mathbf{X}}=\widehat{\mathbf{x}})$
};


\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (3.73,-1.2) {
  \textit{Rollout}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (4.8,-1.3) {
  \textit{Backpropagate the}\\
  \textit{value of $J$ (\ref{eq:defender_objective})}
};

\node[inner sep=0pt,align=center, scale=0.5, color=black] (backprop) at (4.9,-0.9) {
  $\mathbf{o}$
};

\end{tikzpicture}


==> tikz/pomis.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=0.7](x) at (0,0) {$X$};
\node[draw,circle, minimum width=0.8cm, scale=0.7](z) at (1.25,0) {$Z$};
\node[draw,circle, minimum width=0.8cm, scale=0.7](y) at (2.5,0) {$J$};
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (z);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (y);
\end{tikzpicture}
};

\node[scale=0.7] (gi) at (3.5,0)
{
\begin{tikzpicture}[node distance =1.5cm]
\node[draw,circle, minimum width=0.8cm, scale=0.7](s) at (0,0) {$S$};
\node[draw,circle, minimum width=0.8cm, scale=0.7, below right of = s](w) {$W$};
\node[draw,circle, minimum width=0.8cm, scale=0.7, below right of = w](y) {$J$};
\node[draw,circle, minimum width=0.8cm, scale=0.7, above right of = y](x) {$X$};
\node[draw,circle, minimum width=0.8cm, scale=0.7, above right of = x](z) {$Z$};
\node[draw,circle, minimum width=0.8cm, scale=0.7, above right of = w](b) {$B$};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (s) to (b);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (b) to (w);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (b) to (x);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (w) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (x) to (y);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (z) to (x);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed, bend right=55] (s) to (y);
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black, dashed, bend left=55] (z) to (y);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (3.2,-0.95) {b) $\mathbf{P}_{\mathcal{G}}^{\star}=\{\emptyset, \{X\}, \{W\}, \{Z\}, \{B,W\}, \{X,W\}, \{Z,W\}\}$};
\node[inner sep=0pt,align=center, scale=0.65] (dots4) at (-0.5,-0.95) {a) $\mathbf{P}_{\mathcal{G}}^{\star}=\{\{Z\}\}$};
\end{tikzpicture}


==> tikz/pruning.tex <==
\pgfplotstableread{
1 89.6551724137931 0.0
2 89.6551724137931 0.0
3 93.79310344827586 0.0
4 93.79310344827586 0.0
5 93.79310344827586 0.0
6 93.79310344827586 0.0
7 93.79310344827586 0.0
8 93.79310344827586 0.0
9 93.79310344827586 0.0
10 93.79310344827586 0.0
11 93.79310344827586 0.0
12 93.79310344827586 0.0
13 93.79310344827586 0.0
14 93.79310344827586 0.0
15 93.79310344827586 0.0
16 93.79310344827586 0.0
17 93.79310344827586 0.0
18 93.79310344827586 0.0
19 93.79310344827586 0.0
20 93.79310344827586 0.0
21 93.79310344827586 0.0
22 93.79310344827586 0.0
23 93.79310344827586 0.0
24 93.79310344827586 0.0
25 93.79310344827586 0.0
26 93.79310344827586 0.0
27 93.79310344827586 0.0
28 93.79310344827586 0.0
29 93.79310344827586 0.0
30 93.79310344827586 0.0
31 93.79310344827586 0.0
32 93.79310344827586 0.0
33 93.79310344827586 0.0
34 93.79310344827586 0.0
35 93.79310344827586 0.0
36 93.79310344827586 0.0
37 93.79310344827586 0.0
38 93.79310344827586 0.0
39 93.79310344827586 0.0
40 93.79310344827586 0.0
41 93.79310344827586 0.0
42 93.79310344827586 0.0
43 93.79310344827586 0.0
44 93.79310344827586 0.0
45 93.79310344827586 0.0
46 93.79310344827586 0.0
47 93.79310344827586 0.0
48 93.79310344827586 0.0
49 93.79310344827586 0.0
50 93.79310344827586 0.0
}\bline

\pgfplotstableread{
1 93.10344827586207 0.0
2 93.10344827586207 0.0
3 93.10344827586207 0.0
4 93.10344827586207 0.0
5 93.10344827586207 0.0
6 91.72413793103448 0.0
7 91.72413793103448 0.0
8 91.72413793103448 0.0
9 91.72413793103448 0.0
10 92.18390804597701 0.006502131321255622
11 92.64367816091954 0.006502131321255622
12 92.8735632183908 0.008601511233963102
13 92.18390804597701 0.006502131321255622
14 92.41379310344827 0.009753196981883434
15 93.10344827586207 0.009753196981883434
16 92.41379310344827 0.009753196981883434
17 93.10344827586207 0.009753196981883434
18 93.10344827586207 0.009753196981883434
19 93.10344827586207 0.009753196981883434
20 93.10344827586207 0.009753196981883434
21 93.10344827586207 0.009753196981883434
22 92.41379310344827 0.009753196981883434
23 93.10344827586207 0.009753196981883434
24 92.41379310344827 0.009753196981883434
25 92.41379310344827 0.009753196981883434
26 93.10344827586207 0.009753196981883434
27 93.10344827586207 0.009753196981883434
28 93.10344827586207 0.009753196981883434
29 93.10344827586207 0.009753196981883434
30 92.41379310344827 0.009753196981883434
31 93.79310344827586 0.0
32 93.10344827586207 0.009753196981883434
33 92.41379310344827 0.009753196981883434
34 93.79310344827586 0.0
35 92.18390804597701 0.006502131321255622
36 92.41379310344827 0.009753196981883434
37 93.10344827586207 0.009753196981883434
38 93.79310344827586 0.0
39 93.10344827586207 0.009753196981883434
40 93.10344827586207 0.009753196981883434
41 93.79310344827586 0.0
42 93.10344827586207 0.009753196981883434
43 93.10344827586207 0.009753196981883434
44 92.41379310344827 0.009753196981883434
45 93.10344827586207 0.009753196981883434
46 93.79310344827586 0.0
47 93.10344827586207 0.009753196981883434
48 93.10344827586207 0.009753196981883434
49 93.10344827586207 0.009753196981883434
50 92.41379310344827 0.009753196981883434
}\meander

\begin{tikzpicture}]
\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \begin{axis}[
%        xmin=0,
        xmax=25,
        ymin=84,
        ymax=100,
%        ymax=5000,
        width = \columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        %smooth,
        legend style={at={(0.9,0.35)}},
        legend columns=2,
        legend style={
          draw=none,
            inner sep=0pt,
            font=\footnotesize,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[Red,mark=triangle, mark repeat=1, name path=l1, thick, domain=1:50] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\bline};
\addplot[Blue,mark=diamond, mark repeat=1, name path=l1, thick, domain=1:50] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\meander};

%\addplot[Blue,mark=diamond, smooth, thick, domain=0:100] (x,{(25+12*5)*x + 2});
%\addplot[Red,mark=x, smooth, thick, domain=0:100] (x,{(25+12*10)*x + 2});
%\addplot[Black,mark=triangle, smooth, thick, domain=0:100] (x,{(25+12*20)*x + 2});
\legend{Scenario \ref{scenario:1},Scenario \ref{scenario:2}}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (7.5,0)
{
  $t$
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (2.28,2.18)
{
  \% reduction of the search tree size
};

\end{tikzpicture}
};



  \end{tikzpicture}


==> tikz/related_work.tex <==
\begin{tikzpicture}[
  scale=0.75,
  mydot/.style={
    circle,
    fill,
    inner sep=1.5pt
  }
  ]
\tikzset{
    hatch distance/.store in=\hatchdistance,
    hatch distance=1pt,
    hatch thickness/.store in=\hatchthickness,
    hatch thickness=0.5pt,
    hatch color/.store in=\hatchcolor,
    hatch color=black,
    hatch pattern/.style={
      hatch distance=#1,
      line width=\hatchthickness,
      draw=\hatchcolor
    }
  }
\def\Radius{7cm}
% Filling some sectors

\foreach \IAngulo/\FAngulo\Color in {%
  66/30/{purple},%a
  30/-10/{orange},%
  -50/-85/{OliveGreen},%
  -10/-50/{Blue},%
  240/200/{Red},%
  240/275/{Gray},%
  160/200/{cyan},%
  160/115/{Sepia}%
}
{
\fill[\Color!20]
  (\IAngulo:0cm) --
  (\IAngulo:\Radius) arc [start angle=\IAngulo,end angle=\FAngulo,radius=\Radius] --
  (\FAngulo:0cm) arc [start angle=\FAngulo,end angle=\IAngulo,radius=0cm] --
  cycle;
}

\foreach \Valor/\Texto in {%
  3/{\normalsize apt},
  4/{\normalsize ddos},
  5/{\normalsize fault-tolerance},
  6/{\normalsize intrusion response},
  7/{\normalsize intrusion prevention}
  }
{
  \draw (0,0) circle [radius=\Valor] node at (90:\Valor) [fill=white,font=\footnotesize\scshape] {\Texto};
}
\foreach \Angulo/\Lista in {
  }
{
  \foreach \Valor in \Lista
  \node[mydot,overlay] at (\Angulo:\Valor cm) {};
}

\node[inner sep=0pt,align=center,rotate=-45, scale=1.2] (hacker2) at (5.2,5.3)
  {Causality
  };
\node[inner sep=0pt,align=center,rotate=-80, scale=1.2] (hacker2) at (7.3,1.2)
  {Control theory
  };
\node[inner sep=0pt,align=center,rotate=22, scale=1.2] (hacker2) at (3.05,-6.7)
  {Game theory
  };
\node[inner sep=0pt,align=center,rotate=-10, scale=1.2] (hacker2) at (-1.75,-7.55)
  {General\\Optimization
  };
\node[inner sep=0pt,align=center,rotate=-50, scale=1.2] (hacker2) at (-5.95,-4.95)
  {Reinforcement\\learning
  };
\node[inner sep=0pt,align=center,rotate=90, scale=1.2] (hacker2) at (-7.5,0)
  {Rule-based
  };
\node[inner sep=0pt,align=center,rotate=45, scale=1.2] (hacker2) at (-5.8,5.2)
{Evolutionary\\
computation
 };
\node[inner sep=0pt,align=center,rotate=60, scale=1.2] (hacker2) at (6.7,-3.8)
{Large language\\
  models
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (hemberg1) at (-3,5.2) {};
\node[inner sep=0pt,align=center,rotate=30, scale=1] (hacker2) at (-3.09,5.57)
{
  \cite{hemberg_oreily_evo}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (hemberg2) at (-4.86,3.5) {};
\node[inner sep=0pt,align=center,rotate=55, scale=1] (hacker2) at (-5.26,3.85)
{
  \cite{cyberevo_hemberg}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (hemberg2) at (-4.195,2.7) {};
\node[inner sep=0pt,align=center,rotate=55, scale=1] (hacker2) at (-4.75,2.55)
{
  \cite{4024067}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (tnsm22) at (-6.42,-2.75) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-7.03,-2.75)
{
  \cite{hammar_stadler_tnsm}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (4.87,-3.5) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (5.63,-3.5)
{
  \cite{rigaki2023cage}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (dsn24) at (4.825,1.4) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (5.53,1.4)
{
  \cite{dsn24_hammar_stadler}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (dsn24) at (3.8,1.4) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (4.3,1.6)
{
  \cite{control_ddos_10}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-3.87,-3.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.35,-3.45)
{
  \cite{4725362}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (1.5,-5.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (1.65,-6.35)
{
  \cite{5270307}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (3.5,-4.89) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3.93,-5.38)
{
  \cite{hammar_stadler_tnsm_23}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (1.7,-2.5) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (1.9,-3)
{
  \cite{tifs_hlsz_extended}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (2.4,-5.5) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (2.76,-6.01)
{
  \cite{li2024conjectural}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-3.6,-4.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.6,-5.3)
{
  \cite{nyberg2023training}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-4.2,-4.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.65,-4.5)
{
  \cite{kim_gamesec23}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-1.8,-2.4) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-2.1,-2.8)
{
  \cite{alan_turing_1}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-2.2,-2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-2.55,-2.2)
{
  \cite{foley_cage_1}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-2.55,-1.55) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.05,-1.55)
{
  \cite{vyas2023automated}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-4.65,-3.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-5.15,-3.95)
{
  \cite{kiely2023autonomous}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-4.58,-5.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.3,-4.9)
{
  \cite{tabular_Q_andy}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-3.38,-3.65) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.7,-3.95)
{
  \cite{10476122}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-4.3,-2.6) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.8,-2.5)
{
  \cite{cheng2024rice}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-2.87,-4.1) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.3,-4.4)
{
  \cite{TANG2024103871}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-3.75,-5.9) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.15,-6.35)
{
  \cite{hammar_stadler_cnsm_20}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-5.18,-3.05) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-5.65,-3.15)
{
  \cite{janisch2023nasimemu}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-5.48,-2.45) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-5.95,-2.4)
{
  \cite{hammar_stadler_cnsm_21}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (1.1,-4.87) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (1.3,-5.3)
{
  \cite{tambe}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (0.95,-6.93) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (0.95,-7.4)
{
  \cite{nework_security_alpcan}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (2.1,-3.45) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (2.1,-4)
{
  \cite{9328143}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (0.9,-3.9) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (0.9,-4.45)
{
  \cite{ddos_game_smart_grid}
};

%

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (2.6,-4.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (2.9,-4.7)
{
  \cite{9087864}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (0.6,-2.95) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (1,-3.45)
{
  \cite{dynamic_game_linan_zhu}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-3.35,-2.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.9,-2.1)
{
  \cite{Malialis2013MultiagentRT}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (6.23,3.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (6.9,3.55)
{
  \cite{Miehling_control_theoretic_approaches_summary}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (5,0.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (5.65,0.15)
{
  \cite{7011201}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (4.97,-0.5) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (5.68,-0.65)
{
  \cite{Kreidl2004FeedbackCA}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (5.58,2.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (6.3,2.3)
{
  \cite{feedback_control_computing_systems}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-6.8,1.73) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-7.4,1.8)
{
  \cite{snort}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-5.85,1.4) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-6.35,1.2)
{
  \cite{wazuh}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-6,0.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-6.35,-0.3)
{
  \cite{adepts_irs}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-1.9,-4.63) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-2,-5)
{
  \cite{7127023}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-0.8,-2.9) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-0.8,-3.3)
{
  \cite{quan_opt_5}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-0.6,-3.96) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-0.6,-4.4)
{
  \cite{7054460}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (-0.3,-5) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-0.1,-5.5)
{
  \cite{6514999}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (5.67,-2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (6.35,-1.8)
{
  \cite{moskal2023llms}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (2.8,-1.1) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3.5,-1.1)
{
  \cite{llm_cage_2_5}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (ir_auto) at (2.52,-1.62) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3,-1.92)
{
  \cite{yan2024depending}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (2.81,5.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3.5,5.6)
{
  \cite{causal_neil_agent}
};
\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (5.65,4.1) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (6.45,4.15)
{
  \cite{highnam2023adaptive}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (2.395,1.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3,2.15)
{
  \cite{8999155}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (2.88,0.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (3.47,0.9)
{
  \cite{8941015}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (-3,0.2) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-3.4,0)
{
  \cite{playbook_response}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (-4,-0.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-4.4,-0.45)
{
  \cite{1006572}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (-5,0.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-5.4,0.55)
{
  \cite{pbft}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (-2.15,2.1) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-2.65,2.15)
{
  \cite{evo_apt}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (-2.3,3.3) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (-2.95,3.25)
{
  \cite{evo_ddos}
};

\node[draw,circle, minimum width=0.8cm, scale=0.1, fill=black] (rigaki) at (4.13,2.8) {};
\node[inner sep=0pt,align=center,rotate=0, scale=1] (hacker2) at (4.7,3.1)
{
  \cite{7946131}
};

\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp1) at (1.05,2.25) {};
\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp2) at (2.18,1.28) {};
\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp3) at (2.55,-0.46) {};
\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp4) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp5) at (-1.28,-2.2) {};
\node[draw,circle, minimum width=0.8cm, scale=0.15, fill=Red] (cpomcp6) at (-2.4,-0.9) {};

%\draw [dashed, draw=black, fill=black, fill opacity=1, pattern=north west lines] (1.05,2.25) -- (2.18,1.28) -- (2.55,-0.46) -- (0,0) -- (-1.28,-2.2) -- (-2.4,-0.9) -- (0,0);
\draw [dashed, draw=black, fill=black, fill opacity=0.2] (1.05,2.25) -- (2.18,1.28) -- (2.55,-0.46) -- (0,0) -- (-1.28,-2.2) -- (-2.4,-0.9) -- (0,0);
%\draw [dashed, draw=black] (1.05,2.25) -- (2.18,1.28) -- (2.55,-0.46) -- (0,0) -- (-1.28,-2.2) -- (-2.4,-0.9) -- (0,0);

\node[inner sep=0pt,align=center,scale=1.2] (hacker2) at (1.33,0.75)
{
  This
  \\paper
};

\end{tikzpicture}


==> tikz/tree_prune.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,0)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[
        xmin=1,
        xmax=100,
        ymin=0,
        ymax=105,
        width =1.175\columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.92,-0.23)}},
        legend columns=5,
        legend style={
          draw=none,
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=0pt,
              }
              }
              ]
%pa=0.1, pu=0, p_c_1=0.00001
              \addplot[Blue,mark=diamond,smooth, name path=l1, thick, domain=1:100]   (x,{(1-(0.99)^x)*100});

              % pa=0.05, pu=0, p_c_1=0.00001
              \addplot[OliveGreen,mark=pentagon,mark repeat=1, smooth, name path=l1, thick, domain=1:100]   (x,{(1-(0.975)^x)*100});
              \addplot[Red,mark=triangle,mark repeat=1, smooth, name path=l1, thick, domain=1:100]   (x,{(1-(0.95)^x)*100});

              \addplot[Purple,mark=o,mark repeat=1, smooth, name path=l1, thick, domain=1:100]   (x,{(1-(0.925)^x)*100});
              \addplot[Black,mark=square,mark repeat=1, smooth, name path=l1, thick, domain=1:100]   (x,{(1-(0.9)^x)*100});

%pa=0.01, pu=0, p_c_1=0.00001

%pa=0.005, pu=0, p_c_1=0.00001
%              \addplot[Purple,mark=o, mark repeat=1, smooth, name path=l1, thick, domain=1:100]   (x,{1-(1-0.005001)^(x)});
\legend{$0.99$, $0.975$, $0.95$, $0.925$, $0.9$}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-1.7,1.57)
{
\% reduction of the search tree size
};
%%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.89,-0.51)
{
 $\mathcal{T}$
};


  \end{tikzpicture}


==> tikz/workflow_graph.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    line width=0.1mm,
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.7] (gi) at (8.8,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=0.8cm, scale=1](n1) at (0,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n2) at (1.5,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n3) at (3,0) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n4) at (4.5,0) {};

\node[draw,circle, minimum width=0.8cm, scale=1](n5) at (1.5,-1.25) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n6) at (3,-1.25) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n7) at (2.25,-2.5) {};
\node[draw,circle, minimum width=0.8cm, scale=1](n8) at (2.25,-3.75) {};

\node[inner sep=0pt,align=center, scale=1] (dots4) at (0,0)
{$1$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,0)
{$2$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,0)
{$3$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (4.5,0)
{$4$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (1.5,-1.25)
{$5$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (3,-1.25)
{$6$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-2.5)
{$7$};
\node[inner sep=0pt,align=center, scale=1] (dots4) at (2.25,-3.75)
{$8$};

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n1) to (n5);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n2) to (n5);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n3) to (n6);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n4) to (n6);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n5) to (n7);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n6) to (n7);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (n7) to (n8);
\end{tikzpicture}
};

\end{tikzpicture}

